Robust discretization in quantized tensor train format for elliptic problems in two dimensions

In this work we propose an efficient black-box solver for two-dimensional stationary diffusion equations, which is based on a new robust discretization scheme. The idea is to formulate an equation in a certain form without derivatives with a non-local stencil, which leads us to a linear system of equations with dense matrix. This matrix and a right-hand side are represented in a low-rank parametric representation -- the quantized tensor train (QTT-) format, and then all operations are performed with logarithmic complexity and memory consumption. Hence very fine grids can be used, and very accurate solutions with extremely high spatial resolution can be obtained. Numerical experiments show that this formulation gives accurate results and can be used up to $2^{60}$ grid points with no problems with conditioning, while total computational time is around several seconds.

==> res_analyt_all_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242972in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242972in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276305in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276305in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.309638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.342972in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.342972in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342972in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.376305in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.376305in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376305in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Total time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{3.211103in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{3.380280in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{3.653283in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{3.878885in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{3.948931in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{4.080890in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{4.182627in}}%
\pgfpathlineto{\pgfqpoint{3.482972in}{4.198001in}}%
\pgfpathlineto{\pgfqpoint{3.689638in}{4.226733in}}%
\pgfpathlineto{\pgfqpoint{3.896305in}{4.495096in}}%
\pgfpathlineto{\pgfqpoint{4.102972in}{4.359018in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{4.392572in}}%
\pgfpathlineto{\pgfqpoint{4.516305in}{4.456513in}}%
\pgfpathlineto{\pgfqpoint{4.722972in}{4.529438in}}%
\pgfpathlineto{\pgfqpoint{4.929638in}{4.555747in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{4.779251in}}%
\pgfpathlineto{\pgfqpoint{5.342972in}{4.643508in}}%
\pgfpathlineto{\pgfqpoint{5.549638in}{4.750337in}}%
\pgfpathlineto{\pgfqpoint{5.756305in}{4.814531in}}%
\pgfpathlineto{\pgfqpoint{5.962972in}{4.886377in}}%
\pgfpathlineto{\pgfqpoint{6.169638in}{4.937949in}}%
\pgfpathlineto{\pgfqpoint{6.376305in}{5.058718in}}%
\pgfpathlineto{\pgfqpoint{6.582972in}{5.055392in}}%
\pgfpathlineto{\pgfqpoint{6.789638in}{5.052600in}}%
\pgfpathlineto{\pgfqpoint{6.996305in}{5.233966in}}%
\pgfpathlineto{\pgfqpoint{7.202972in}{5.217919in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{5.319332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{3.211103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{3.380280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{3.653283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{3.878885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{3.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{4.080890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{4.182627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482972in}{4.198001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689638in}{4.226733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896305in}{4.495096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102972in}{4.359018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{4.392572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516305in}{4.456513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722972in}{4.529438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929638in}{4.555747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136305in}{4.779251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342972in}{4.643508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549638in}{4.750337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756305in}{4.814531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962972in}{4.886377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169638in}{4.937949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376305in}{5.058718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582972in}{5.055392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789638in}{5.052600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996305in}{5.233966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202972in}{5.217919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{5.319332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{2.655854in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{2.945407in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{3.121639in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{3.233915in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.419692in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{3.638324in}}%
\pgfpathlineto{\pgfqpoint{3.482972in}{4.446039in}}%
\pgfpathlineto{\pgfqpoint{3.689638in}{4.722603in}}%
\pgfpathlineto{\pgfqpoint{3.896305in}{4.712190in}}%
\pgfpathlineto{\pgfqpoint{4.102972in}{4.767548in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{4.828556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{2.655854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{2.741539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{2.945407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{3.121639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{3.233915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{3.419692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{3.638324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482972in}{4.446039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689638in}{4.722603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896305in}{4.712190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102972in}{4.767548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{4.828556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{1.159378in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{2.701749in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{3.613228in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{4.964659in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{6.350394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{0.993619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{1.159378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{1.726230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{2.701749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{3.613228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{4.964659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{6.350394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839358in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{5.720090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{5.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=5.603423in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_analyt_all_u_calc_erank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939292in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939292in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.972625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972625in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.005958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.039292in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.039292in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039292in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.072625in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072625in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{1.933045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=1.933045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{2.966379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=2.966379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{5.033045in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{5.033045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=5.033045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{6.066379in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{6.066379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=6.066379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Solution effective TT-rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732625in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{2.145958in}{3.739679in}}%
\pgfpathlineto{\pgfqpoint{2.352625in}{3.543333in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{3.646397in}}%
\pgfpathlineto{\pgfqpoint{2.765958in}{3.300143in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{3.314380in}}%
\pgfpathlineto{\pgfqpoint{3.179292in}{2.774762in}}%
\pgfpathlineto{\pgfqpoint{3.385958in}{2.821213in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{2.466736in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{2.163851in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{2.191379in}}%
\pgfpathlineto{\pgfqpoint{4.212625in}{2.392628in}}%
\pgfpathlineto{\pgfqpoint{4.419292in}{2.457722in}}%
\pgfpathlineto{\pgfqpoint{4.625958in}{2.788667in}}%
\pgfpathlineto{\pgfqpoint{4.832625in}{2.952060in}}%
\pgfpathlineto{\pgfqpoint{5.039292in}{3.184366in}}%
\pgfpathlineto{\pgfqpoint{5.245958in}{3.565762in}}%
\pgfpathlineto{\pgfqpoint{5.452625in}{4.234530in}}%
\pgfpathlineto{\pgfqpoint{5.659292in}{4.213037in}}%
\pgfpathlineto{\pgfqpoint{5.865958in}{4.644712in}}%
\pgfpathlineto{\pgfqpoint{6.072625in}{4.885945in}}%
\pgfpathlineto{\pgfqpoint{6.279292in}{5.420245in}}%
\pgfpathlineto{\pgfqpoint{6.485958in}{5.398937in}}%
\pgfpathlineto{\pgfqpoint{6.692625in}{5.736806in}}%
\pgfpathlineto{\pgfqpoint{6.899292in}{6.227054in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{6.173677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732625in}{2.966379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939292in}{3.545958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145958in}{3.739679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352625in}{3.543333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559292in}{3.646397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765958in}{3.300143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972625in}{3.314380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179292in}{2.774762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385958in}{2.821213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592625in}{2.466736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799292in}{2.163851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{2.191379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212625in}{2.392628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419292in}{2.457722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625958in}{2.788667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832625in}{2.952060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039292in}{3.184366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245958in}{3.565762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452625in}{4.234530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659292in}{4.213037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865958in}{4.644712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072625in}{4.885945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279292in}{5.420245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485958in}{5.398937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692625in}{5.736806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899292in}{6.227054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105958in}{6.173677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732625in}{2.734519in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{3.616588in}}%
\pgfpathlineto{\pgfqpoint{2.145958in}{3.435436in}}%
\pgfpathlineto{\pgfqpoint{2.352625in}{3.582002in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{2.765958in}{3.340819in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{2.823274in}}%
\pgfpathlineto{\pgfqpoint{3.179292in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{3.385958in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{1.102281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732625in}{2.734519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939292in}{3.616588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145958in}{3.435436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352625in}{3.582002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559292in}{3.454228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765958in}{3.340819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972625in}{2.823274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179292in}{1.874828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385958in}{1.642973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592625in}{1.306363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799292in}{1.183245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{1.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072625in}{5.878293in}}%
\pgfpathlineto{\pgfqpoint{4.476238in}{5.878293in}}%
\pgfpathlineto{\pgfqpoint{4.476238in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{1.072625in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205958in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539292in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139292in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205958in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539292in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139292in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_analyt_all_u_der_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.778185in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.778185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.778185in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353040in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353040in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386373in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386373in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.419707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.453040in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453040in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.486373in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.486373in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.486373in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.519707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419707in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{1.674712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=1.674712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{3.224712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{3.224712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=3.224712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{4.774712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{4.774712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=4.774712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{6.324712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{6.324712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=6.324712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Derivative relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{7.019030in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.551855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{6.085116in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.618484in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.151879in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.685280in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.218683in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.752087in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.285493in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{2.352269in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{4.626373in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{4.833040in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{5.039707in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{5.246373in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{5.659707in}{1.388924in}}%
\pgfpathlineto{\pgfqpoint{5.866373in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{6.073040in}{1.655855in}}%
\pgfpathlineto{\pgfqpoint{6.279707in}{1.658327in}}%
\pgfpathlineto{\pgfqpoint{6.486373in}{1.827359in}}%
\pgfpathlineto{\pgfqpoint{6.693040in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{6.899707in}{2.185509in}}%
\pgfpathlineto{\pgfqpoint{7.106373in}{2.332614in}}%
\pgfpathlineto{\pgfqpoint{7.313040in}{2.347493in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.570298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{7.019030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.551855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{6.085116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.618484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.151879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.685280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.218683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.752087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.285493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{2.818902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{2.352269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{1.885893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626373in}{1.427153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833040in}{1.086961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039707in}{1.103008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246373in}{1.131013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453040in}{1.143716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659707in}{1.388924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866373in}{1.517225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073040in}{1.655855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279707in}{1.658327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486373in}{1.827359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693040in}{1.991315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899707in}{2.185509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106373in}{2.332614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313040in}{2.347493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519707in}{2.570298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.830420in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.364855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.898500in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.431963in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{4.965382in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.498789in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.032193in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.565596in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.098998in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{2.632397in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{2.165840in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{1.699504in}}%
\pgfpathlineto{\pgfqpoint{4.626373in}{1.238421in}}%
\pgfpathlineto{\pgfqpoint{4.833040in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{5.039707in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{5.246373in}{1.091426in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{5.659707in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{5.866373in}{1.458810in}}%
\pgfpathlineto{\pgfqpoint{6.073040in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{6.279707in}{1.686544in}}%
\pgfpathlineto{\pgfqpoint{6.486373in}{1.793730in}}%
\pgfpathlineto{\pgfqpoint{6.693040in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{6.899707in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{7.106373in}{2.189662in}}%
\pgfpathlineto{\pgfqpoint{7.313040in}{2.256597in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.412199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.830420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.364855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.898500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.431963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{4.965382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.498789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.032193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.565596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.098998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{2.632397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{2.165840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{1.699504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626373in}{1.238421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833040in}{0.927497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039707in}{0.995561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246373in}{1.091426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453040in}{1.199825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659707in}{1.349419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866373in}{1.458810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073040in}{1.600358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279707in}{1.686544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486373in}{1.793730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693040in}{1.897157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899707in}{2.105121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106373in}{2.189662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313040in}{2.256597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519707in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{7.019030in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.551855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{6.085116in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.618484in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.151878in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.685251in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.218381in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.792011in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.960709in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{5.259524in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{6.132671in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{6.718053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{7.019030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.551855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{6.085116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.618484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.151878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.685251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.218381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.792011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.960709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{5.259524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{6.132671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{6.718053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.830420in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.364855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.898500in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.431963in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{4.965381in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.498737in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.031591in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.552593in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.028034in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{4.159540in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{4.681567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.830420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.364855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.898500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.431963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{4.965381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.498737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.031591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.552593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.028034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{3.594744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{4.159540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{4.681567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{7.019030in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.551855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{6.085116in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.618484in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.151879in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.685280in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.218683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{7.019030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.551855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{6.085116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.618484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.151879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.685280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.218683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.830420in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.364855in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.898500in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.431963in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{4.965382in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.498789in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.032193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.830420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.364855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.898500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.431963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{4.965382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.498789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.032193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844448in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{7.353040in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{7.353040in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{2.844448in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977781in}{6.657523in}}%
\pgfpathlineto{\pgfqpoint{3.644448in}{6.657523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311115in}{6.657523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911115in,y=6.540856in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver, \(\displaystyle \partial u / \partial x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977781in}{6.145901in}}%
\pgfpathlineto{\pgfqpoint{3.644448in}{6.145901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311115in}{6.145901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911115in,y=6.029234in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver, \(\displaystyle \partial u / \partial x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977781in}{5.634279in}}%
\pgfpathlineto{\pgfqpoint{3.644448in}{5.634279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311115in}{5.634279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911115in,y=5.517612in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver, \(\displaystyle \partial u / \partial x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_analyt_all_u_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.778185in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.778185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.778185in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353040in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353040in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386373in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386373in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.419707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.453040in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453040in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.486373in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.486373in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.486373in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.519707in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419707in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{1.519712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=1.519712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{2.139712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.139712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=2.139712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{2.759712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.759712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=2.759712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{3.379712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{3.379712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=3.379712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{4.619712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{4.619712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=4.619712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{5.239712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{5.239712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=5.239712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{5.859712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{5.859712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=5.859712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{6.479712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{6.479712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=6.479712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241929in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Solution relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.502303in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.128285in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.754819in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.381495in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.008206in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.634925in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.261648in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.888370in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.515092in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{3.141812in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{2.768514in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{2.395201in}}%
\pgfpathlineto{\pgfqpoint{4.626373in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{4.833040in}{1.644294in}}%
\pgfpathlineto{\pgfqpoint{5.039707in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{5.246373in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{1.183895in}}%
\pgfpathlineto{\pgfqpoint{5.659707in}{1.266807in}}%
\pgfpathlineto{\pgfqpoint{5.866373in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{6.073040in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{6.279707in}{1.435460in}}%
\pgfpathlineto{\pgfqpoint{6.486373in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{6.693040in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{6.899707in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{7.106373in}{1.946664in}}%
\pgfpathlineto{\pgfqpoint{7.313040in}{1.985377in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{2.307356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.502303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.128285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.754819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.381495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.008206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.634925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.261648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.888370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.515092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{3.141812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{2.768514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{2.395201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626373in}{2.021409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833040in}{1.644294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039707in}{1.287058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246373in}{1.180357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453040in}{1.183895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659707in}{1.266807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866373in}{1.263572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073040in}{1.419686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279707in}{1.435460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486373in}{1.503690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693040in}{1.724458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899707in}{1.822289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106373in}{1.946664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313040in}{1.985377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519707in}{2.307356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.502303in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.128285in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.754819in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.381495in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.008205in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.634908in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.261423in}}%
\pgfpathlineto{\pgfqpoint{3.593040in}{3.883276in}}%
\pgfpathlineto{\pgfqpoint{3.799707in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{3.900600in}}%
\pgfpathlineto{\pgfqpoint{4.419707in}{4.397270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.502303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.128285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.754819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.381495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.008205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.634908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.261423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593040in}{3.883276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799707in}{3.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006373in}{3.367184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213040in}{3.900600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419707in}{4.397270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146373in}{6.502303in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{6.128285in}}%
\pgfpathlineto{\pgfqpoint{2.559707in}{5.754819in}}%
\pgfpathlineto{\pgfqpoint{2.766373in}{5.381495in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{5.008206in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{4.634925in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{4.261648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319707in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146373in}{6.502303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353040in}{6.128285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559707in}{5.754819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766373in}{5.381495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973040in}{5.008206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179707in}{4.634925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386373in}{4.261648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319707in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.319707in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949427in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.353040in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.353040in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{3.949427in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082760in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{4.749427in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416093in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016093in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082760in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{4.749427in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416093in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016093in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082760in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{4.749427in}{5.720090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416093in}{5.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016093in,y=5.603423in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_analyt_all_uf_conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.781360in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.781360in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.781360in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.356215in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356215in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.389548in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389548in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.422882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.456215in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.456215in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.456215in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.489548in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.489548in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489548in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.522882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422882in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{1.416379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=1.416379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{1.933045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=1.933045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{2.966379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=2.966379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{3.483045in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{3.483045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=3.483045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{4.516379in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{4.516379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=4.516379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{5.033045in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{5.033045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=5.033045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{6.066379in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{6.066379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=6.066379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{6.583045in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{6.583045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=6.583045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444955in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont \(\displaystyle (u, f) - (u, f)_{RE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.634408in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.324276in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{6.013428in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.702417in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.391366in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{5.080305in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.769241in}}%
\pgfpathlineto{\pgfqpoint{3.596215in}{4.458173in}}%
\pgfpathlineto{\pgfqpoint{3.802882in}{4.147095in}}%
\pgfpathlineto{\pgfqpoint{4.009548in}{3.835969in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{3.524665in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.212732in}}%
\pgfpathlineto{\pgfqpoint{4.629548in}{2.897510in}}%
\pgfpathlineto{\pgfqpoint{4.836215in}{2.565120in}}%
\pgfpathlineto{\pgfqpoint{5.042882in}{2.117068in}}%
\pgfpathlineto{\pgfqpoint{5.249548in}{2.087102in}}%
\pgfpathlineto{\pgfqpoint{5.456215in}{2.156280in}}%
\pgfpathlineto{\pgfqpoint{5.662882in}{2.078424in}}%
\pgfpathlineto{\pgfqpoint{5.869548in}{1.931023in}}%
\pgfpathlineto{\pgfqpoint{6.076215in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{6.282882in}{1.278931in}}%
\pgfpathlineto{\pgfqpoint{6.489548in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{6.696215in}{1.921543in}}%
\pgfpathlineto{\pgfqpoint{6.902882in}{2.593943in}}%
\pgfpathlineto{\pgfqpoint{7.109548in}{2.752096in}}%
\pgfpathlineto{\pgfqpoint{7.316215in}{2.784617in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{3.104313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.634408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.324276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{6.013428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.702417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{5.080305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.769241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596215in}{4.458173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802882in}{4.147095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009548in}{3.835969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216215in}{3.524665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422882in}{3.212732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629548in}{2.897510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836215in}{2.565120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042882in}{2.117068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249548in}{2.087102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456215in}{2.156280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662882in}{2.078424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869548in}{1.931023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076215in}{1.919736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282882in}{1.278931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489548in}{1.954701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696215in}{1.921543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902882in}{2.593943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109548in}{2.752096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316215in}{2.784617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522882in}{3.104313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.634408in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.324276in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{6.013427in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.702413in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.391349in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{5.080220in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.768758in}}%
\pgfpathlineto{\pgfqpoint{3.596215in}{4.452410in}}%
\pgfpathlineto{\pgfqpoint{3.802882in}{4.087784in}}%
\pgfpathlineto{\pgfqpoint{4.009548in}{4.009265in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{4.393025in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{4.302041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.634408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.324276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{6.013427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.702413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.391349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{5.080220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.768758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596215in}{4.452410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802882in}{4.087784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009548in}{4.009265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216215in}{4.393025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422882in}{4.302041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.634408in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.324276in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{6.013427in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.702413in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.391349in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{5.080235in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.768959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.634408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.324276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{6.013427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.702413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.391349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{5.080235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.768959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952602in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.356215in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.356215in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{3.952602in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{5.720090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{5.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=5.603423in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_all_maxres.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.309638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.084638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.859638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.634638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.634638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{1.674712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=1.674712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.449712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.224712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{3.224712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.224712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=3.224712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.999712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{4.774712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{4.774712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.774712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=4.774712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.549712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{6.324712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{6.324712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.324712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=6.324712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.133010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.366308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.502779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.599607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.908010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.141308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.277779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.374607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.683010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.916308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.052779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.149607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.458010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.691308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.827779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.924607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.233010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.602779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.699607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.008010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.241308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.377779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.474607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.783010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.016308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.152779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.249607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.558010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.791308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.927779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.024607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont AMEn residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{1.597138in}{2.389704in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{3.061309in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{3.488710in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{4.311864in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{4.475521in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{4.837756in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{4.859897in}}%
\pgfpathlineto{\pgfqpoint{4.697138in}{4.774577in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{4.695075in}}%
\pgfpathlineto{\pgfqpoint{5.472138in}{4.577568in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{4.685472in}}%
\pgfpathlineto{\pgfqpoint{6.247138in}{4.655095in}}%
\pgfpathlineto{\pgfqpoint{6.634638in}{4.645302in}}%
\pgfpathlineto{\pgfqpoint{7.022138in}{4.400846in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{4.046460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.408708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597138in}{2.389704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{3.061309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372138in}{3.170486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{3.488710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147138in}{4.311864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{4.475521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922138in}{4.837756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{4.859897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697138in}{4.774577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{4.695075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472138in}{4.577568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859638in}{4.685472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247138in}{4.655095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634638in}{4.645302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022138in}{4.400846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{4.046460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.674316in}}%
\pgfpathlineto{\pgfqpoint{1.597138in}{2.791660in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{2.905796in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{3.202451in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{3.238882in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{3.194887in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{5.315605in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{6.691551in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{6.638723in}}%
\pgfpathlineto{\pgfqpoint{4.697138in}{6.965171in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{6.687567in}}%
\pgfpathlineto{\pgfqpoint{5.472138in}{6.842422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.674316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597138in}{2.791660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{2.905796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372138in}{3.202451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{3.238882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147138in}{3.194887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{5.315605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922138in}{6.691551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{6.638723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697138in}{6.965171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{6.687567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472138in}{6.842422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839358in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{2.121131in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{2.121131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{1.862928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{1.862928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=1.746261in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{1.385552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{1.385552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=1.268885in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_all_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.309638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.084638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.859638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.634638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.634638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.449712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.999712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.549712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.366308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.639250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.832905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.983115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.105846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.209614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.299501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.378788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.916308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.189250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.382905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.533115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.655846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.759614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.849501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.928788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.739250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.932905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.083115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.205846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.309614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.399501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.478788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.016308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.289250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.482905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.633115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.755846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.859614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.949501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.028788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Total time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.033082in}}%
\pgfpathlineto{\pgfqpoint{1.597138in}{3.275588in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{3.715354in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{4.025391in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{4.682605in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{5.206854in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{5.339598in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{6.059065in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{6.035854in}}%
\pgfpathlineto{\pgfqpoint{4.697138in}{6.214739in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{6.268985in}}%
\pgfpathlineto{\pgfqpoint{5.472138in}{6.256938in}}%
\pgfpathlineto{\pgfqpoint{5.859638in}{6.243543in}}%
\pgfpathlineto{\pgfqpoint{6.247138in}{6.386422in}}%
\pgfpathlineto{\pgfqpoint{6.634638in}{6.343083in}}%
\pgfpathlineto{\pgfqpoint{7.022138in}{6.301482in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{6.349781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.033082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597138in}{3.275588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{3.715354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372138in}{4.025391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{4.682605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147138in}{5.206854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{5.339598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922138in}{6.059065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{6.035854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697138in}{6.214739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{6.268985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472138in}{6.256938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859638in}{6.243543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247138in}{6.386422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634638in}{6.343083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022138in}{6.301482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{6.349781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.827755in}}%
\pgfpathlineto{\pgfqpoint{1.597138in}{3.317948in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{3.567896in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{4.505019in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{5.041182in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{5.442122in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{5.271047in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{5.846723in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{5.789514in}}%
\pgfpathlineto{\pgfqpoint{4.697138in}{5.992330in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{6.105408in}}%
\pgfpathlineto{\pgfqpoint{5.472138in}{6.140608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.827755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597138in}{3.317948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{3.567896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372138in}{4.505019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{5.041182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147138in}{5.442122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{5.271047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922138in}{5.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{5.789514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697138in}{5.992330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084638in}{6.105408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472138in}{6.140608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{1.370739in}}%
\pgfpathlineto{\pgfqpoint{1.597138in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{2.890912in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{3.959380in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{5.132361in}}%
\pgfpathlineto{\pgfqpoint{3.534638in}{6.705230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.370739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597138in}{1.423879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984638in}{1.889989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372138in}{2.890912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759638in}{3.959380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147138in}{5.132361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{6.705230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839358in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{2.598507in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{2.598507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{2.340304in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{2.340304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{2.340304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=2.223637in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{1.862928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{1.862928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=1.746261in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{1.385552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{1.385552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=1.268885in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_all_u_calc_erank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.455958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.230958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.005958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.780958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.780958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.555958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.330958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.330958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{1.933045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{1.933045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=1.933045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{2.966379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{2.966379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=2.966379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{3.999712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{5.033045in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{5.033045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{5.033045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=5.033045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{6.066379in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{6.066379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{6.066379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=6.066379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Solution effective TT-rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{1.642027in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{2.049080in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{2.883694in}}%
\pgfpathlineto{\pgfqpoint{2.455958in}{3.212499in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{3.090464in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{3.409719in}}%
\pgfpathlineto{\pgfqpoint{3.618458in}{3.306670in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{3.754181in}}%
\pgfpathlineto{\pgfqpoint{4.393458in}{4.188729in}}%
\pgfpathlineto{\pgfqpoint{4.780958in}{4.603908in}}%
\pgfpathlineto{\pgfqpoint{5.168458in}{4.852152in}}%
\pgfpathlineto{\pgfqpoint{5.555958in}{4.918091in}}%
\pgfpathlineto{\pgfqpoint{5.943458in}{5.007679in}}%
\pgfpathlineto{\pgfqpoint{6.330958in}{5.327267in}}%
\pgfpathlineto{\pgfqpoint{6.718458in}{5.626718in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{6.436941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{1.642027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293458in}{2.049080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680958in}{2.453130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068458in}{2.883694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455958in}{3.212499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843458in}{3.090464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230958in}{3.409719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618458in}{3.306670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{3.754181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393458in}{4.188729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780958in}{4.603908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168458in}{4.852152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555958in}{4.918091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943458in}{5.007679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330958in}{5.327267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718458in}{5.626718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105958in}{6.436941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{1.603564in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.992586in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{2.422791in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{2.823159in}}%
\pgfpathlineto{\pgfqpoint{2.455958in}{3.214963in}}%
\pgfpathlineto{\pgfqpoint{2.843458in}{3.481885in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{4.183556in}}%
\pgfpathlineto{\pgfqpoint{3.618458in}{4.768515in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{5.571662in}}%
\pgfpathlineto{\pgfqpoint{4.393458in}{5.554919in}}%
\pgfpathlineto{\pgfqpoint{4.780958in}{5.911399in}}%
\pgfpathlineto{\pgfqpoint{5.168458in}{5.853523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{1.603564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293458in}{1.992586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680958in}{2.422791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068458in}{2.823159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455958in}{3.214963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843458in}{3.481885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230958in}{4.183556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618458in}{4.768515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{5.571662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393458in}{5.554919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780958in}{5.911399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168458in}{5.853523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072625in}{5.878293in}}%
\pgfpathlineto{\pgfqpoint{4.476238in}{5.878293in}}%
\pgfpathlineto{\pgfqpoint{4.476238in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{1.072625in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205958in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539292in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139292in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205958in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539292in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139292in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_u_calc_from_d_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.854270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033756in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580815in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127874in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674932in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221991in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497424in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.497424in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972844in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.592253in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{0.925403in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{0.892366in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.619687in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{0.844641in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.642635in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.674631in}}%
\pgfpathlineto{\pgfqpoint{0.795473in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.695313in}}%
\pgfpathlineto{\pgfqpoint{0.771058in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.707191in}}%
\pgfpathlineto{\pgfqpoint{0.760572in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{0.751029in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{0.742316in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{0.720269in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.714072in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.708360in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.703109in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{0.698267in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.693813in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{0.689735in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.682538in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{0.679418in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.676552in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.673968in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.671650in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.669586in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{0.667738in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.666113in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.664710in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.663521in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.662537in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.661750in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.661155in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.660515in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.660461in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.660578in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.660863in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.661312in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.662691in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.663616in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.664694in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.665923in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.667300in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.668822in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{0.670475in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.672267in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.676265in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.678463in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{0.680787in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.683232in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.688490in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.694208in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.700358in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.706914in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.710328in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{1.375347in}}%
\pgfpathlineto{\pgfqpoint{0.713832in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.717422in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{0.724817in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.728621in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.732474in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{0.736395in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.740358in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{0.744348in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.752454in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.760630in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.764710in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{0.776923in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.780960in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{0.788869in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{0.800303in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.803966in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.807519in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.677027in}}%
\pgfpathlineto{\pgfqpoint{0.810997in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.814366in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.817603in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{0.820729in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.826599in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.761742in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.836567in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.838650in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.840558in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.820263in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.847498in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.848947in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.849381in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.849517in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.849173in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.848634in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.846975in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.845856in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.844545in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.843045in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.841356in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{0.839504in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.837484in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{0.827705in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.824885in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.821909in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.158097in}}%
\pgfpathlineto{\pgfqpoint{0.818791in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.812229in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{0.805204in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.797783in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{2.232803in}}%
\pgfpathlineto{\pgfqpoint{0.793984in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.790094in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{2.266385in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.778109in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{2.298819in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.765837in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{2.330731in}}%
\pgfpathlineto{\pgfqpoint{0.761744in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.757636in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{2.362476in}}%
\pgfpathlineto{\pgfqpoint{0.753537in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.745420in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{2.394623in}}%
\pgfpathlineto{\pgfqpoint{0.741417in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{0.729680in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.725885in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{2.461979in}}%
\pgfpathlineto{\pgfqpoint{0.722155in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.718513in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.714945in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{2.498446in}}%
\pgfpathlineto{\pgfqpoint{0.711461in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.708077in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.704785in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{0.698509in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.695533in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.582720in}}%
\pgfpathlineto{\pgfqpoint{0.689927in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.687300in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.684798in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.682425in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.636270in}}%
\pgfpathlineto{\pgfqpoint{0.678072in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.676094in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.674256in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.671015in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.712378in}}%
\pgfpathlineto{\pgfqpoint{0.668364in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.667258in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.666309in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.665520in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.664894in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.664433in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.664081in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.664320in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.664745in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.665361in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.666174in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.667192in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.668421in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{0.669857in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.671507in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.673394in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.675529in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.677926in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.958476in}}%
\pgfpathlineto{\pgfqpoint{0.680585in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.683501in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.686726in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.690277in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.999365in}}%
\pgfpathlineto{\pgfqpoint{0.694122in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{0.702928in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.707910in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.056374in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.719228in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.732610in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{0.740194in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.113952in}}%
\pgfpathlineto{\pgfqpoint{0.748478in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.128882in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.142298in}}%
\pgfpathlineto{\pgfqpoint{0.767481in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.154428in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.165450in}}%
\pgfpathlineto{\pgfqpoint{0.790565in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.175502in}}%
\pgfpathlineto{\pgfqpoint{0.804090in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.184693in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.193107in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.200852in}}%
\pgfpathlineto{\pgfqpoint{0.836620in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.207954in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.214488in}}%
\pgfpathlineto{\pgfqpoint{0.856673in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.220494in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.226016in}}%
\pgfpathlineto{\pgfqpoint{0.880480in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.231073in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.239972in}}%
\pgfpathlineto{\pgfqpoint{0.910022in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.247392in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.250582in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{0.949998in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.258329in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.260342in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.263561in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.265777in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.267075in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.267478in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.267356in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.267023in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{1.103778in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.265748in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.264819in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.263695in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.262378in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.260868in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.259169in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.255209in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.252962in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.250544in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.247946in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.242218in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.239107in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.235826in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.232378in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.228767in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.224999in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.221073in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.216994in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.212762in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.203866in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.194412in}}%
\pgfpathlineto{\pgfqpoint{1.369079in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.189482in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.184431in}}%
\pgfpathlineto{\pgfqpoint{1.394935in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.173971in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.168590in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.163080in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.157502in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.151811in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.146063in}}%
\pgfpathlineto{\pgfqpoint{1.465711in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.140223in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.134338in}}%
\pgfpathlineto{\pgfqpoint{1.487899in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.128383in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.122399in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.116365in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.110320in}}%
\pgfpathlineto{\pgfqpoint{1.531262in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.098184in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.092114in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.086075in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.080053in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.074083in}}%
\pgfpathlineto{\pgfqpoint{1.596140in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.068154in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{1.618392in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.050808in}}%
\pgfpathlineto{\pgfqpoint{1.641299in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.045212in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.039705in}}%
\pgfpathlineto{\pgfqpoint{1.665133in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.034349in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.029078in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.023989in}}%
\pgfpathlineto{\pgfqpoint{1.690353in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.014210in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.005109in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.000844in}}%
\pgfpathlineto{\pgfqpoint{1.747565in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{2.996762in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{2.992861in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{2.989191in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{2.985737in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{2.982468in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{2.974114in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.969688in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{2.967856in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{2.964959in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{2.963896in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.963093in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.962548in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{2.962265in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.962243in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.962988in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{2.963756in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{2.966087in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.967652in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{2.969482in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{2.973943in}}%
\pgfpathlineto{\pgfqpoint{2.032908in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{2.976523in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{2.979354in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{2.985787in}}%
\pgfpathlineto{\pgfqpoint{2.076317in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{2.989321in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.993084in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{2.997088in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.001269in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.005641in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.014943in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.019840in}}%
\pgfpathlineto{\pgfqpoint{2.166603in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.024884in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.030036in}}%
\pgfpathlineto{\pgfqpoint{2.191743in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.035349in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.046192in}}%
\pgfpathlineto{\pgfqpoint{2.215726in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.051712in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.057315in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.062938in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.068592in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.074252in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{2.308722in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.096654in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.102101in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.107501in}}%
\pgfpathlineto{\pgfqpoint{2.332773in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.112776in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.117966in}}%
\pgfpathlineto{\pgfqpoint{2.357804in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.123032in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.127969in}}%
\pgfpathlineto{\pgfqpoint{2.384373in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.137424in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.141923in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.146256in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.161777in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.168352in}}%
\pgfpathlineto{\pgfqpoint{2.483587in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.171332in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.174094in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.180981in}}%
\pgfpathlineto{\pgfqpoint{2.535571in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.182823in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.184417in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.185757in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.186839in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.187657in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.188207in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.188482in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.188477in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.188184in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.187595in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.186698in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.183939in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.182046in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.179825in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.177259in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.174297in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{2.734421in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.167128in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.162926in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.158213in}}%
\pgfpathlineto{\pgfqpoint{2.763929in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.153045in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.147325in}}%
\pgfpathlineto{\pgfqpoint{2.787011in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.141046in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.134137in}}%
\pgfpathlineto{\pgfqpoint{2.806203in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{2.822650in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.118269in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{2.837044in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.099133in}}%
\pgfpathlineto{\pgfqpoint{2.849796in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.088076in}}%
\pgfpathlineto{\pgfqpoint{2.861210in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.075832in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{2.880793in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.889230in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{2.896931in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.029527in}}%
\pgfpathlineto{\pgfqpoint{2.903936in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.910299in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.009525in}}%
\pgfpathlineto{\pgfqpoint{2.916136in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.985860in}}%
\pgfpathlineto{\pgfqpoint{2.926228in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.956548in}}%
\pgfpathlineto{\pgfqpoint{2.934483in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.938015in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.941134in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.917009in}}%
\pgfpathlineto{\pgfqpoint{2.943892in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.946340in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.951659in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.952812in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.953678in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.837553in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.954607in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.954667in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.954465in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.776696in}}%
\pgfpathlineto{\pgfqpoint{2.953309in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.952374in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.949789in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.948145in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{2.941865in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.939355in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.936628in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.640924in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.923723in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.602730in}}%
\pgfpathlineto{\pgfqpoint{2.920023in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{2.916146in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{2.912095in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{2.569696in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{2.903499in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{2.539886in}}%
\pgfpathlineto{\pgfqpoint{2.898972in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{2.894294in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{2.889496in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{2.512290in}}%
\pgfpathlineto{\pgfqpoint{2.884548in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{2.879507in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{2.486194in}}%
\pgfpathlineto{\pgfqpoint{2.874338in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{2.461206in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{2.858356in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{2.852878in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.847387in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{2.413246in}}%
\pgfpathlineto{\pgfqpoint{2.841832in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{2.836300in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{2.389747in}}%
\pgfpathlineto{\pgfqpoint{2.830724in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{2.366245in}}%
\pgfpathlineto{\pgfqpoint{2.819675in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{2.814238in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{2.808806in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.318185in}}%
\pgfpathlineto{\pgfqpoint{2.803505in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{2.773889in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.238176in}}%
\pgfpathlineto{\pgfqpoint{2.769475in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.765226in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.206989in}}%
\pgfpathlineto{\pgfqpoint{2.757324in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{2.753673in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.171060in}}%
\pgfpathlineto{\pgfqpoint{2.747015in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.126027in}}%
\pgfpathlineto{\pgfqpoint{2.738725in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{2.734336in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.732514in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{2.729613in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.050797in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{2.727676in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{2.727070in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{2.726737in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{2.727118in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{2.727743in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.953800in}}%
\pgfpathlineto{\pgfqpoint{2.728611in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{2.729701in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{2.732594in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{2.736434in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{2.738709in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.743872in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{2.746792in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{2.749941in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.831305in}}%
\pgfpathlineto{\pgfqpoint{2.753253in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{2.760537in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.794476in}}%
\pgfpathlineto{\pgfqpoint{2.764433in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.768537in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{2.772823in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.777253in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{2.786617in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{2.791531in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.706706in}}%
\pgfpathlineto{\pgfqpoint{2.796554in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{2.801721in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{2.806988in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.812372in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.823398in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.633453in}}%
\pgfpathlineto{\pgfqpoint{2.829012in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{2.840429in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{2.846220in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{2.851994in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{2.863620in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.542870in}}%
\pgfpathlineto{\pgfqpoint{2.869437in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{2.875215in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{2.880978in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{2.886695in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{2.892365in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.897979in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{2.903521in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.908994in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{2.914375in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{2.919672in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{2.924864in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{2.929955in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{2.939791in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{1.373372in}}%
\pgfpathlineto{\pgfqpoint{2.944532in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{2.953618in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.957953in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{2.962152in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{2.966206in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.980913in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.984195in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.990282in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.993076in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.995696in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.000446in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.004494in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.006245in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{3.007819in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.009226in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.010446in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.011478in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.013422in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.013677in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.013580in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.013219in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.012642in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.011844in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.010816in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.008042in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{3.006300in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.004306in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.002035in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.999472in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.996603in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.993465in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.989982in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{2.981955in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.977360in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{2.972357in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.966895in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{2.960948in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.954454in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{2.939670in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.921965in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.724911in}}%
\pgfpathlineto{\pgfqpoint{2.911782in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{2.900530in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.690168in}}%
\pgfpathlineto{\pgfqpoint{2.888024in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.858200in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{2.840033in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.649766in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{2.818798in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.793215in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.623547in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{2.760472in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.607118in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.600953in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.595809in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.595481in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.595776in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.600263in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.601726in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{2.522539in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.611623in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{2.463796in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.619527in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.382552in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.672204in}}%
\pgfpathlineto{\pgfqpoint{2.288812in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.700012in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.709530in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.714270in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.723720in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.149592in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.742108in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{2.120116in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.750844in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{2.088688in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.763189in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.774345in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{2.013146in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.792230in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.796637in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.803113in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{1.781425in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.796965in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{1.725434in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.775252in}}%
\pgfpathlineto{\pgfqpoint{1.684095in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.760448in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.743704in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.587330in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.734764in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.730201in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{1.531125in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.701916in}}%
\pgfpathlineto{\pgfqpoint{1.503700in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{1.476260in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.687665in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.678288in}}%
\pgfpathlineto{\pgfqpoint{1.448439in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{1.419839in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.651431in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.647224in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{1.358646in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.635152in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{1.286740in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.610958in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.608018in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.605221in}}%
\pgfpathlineto{\pgfqpoint{1.242345in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.595481in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.593432in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.584532in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.582432in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.581961in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.582729in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.584285in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980123in}{0.590163in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.584285in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.582729in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.581961in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.582432in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.584532in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.593432in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.595481in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.242345in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.605221in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.608018in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.610958in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{1.286740in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.635152in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{1.358646in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.647224in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.651431in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{1.419839in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{1.448439in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.678288in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.687665in}}%
\pgfpathlineto{\pgfqpoint{1.476260in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{1.503700in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.701916in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{1.531125in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.730201in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.734764in}}%
\pgfpathlineto{\pgfqpoint{1.587330in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.743704in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.760448in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{1.684095in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.775252in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{1.725434in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.796965in}}%
\pgfpathlineto{\pgfqpoint{1.781425in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.803113in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.796637in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.792230in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{2.013146in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.774345in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.763189in}}%
\pgfpathlineto{\pgfqpoint{2.088688in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.750844in}}%
\pgfpathlineto{\pgfqpoint{2.120116in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.742108in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{2.149592in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.723720in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.714270in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.709530in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.700012in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{2.288812in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.672204in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{2.349093in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{2.382552in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.619527in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{2.463796in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.611623in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.522539in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.601726in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.600263in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.595776in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.595481in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.595809in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.600953in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.607118in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{2.760472in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.623547in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{2.793215in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.818798in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.649766in}}%
\pgfpathlineto{\pgfqpoint{2.840033in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{2.858200in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{2.888024in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.690168in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{2.900530in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{2.911782in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.724911in}}%
\pgfpathlineto{\pgfqpoint{2.921965in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{2.939670in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{2.954454in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.960948in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{2.966895in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.972357in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{2.977360in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.981955in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.989982in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.993465in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.996603in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.999472in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.002035in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.004306in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.006300in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{3.008042in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.010816in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.011844in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.012642in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.013219in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.013580in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.013677in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.013422in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.011478in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.010446in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.009226in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.007819in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{3.006245in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.004494in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.000446in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{2.995696in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.993076in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.990282in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{2.984195in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.980913in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.966206in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{2.962152in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.957953in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.953618in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{2.949137in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{2.944532in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{1.373372in}}%
\pgfpathlineto{\pgfqpoint{2.939791in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{2.934932in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{2.929955in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.924864in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{2.919672in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.914375in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{2.908994in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.903521in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{2.897979in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.892365in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{2.886695in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{2.880978in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{2.875215in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.869437in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.542870in}}%
\pgfpathlineto{\pgfqpoint{2.863620in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{2.857824in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{2.851994in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{2.846220in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{2.840429in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{2.829012in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.633453in}}%
\pgfpathlineto{\pgfqpoint{2.823398in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{2.812372in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.806988in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{2.801721in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{2.796554in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.706706in}}%
\pgfpathlineto{\pgfqpoint{2.791531in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{2.786617in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.777253in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{2.772823in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{2.768537in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{2.764433in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.794476in}}%
\pgfpathlineto{\pgfqpoint{2.760537in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{2.753253in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.831305in}}%
\pgfpathlineto{\pgfqpoint{2.749941in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{2.746792in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{2.743872in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{2.738709in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{2.736434in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{2.732594in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{2.729701in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{2.728611in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.953800in}}%
\pgfpathlineto{\pgfqpoint{2.727743in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{2.727118in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{2.726737in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{2.727070in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{2.727676in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.050797in}}%
\pgfpathlineto{\pgfqpoint{2.729613in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{2.732514in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{2.734336in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{2.738725in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.126027in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{2.747015in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.171060in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{2.753673in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{2.757324in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.206989in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{2.765226in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{2.769475in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.238176in}}%
\pgfpathlineto{\pgfqpoint{2.773889in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{2.788088in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{2.793132in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{2.803505in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.318185in}}%
\pgfpathlineto{\pgfqpoint{2.808806in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.814238in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{2.819675in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{2.366245in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{2.830724in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{2.389747in}}%
\pgfpathlineto{\pgfqpoint{2.836300in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{2.841832in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{2.413246in}}%
\pgfpathlineto{\pgfqpoint{2.847387in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{2.852878in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{2.858356in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{2.461206in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{2.874338in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{2.486194in}}%
\pgfpathlineto{\pgfqpoint{2.879507in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{2.884548in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{2.512290in}}%
\pgfpathlineto{\pgfqpoint{2.889496in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{2.894294in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{2.898972in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{2.539886in}}%
\pgfpathlineto{\pgfqpoint{2.903499in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{2.569696in}}%
\pgfpathlineto{\pgfqpoint{2.912095in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{2.916146in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{2.920023in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.602730in}}%
\pgfpathlineto{\pgfqpoint{2.923723in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.640924in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{2.936628in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.939355in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.941865in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.948145in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.949789in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.952374in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.953309in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.776696in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.954465in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.954667in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.954607in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.837553in}}%
\pgfpathlineto{\pgfqpoint{2.953678in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.952812in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.951659in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.946340in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.943892in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.917009in}}%
\pgfpathlineto{\pgfqpoint{2.941134in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.938015in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.934483in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.956548in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.926228in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.985860in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.916136in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.009525in}}%
\pgfpathlineto{\pgfqpoint{2.910299in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.903936in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.029527in}}%
\pgfpathlineto{\pgfqpoint{2.896931in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{2.889230in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.880793in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.075832in}}%
\pgfpathlineto{\pgfqpoint{2.861210in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.088076in}}%
\pgfpathlineto{\pgfqpoint{2.849796in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.099133in}}%
\pgfpathlineto{\pgfqpoint{2.837044in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.118269in}}%
\pgfpathlineto{\pgfqpoint{2.822650in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{2.806203in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.134137in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.141046in}}%
\pgfpathlineto{\pgfqpoint{2.787011in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.147325in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.153045in}}%
\pgfpathlineto{\pgfqpoint{2.763929in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.158213in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.162926in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.167128in}}%
\pgfpathlineto{\pgfqpoint{2.734421in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.174297in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.177259in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.179825in}}%
\pgfpathlineto{\pgfqpoint{2.690680in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.182046in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.183939in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.186698in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.187595in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.188184in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.188477in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.188482in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.188207in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.187657in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.186839in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.185757in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.184417in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.182823in}}%
\pgfpathlineto{\pgfqpoint{2.535571in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.180981in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.174094in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.171332in}}%
\pgfpathlineto{\pgfqpoint{2.483587in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.168352in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.161777in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.146256in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.141923in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.137424in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{2.384373in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.127969in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.123032in}}%
\pgfpathlineto{\pgfqpoint{2.357804in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.117966in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.112776in}}%
\pgfpathlineto{\pgfqpoint{2.332773in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.107501in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.102101in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.096654in}}%
\pgfpathlineto{\pgfqpoint{2.308722in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.074252in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.068592in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.062938in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.057315in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.051712in}}%
\pgfpathlineto{\pgfqpoint{2.215726in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.046192in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.035349in}}%
\pgfpathlineto{\pgfqpoint{2.191743in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.030036in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.024884in}}%
\pgfpathlineto{\pgfqpoint{2.166603in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.019840in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.014943in}}%
\pgfpathlineto{\pgfqpoint{2.139857in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.005641in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.001269in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{2.997088in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.993084in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{2.989321in}}%
\pgfpathlineto{\pgfqpoint{2.076317in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{2.985787in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{2.979354in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{2.976523in}}%
\pgfpathlineto{\pgfqpoint{2.032908in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{2.973943in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{2.969482in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.967652in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{2.966087in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{2.963756in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.962988in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.962243in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{2.962265in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.962548in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.963093in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{2.963896in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{2.964959in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{2.967856in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.969688in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{2.971774in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{2.974114in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{2.982468in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{2.985737in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{2.989191in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{2.992861in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{2.996762in}}%
\pgfpathlineto{\pgfqpoint{1.747565in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.000844in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.005109in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.014210in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{1.690353in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.023989in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.029078in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.034349in}}%
\pgfpathlineto{\pgfqpoint{1.665133in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.039705in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.045212in}}%
\pgfpathlineto{\pgfqpoint{1.641299in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.050808in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{1.618392in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.068154in}}%
\pgfpathlineto{\pgfqpoint{1.596140in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.074083in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.080053in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.086075in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.092114in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.098184in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{1.531262in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.110320in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.116365in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.122399in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.128383in}}%
\pgfpathlineto{\pgfqpoint{1.487899in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.134338in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.140223in}}%
\pgfpathlineto{\pgfqpoint{1.465711in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.146063in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.151811in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.157502in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.163080in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.168590in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.173971in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{1.394935in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.184431in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.189482in}}%
\pgfpathlineto{\pgfqpoint{1.369079in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.194412in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.203866in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.212762in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.216994in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.221073in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.224999in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.228767in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.232378in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.235826in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.239107in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.242218in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.247946in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.250544in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.252962in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.255209in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.259169in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.260868in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.262378in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.263695in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.264819in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.265748in}}%
\pgfpathlineto{\pgfqpoint{1.103778in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.267023in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.267356in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.267478in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.267075in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.265777in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.263561in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.260342in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.258329in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{0.949998in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.250582in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.247392in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{0.910022in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.239972in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.231073in}}%
\pgfpathlineto{\pgfqpoint{0.880480in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.226016in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.220494in}}%
\pgfpathlineto{\pgfqpoint{0.856673in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.214488in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.207954in}}%
\pgfpathlineto{\pgfqpoint{0.836620in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.200852in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.193107in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.184693in}}%
\pgfpathlineto{\pgfqpoint{0.804090in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.175502in}}%
\pgfpathlineto{\pgfqpoint{0.790565in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.165450in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.154428in}}%
\pgfpathlineto{\pgfqpoint{0.767481in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.142298in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.128882in}}%
\pgfpathlineto{\pgfqpoint{0.748478in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.113952in}}%
\pgfpathlineto{\pgfqpoint{0.740194in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{0.732610in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{0.719228in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.056374in}}%
\pgfpathlineto{\pgfqpoint{0.707910in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.702928in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.694122in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.999365in}}%
\pgfpathlineto{\pgfqpoint{0.690277in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.686726in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.683501in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.680585in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.958476in}}%
\pgfpathlineto{\pgfqpoint{0.677926in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.675529in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.673394in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.671507in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.669857in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{0.668421in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.667192in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.666174in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.665361in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.664745in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.664320in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.664081in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.664433in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.664894in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.665520in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.666309in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.667258in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.668364in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.712378in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.671015in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.674256in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.676094in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.678072in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.636270in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.682425in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.684798in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.687300in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.689927in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.582720in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.695533in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.698509in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.704785in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.708077in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.711461in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{2.498446in}}%
\pgfpathlineto{\pgfqpoint{0.714945in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.718513in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.722155in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{2.461979in}}%
\pgfpathlineto{\pgfqpoint{0.725885in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.729680in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.741417in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{2.394623in}}%
\pgfpathlineto{\pgfqpoint{0.745420in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.753537in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{2.362476in}}%
\pgfpathlineto{\pgfqpoint{0.757636in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.761744in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{2.330731in}}%
\pgfpathlineto{\pgfqpoint{0.765837in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{2.298819in}}%
\pgfpathlineto{\pgfqpoint{0.778109in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{2.266385in}}%
\pgfpathlineto{\pgfqpoint{0.790094in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.793984in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{2.232803in}}%
\pgfpathlineto{\pgfqpoint{0.797783in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.801548in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.805204in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.812229in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.818791in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.158097in}}%
\pgfpathlineto{\pgfqpoint{0.821909in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.824885in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.827705in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.832916in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.837484in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.839504in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{0.841356in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.843045in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.844545in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.845856in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.846975in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.848634in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.849173in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.849517in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.849381in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.848947in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.847498in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.820263in}}%
\pgfpathlineto{\pgfqpoint{0.840558in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.838650in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.836567in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.761742in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.826599in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.820729in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{0.817603in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.814366in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.810997in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.677027in}}%
\pgfpathlineto{\pgfqpoint{0.807519in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.803966in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.800303in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.788869in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.780960in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.776923in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{0.764710in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.760630in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{0.752454in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.744348in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{0.740358in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.736395in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{1.445527in}}%
\pgfpathlineto{\pgfqpoint{0.732474in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.728621in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.724817in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.717422in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.713832in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{1.375347in}}%
\pgfpathlineto{\pgfqpoint{0.710328in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.706914in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{0.700358in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.694208in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{0.688490in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.685801in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.683232in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.680787in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{0.678463in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.676265in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.672267in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.670475in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{0.668822in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.667300in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.665923in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.664694in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.663616in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.662691in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.661312in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.660863in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.660578in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.660461in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.660515in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.661155in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.661750in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.662537in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.663521in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.664710in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.666113in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.667738in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{0.669586in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.671650in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.673968in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.676552in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.679418in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{0.682538in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.689735in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{0.693813in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.698267in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{0.703109in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.708360in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.714072in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.720269in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.742316in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{0.751029in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{0.760572in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.707191in}}%
\pgfpathlineto{\pgfqpoint{0.771058in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.695313in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{0.795473in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.674631in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.642635in}}%
\pgfpathlineto{\pgfqpoint{0.844641in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.619687in}}%
\pgfpathlineto{\pgfqpoint{0.892366in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{0.925403in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.592253in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{0.591584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.007186in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{0.964322in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.763997in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{0.918461in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{0.902292in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{0.888621in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{0.876814in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{0.866494in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{0.857402in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.842240in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{0.835902in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.830342in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{0.825380in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.821084in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{0.817344in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.814118in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.973801in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.806194in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.805328in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.804894in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.804880in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.805281in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.807316in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{0.808939in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.810935in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.813353in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.816200in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.823142in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.831843in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.183579in}}%
\pgfpathlineto{\pgfqpoint{0.842400in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.862082in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.223821in}}%
\pgfpathlineto{\pgfqpoint{0.869806in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{0.887207in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{0.897003in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.907642in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{0.919233in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{0.931902in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{0.945793in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{0.961235in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.339187in}}%
\pgfpathlineto{\pgfqpoint{0.978541in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.346404in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.359330in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.021849in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.370214in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{1.051629in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.394048in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.396953in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.397721in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.396089in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{1.392278in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{1.228082in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{1.372422in}}%
\pgfpathlineto{\pgfqpoint{1.253308in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{1.366342in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{1.272462in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{1.288027in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{1.342570in}}%
\pgfpathlineto{\pgfqpoint{1.301150in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{1.312427in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{1.322245in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{1.307322in}}%
\pgfpathlineto{\pgfqpoint{1.330864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{1.356202in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.364657in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.217912in}}%
\pgfpathlineto{\pgfqpoint{1.368018in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{1.370868in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.373202in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{1.375050in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.376439in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{1.377406in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.377962in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.378102in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.100391in}}%
\pgfpathlineto{\pgfqpoint{1.376138in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.372945in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.368176in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.365216in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.358180in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{1.354039in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.349532in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{1.344516in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.339169in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{1.333263in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.326955in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{1.320098in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.304702in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{1.296088in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.265655in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{1.253647in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{1.240430in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.803129in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{1.190296in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.776643in}}%
\pgfpathlineto{\pgfqpoint{1.167729in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.771413in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.766691in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.758753in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.755493in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.752723in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{1.093405in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.746232in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.748673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.601784in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.774327in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{2.536731in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{2.516457in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.828065in}}%
\pgfpathlineto{\pgfqpoint{2.484710in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{2.471725in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.847491in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{2.460112in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{2.449652in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.440155in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{2.431520in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.900670in}}%
\pgfpathlineto{\pgfqpoint{2.423683in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{2.416605in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{2.404250in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.398959in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.963931in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.389994in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.386331in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{2.383100in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.380352in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.376373in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.375112in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{2.374316in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.374193in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{2.374899in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.376116in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.383277in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.157604in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{1.207112in}}%
\pgfpathlineto{\pgfqpoint{2.409398in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.417481in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{1.223758in}}%
\pgfpathlineto{\pgfqpoint{2.426830in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.237542in}}%
\pgfpathlineto{\pgfqpoint{2.437755in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{1.249266in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.268125in}}%
\pgfpathlineto{\pgfqpoint{2.466234in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.282375in}}%
\pgfpathlineto{\pgfqpoint{2.485761in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{1.293104in}}%
\pgfpathlineto{\pgfqpoint{2.512386in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{1.297316in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{1.300914in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{2.564862in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.309757in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{2.611322in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{2.696124in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{2.718547in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{2.736987in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{2.752805in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{2.766627in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.220310in}}%
\pgfpathlineto{\pgfqpoint{2.789861in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.194247in}}%
\pgfpathlineto{\pgfqpoint{2.808587in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{2.816605in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.823831in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.160673in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.836174in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.841409in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.846012in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{2.850096in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.853617in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{2.859077in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.861077in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.862569in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.863562in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.864063in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.864071in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.863581in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.862581in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.861050in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.858961in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.853143in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.849287in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{2.844764in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.839540in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{2.809526in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{2.799009in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{2.786745in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{2.772216in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{2.754316in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{2.730986in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{2.694063in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.768846in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.769424in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.772157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.072737in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.489488in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.492258in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.499366in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.503592in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.508358in}}%
\pgfpathlineto{\pgfqpoint{1.004314in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.513681in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.519460in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.525879in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.532804in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.540378in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.557542in}}%
\pgfpathlineto{\pgfqpoint{0.933423in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.567228in}}%
\pgfpathlineto{\pgfqpoint{0.920479in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{0.908723in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.589265in}}%
\pgfpathlineto{\pgfqpoint{0.898001in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{2.601819in}}%
\pgfpathlineto{\pgfqpoint{0.888186in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{2.615616in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{2.630906in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.863286in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{2.648016in}}%
\pgfpathlineto{\pgfqpoint{0.856314in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.667474in}}%
\pgfpathlineto{\pgfqpoint{0.849915in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.844071in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{0.838750in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.833923in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.718017in}}%
\pgfpathlineto{\pgfqpoint{0.829596in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.825700in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.819319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.755957in}}%
\pgfpathlineto{\pgfqpoint{0.816745in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.814609in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.812908in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.811635in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.812956in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.814750in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.817048in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.910764in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.823137in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.827029in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.945749in}}%
\pgfpathlineto{\pgfqpoint{0.831529in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.836648in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.970570in}}%
\pgfpathlineto{\pgfqpoint{0.842509in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.990249in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.006616in}}%
\pgfpathlineto{\pgfqpoint{0.865150in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.020597in}}%
\pgfpathlineto{\pgfqpoint{0.874828in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.032714in}}%
\pgfpathlineto{\pgfqpoint{0.885902in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.043326in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.052666in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.068163in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.074555in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.080164in}}%
\pgfpathlineto{\pgfqpoint{0.955863in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.085011in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.089241in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.092784in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{0.991793in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.099937in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.102237in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.099970in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.098209in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.095936in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.093222in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.089975in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.081861in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.077007in}}%
\pgfpathlineto{\pgfqpoint{1.162407in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.071548in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.058858in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.051534in}}%
\pgfpathlineto{\pgfqpoint{1.200490in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.043498in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.034718in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.025091in}}%
\pgfpathlineto{\pgfqpoint{1.229132in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.014554in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.003013in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.990334in}}%
\pgfpathlineto{\pgfqpoint{1.262160in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.976358in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.279620in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.960816in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.943301in}}%
\pgfpathlineto{\pgfqpoint{1.294390in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.923444in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.312200in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.900258in}}%
\pgfpathlineto{\pgfqpoint{1.317205in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.321672in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.871839in}}%
\pgfpathlineto{\pgfqpoint{1.325735in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.332565in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{1.335369in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.339835in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.342684in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.343523in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.343698in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.342952in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.341783in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.340171in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.338093in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{1.335523in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.664701in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{1.328897in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.308292in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.586436in}}%
\pgfpathlineto{\pgfqpoint{1.301237in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{1.293234in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.570300in}}%
\pgfpathlineto{\pgfqpoint{1.284097in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.556583in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.544762in}}%
\pgfpathlineto{\pgfqpoint{1.261396in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.534497in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.525547in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{2.517701in}}%
\pgfpathlineto{\pgfqpoint{1.229210in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{2.510900in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{1.206063in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{2.499896in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{2.495512in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{2.491871in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.488915in}}%
\pgfpathlineto{\pgfqpoint{1.169323in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.486539in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.484741in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.483518in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.482844in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.482698in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.483064in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.483934in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.485304in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.487175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.597261in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.677332in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.689901in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.698487in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.709092in}}%
\pgfpathlineto{\pgfqpoint{2.527216in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.722420in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.739868in}}%
\pgfpathlineto{\pgfqpoint{2.512190in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.506753in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.765287in}}%
\pgfpathlineto{\pgfqpoint{2.502489in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.496739in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.495201in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.494460in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.494476in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.495234in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.496741in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.499030in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.502160in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.880545in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.510772in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.908210in}}%
\pgfpathlineto{\pgfqpoint{2.516500in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.523299in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.927934in}}%
\pgfpathlineto{\pgfqpoint{2.531255in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.943374in}}%
\pgfpathlineto{\pgfqpoint{2.540707in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.956108in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.966783in}}%
\pgfpathlineto{\pgfqpoint{2.565774in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.975800in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.983410in}}%
\pgfpathlineto{\pgfqpoint{2.583387in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.989809in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.995109in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.999357in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.002745in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.006736in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.007229in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.006172in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.004192in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.001210in}}%
\pgfpathlineto{\pgfqpoint{2.703209in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.992191in}}%
\pgfpathlineto{\pgfqpoint{2.727403in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.978042in}}%
\pgfpathlineto{\pgfqpoint{2.743638in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{2.756073in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.956751in}}%
\pgfpathlineto{\pgfqpoint{2.766004in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.941933in}}%
\pgfpathlineto{\pgfqpoint{2.774064in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.922194in}}%
\pgfpathlineto{\pgfqpoint{2.786013in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.790264in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.891316in}}%
\pgfpathlineto{\pgfqpoint{2.793495in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.795947in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.797514in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.798211in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.797384in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.795763in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.793320in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.802613in}}%
\pgfpathlineto{\pgfqpoint{2.790147in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.786068in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{2.781032in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.775012in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.749258in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.733035in}}%
\pgfpathlineto{\pgfqpoint{2.759331in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.719860in}}%
\pgfpathlineto{\pgfqpoint{2.749243in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.708830in}}%
\pgfpathlineto{\pgfqpoint{2.737063in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.699491in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{2.702353in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.679395in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.674794in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.671217in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.668411in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.666451in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.665703in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.667188in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.669613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.746232in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.093405in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.752723in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.755493in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.758753in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.766691in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.771413in}}%
\pgfpathlineto{\pgfqpoint{1.167729in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.776643in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{1.190296in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.803129in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{1.240430in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{1.253647in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{1.265655in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.296088in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{1.304702in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.320098in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{1.326955in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.333263in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{1.339169in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.344516in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{1.349532in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.354039in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{1.358180in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.365216in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.368176in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.372945in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.376138in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.100391in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.378102in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.377962in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.377406in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{1.376439in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.375050in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.373202in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{1.370868in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.368018in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.217912in}}%
\pgfpathlineto{\pgfqpoint{1.364657in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.356202in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{1.330864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{1.307322in}}%
\pgfpathlineto{\pgfqpoint{1.322245in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{1.312427in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{1.301150in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{1.342570in}}%
\pgfpathlineto{\pgfqpoint{1.288027in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{1.272462in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{1.366342in}}%
\pgfpathlineto{\pgfqpoint{1.253308in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{1.372422in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{1.228082in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{1.392278in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.396089in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.397721in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.396953in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.394048in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{1.051629in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.370214in}}%
\pgfpathlineto{\pgfqpoint{1.021849in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.359330in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.346404in}}%
\pgfpathlineto{\pgfqpoint{0.978541in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.339187in}}%
\pgfpathlineto{\pgfqpoint{0.961235in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{0.945793in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{0.931902in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{0.919233in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{0.907642in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.897003in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{0.887207in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{0.869806in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.223821in}}%
\pgfpathlineto{\pgfqpoint{0.862082in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.842400in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.183579in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.831843in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.823142in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{0.816200in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.813353in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.810935in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.808939in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{0.807316in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.805281in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.804880in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.804894in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.805328in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.806194in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.973801in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.814118in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.817344in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{0.821084in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.825380in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{0.830342in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.835902in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{0.842240in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{0.857402in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{0.866494in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{0.876814in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{0.888621in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{0.902292in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{0.918461in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.763997in}}%
\pgfpathlineto{\pgfqpoint{0.964322in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{1.007186in}{0.749623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.995964in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{0.969599in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.930313in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{0.922266in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{0.910498in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.906417in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{0.903283in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.901038in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.900702in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{0.905617in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.914133in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{0.919981in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{0.927101in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.935687in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{0.946137in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.128421in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.138333in}}%
\pgfpathlineto{\pgfqpoint{0.959064in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.146637in}}%
\pgfpathlineto{\pgfqpoint{0.976025in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.169123in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.171025in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.169197in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.166804in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.163320in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.158848in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{1.140501in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{1.157940in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{1.164226in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.169311in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.178349in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.179556in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.179929in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.179488in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.178223in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.176096in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{1.173049in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{1.158358in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.151035in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.142264in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.906172in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{1.118223in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.876323in}}%
\pgfpathlineto{\pgfqpoint{1.100689in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.852583in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.857158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610573in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.769424in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.768846in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{2.694063in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{2.730986in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{2.754316in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.772216in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{2.786745in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{2.799009in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{2.809526in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.839540in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.844764in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{2.849287in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.853143in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{2.858961in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.861050in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.862581in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.863581in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.864071in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.864063in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.863562in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.862569in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.861077in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.859077in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.853617in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.850096in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{2.846012in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.841409in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.836174in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.160673in}}%
\pgfpathlineto{\pgfqpoint{2.823831in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.816605in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{2.808587in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.194247in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{2.789861in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.220310in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{2.766627in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{2.752805in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.736987in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{2.718547in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{2.696124in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{2.611322in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.309757in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{2.564862in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{1.300914in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{1.297316in}}%
\pgfpathlineto{\pgfqpoint{2.512386in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{1.293104in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{2.485761in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.282375in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{2.466234in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.268125in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{1.249266in}}%
\pgfpathlineto{\pgfqpoint{2.437755in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.237542in}}%
\pgfpathlineto{\pgfqpoint{2.426830in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{1.223758in}}%
\pgfpathlineto{\pgfqpoint{2.417481in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.409398in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{1.207112in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.157604in}}%
\pgfpathlineto{\pgfqpoint{2.383277in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.376116in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.374899in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{2.374193in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.374316in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{2.375112in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.376373in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.380352in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.383100in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{2.386331in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.389994in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.963931in}}%
\pgfpathlineto{\pgfqpoint{2.398959in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.404250in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.416605in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{2.423683in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.900670in}}%
\pgfpathlineto{\pgfqpoint{2.431520in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{2.440155in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.449652in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{2.460112in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.847491in}}%
\pgfpathlineto{\pgfqpoint{2.471725in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{2.484710in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.828065in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.516457in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.536731in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.774327in}}%
\pgfpathlineto{\pgfqpoint{2.601784in}{0.773937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626679in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{2.604056in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.589301in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{2.578321in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.569723in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{2.562955in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.557794in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{2.553789in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.548681in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.549066in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.550498in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.553067in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{2.588816in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{2.604843in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.117806in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.122858in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.128808in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{2.713281in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{2.741863in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{2.751107in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.758361in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{2.764038in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.768353in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.771378in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.773439in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.774408in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.773138in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{2.770876in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.762847in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{2.756686in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{2.748647in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.908762in}}%
\pgfpathlineto{\pgfqpoint{2.738205in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{2.701892in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.881234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076662in}{2.487175in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.485304in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.483934in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.483064in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.482698in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.482844in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.483518in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.484741in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.486539in}}%
\pgfpathlineto{\pgfqpoint{1.169323in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.488915in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{2.491871in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{2.495512in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{2.499896in}}%
\pgfpathlineto{\pgfqpoint{1.206063in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{2.510900in}}%
\pgfpathlineto{\pgfqpoint{1.229210in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{2.517701in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.525547in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.534497in}}%
\pgfpathlineto{\pgfqpoint{1.261396in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.544762in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.556583in}}%
\pgfpathlineto{\pgfqpoint{1.284097in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.570300in}}%
\pgfpathlineto{\pgfqpoint{1.293234in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{1.301237in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.586436in}}%
\pgfpathlineto{\pgfqpoint{1.308292in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{1.328897in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.664701in}}%
\pgfpathlineto{\pgfqpoint{1.335523in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{1.338093in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{1.340171in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.341783in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.342952in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.343698in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.343523in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.342684in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.339835in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.335369in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{1.332565in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.325735in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.871839in}}%
\pgfpathlineto{\pgfqpoint{1.321672in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.317205in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.900258in}}%
\pgfpathlineto{\pgfqpoint{1.312200in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.923444in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.294390in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.943301in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.960816in}}%
\pgfpathlineto{\pgfqpoint{1.279620in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.976358in}}%
\pgfpathlineto{\pgfqpoint{1.262160in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.990334in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.003013in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.014554in}}%
\pgfpathlineto{\pgfqpoint{1.229132in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.025091in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.034718in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.043498in}}%
\pgfpathlineto{\pgfqpoint{1.200490in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.051534in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.058858in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.071548in}}%
\pgfpathlineto{\pgfqpoint{1.162407in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.077007in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.081861in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.089975in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.093222in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.095936in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.098209in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.099970in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.102237in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.099937in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{0.991793in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.092784in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.089241in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.085011in}}%
\pgfpathlineto{\pgfqpoint{0.955863in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.080164in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.074555in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.068163in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.052666in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.043326in}}%
\pgfpathlineto{\pgfqpoint{0.885902in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.032714in}}%
\pgfpathlineto{\pgfqpoint{0.874828in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.020597in}}%
\pgfpathlineto{\pgfqpoint{0.865150in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.006616in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.990249in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.842509in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.970570in}}%
\pgfpathlineto{\pgfqpoint{0.836648in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.831529in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.945749in}}%
\pgfpathlineto{\pgfqpoint{0.827029in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.823137in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.910764in}}%
\pgfpathlineto{\pgfqpoint{0.817048in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.814750in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.812956in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.811635in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.812908in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.814609in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.816745in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.755957in}}%
\pgfpathlineto{\pgfqpoint{0.819319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.825700in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.829596in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.718017in}}%
\pgfpathlineto{\pgfqpoint{0.833923in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.838750in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{0.844071in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.849915in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.667474in}}%
\pgfpathlineto{\pgfqpoint{0.856314in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{2.648016in}}%
\pgfpathlineto{\pgfqpoint{0.863286in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{2.630906in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{2.615616in}}%
\pgfpathlineto{\pgfqpoint{0.888186in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{2.601819in}}%
\pgfpathlineto{\pgfqpoint{0.898001in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.589265in}}%
\pgfpathlineto{\pgfqpoint{0.908723in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{0.920479in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.567228in}}%
\pgfpathlineto{\pgfqpoint{0.933423in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.557542in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.540378in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.532804in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.525879in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.519460in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.513681in}}%
\pgfpathlineto{\pgfqpoint{1.004314in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.508358in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.503592in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.499366in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.492258in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.489488in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{2.488055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.994565in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.708337in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.713795in}}%
\pgfpathlineto{\pgfqpoint{0.972016in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.720719in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{0.956472in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{0.944522in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.752323in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.927104in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.768754in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.791538in}}%
\pgfpathlineto{\pgfqpoint{0.915586in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.911454in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.908375in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.906263in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.905046in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.840916in}}%
\pgfpathlineto{\pgfqpoint{0.904646in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.862165in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.911712in}}%
\pgfpathlineto{\pgfqpoint{0.916424in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.933737in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.949431in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.948673in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.971049in}}%
\pgfpathlineto{\pgfqpoint{0.963133in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.984775in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.993095in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.995484in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.997151in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.996515in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.994885in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.992201in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.988376in}}%
\pgfpathlineto{\pgfqpoint{1.080834in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.983450in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.977217in}}%
\pgfpathlineto{\pgfqpoint{1.102322in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.969519in}}%
\pgfpathlineto{\pgfqpoint{1.117374in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.960068in}}%
\pgfpathlineto{\pgfqpoint{1.129008in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.948432in}}%
\pgfpathlineto{\pgfqpoint{1.138380in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.933724in}}%
\pgfpathlineto{\pgfqpoint{1.146025in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.914351in}}%
\pgfpathlineto{\pgfqpoint{1.152158in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.157252in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{1.164094in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.166178in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.167636in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.167056in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.163140in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.801701in}}%
\pgfpathlineto{\pgfqpoint{1.159818in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.155381in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.771928in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.753166in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.739268in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.719751in}}%
\pgfpathlineto{\pgfqpoint{1.107786in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{1.086080in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.703167in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.697391in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.698628in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.700759in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.703994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599846in}{2.669613in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.667188in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.665703in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.666451in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.668411in}}%
\pgfpathlineto{\pgfqpoint{2.671664in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.671217in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.674794in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.679395in}}%
\pgfpathlineto{\pgfqpoint{2.702353in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.699491in}}%
\pgfpathlineto{\pgfqpoint{2.737063in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.708830in}}%
\pgfpathlineto{\pgfqpoint{2.749243in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.719860in}}%
\pgfpathlineto{\pgfqpoint{2.759331in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.733035in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.749258in}}%
\pgfpathlineto{\pgfqpoint{2.775012in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.781032in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{2.786068in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.790147in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.802613in}}%
\pgfpathlineto{\pgfqpoint{2.793320in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.795763in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.797384in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.798211in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.798257in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.797514in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.795947in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.793495in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.891316in}}%
\pgfpathlineto{\pgfqpoint{2.790264in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.786013in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.922194in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.774064in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.941933in}}%
\pgfpathlineto{\pgfqpoint{2.766004in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.956751in}}%
\pgfpathlineto{\pgfqpoint{2.756073in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{2.743638in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.978042in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{2.727403in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.992191in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{2.703209in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.001210in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.004192in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.006172in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.007229in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.006736in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.002745in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.999357in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.995109in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.989809in}}%
\pgfpathlineto{\pgfqpoint{2.583387in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.983410in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.975800in}}%
\pgfpathlineto{\pgfqpoint{2.565774in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.966783in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.956108in}}%
\pgfpathlineto{\pgfqpoint{2.540707in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.943374in}}%
\pgfpathlineto{\pgfqpoint{2.531255in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.927934in}}%
\pgfpathlineto{\pgfqpoint{2.523299in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.516500in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.908210in}}%
\pgfpathlineto{\pgfqpoint{2.510772in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.880545in}}%
\pgfpathlineto{\pgfqpoint{2.502160in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.499030in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.496741in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.495234in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.494476in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.494460in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.495201in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.496739in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.502489in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.765287in}}%
\pgfpathlineto{\pgfqpoint{2.506753in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.512190in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.739868in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.722420in}}%
\pgfpathlineto{\pgfqpoint{2.527216in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.709092in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.698487in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.689901in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.677332in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{2.597261in}{2.670408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.639344in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.809933in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.824041in}}%
\pgfpathlineto{\pgfqpoint{2.618822in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.614408in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.612492in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.619530in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.892197in}}%
\pgfpathlineto{\pgfqpoint{2.627266in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{2.640642in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.920134in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.922468in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.905956in}}%
\pgfpathlineto{\pgfqpoint{2.711088in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.723158in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.725059in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.828007in}}%
\pgfpathlineto{\pgfqpoint{2.710394in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{2.697257in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.803460in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.797843in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.795195in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.794915in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.801774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.852583in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.100689in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.876323in}}%
\pgfpathlineto{\pgfqpoint{1.118223in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.906172in}}%
\pgfpathlineto{\pgfqpoint{1.142264in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.151035in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.158358in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.173049in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{1.176096in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.178223in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.179488in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.179929in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.179556in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.178349in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.169311in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.164226in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{1.157940in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{1.140501in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.158848in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.163320in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.166804in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.169197in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.171025in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.169123in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{0.976025in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.146637in}}%
\pgfpathlineto{\pgfqpoint{0.959064in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.138333in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.128421in}}%
\pgfpathlineto{\pgfqpoint{0.946137in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{0.935687in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.927101in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{0.919981in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{0.914133in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.905617in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.900702in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.901038in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.903283in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{0.906417in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.910498in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.922266in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{0.930313in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{0.969599in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{0.995964in}{0.859035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.007448in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{0.985481in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.960385in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.957093in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.957104in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.022839in}}%
\pgfpathlineto{\pgfqpoint{0.960382in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{0.984784in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.004496in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.082935in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{1.055244in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{1.074430in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.093166in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.098057in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.102472in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.091631in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.083520in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{1.071409in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.918092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632026in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{2.701892in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{2.738205in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.908762in}}%
\pgfpathlineto{\pgfqpoint{2.748647in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{2.756686in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{2.762847in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.770876in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{2.773138in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.774408in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.773439in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.771378in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.768353in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.764038in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{2.758361in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.751107in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{2.741863in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{2.713281in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.128808in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.122858in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.117806in}}%
\pgfpathlineto{\pgfqpoint{2.604843in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{2.588816in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.553067in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.550498in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.549066in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.548681in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.553789in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{2.557794in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.562955in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{2.569723in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.578321in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{2.589301in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.604056in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{0.883349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.640943in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{2.628323in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.616699in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.614835in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.615137in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.617676in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{2.622802in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.042092in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{2.647488in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.059087in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.042605in}}%
\pgfpathlineto{\pgfqpoint{2.708212in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.716894in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.725260in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.723549in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.719309in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.934640in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.942794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{2.703994in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.700759in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.698628in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.697391in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.703167in}}%
\pgfpathlineto{\pgfqpoint{1.086080in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{1.107786in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.719751in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.739268in}}%
\pgfpathlineto{\pgfqpoint{1.133751in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.753166in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.771928in}}%
\pgfpathlineto{\pgfqpoint{1.155381in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.159818in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.801701in}}%
\pgfpathlineto{\pgfqpoint{1.163140in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.167056in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.167636in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.166178in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.164094in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.157252in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.152158in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.914351in}}%
\pgfpathlineto{\pgfqpoint{1.146025in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.933724in}}%
\pgfpathlineto{\pgfqpoint{1.138380in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.948432in}}%
\pgfpathlineto{\pgfqpoint{1.129008in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.960068in}}%
\pgfpathlineto{\pgfqpoint{1.117374in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.969519in}}%
\pgfpathlineto{\pgfqpoint{1.102322in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.977217in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.983450in}}%
\pgfpathlineto{\pgfqpoint{1.080834in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.988376in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.992201in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.994885in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.996515in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.997151in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.995484in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.993095in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.984775in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{0.963133in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.971049in}}%
\pgfpathlineto{\pgfqpoint{0.948673in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.949431in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.933737in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.916424in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.911712in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.862165in}}%
\pgfpathlineto{\pgfqpoint{0.904646in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.840916in}}%
\pgfpathlineto{\pgfqpoint{0.905046in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.906263in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.908375in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.911454in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.915586in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.791538in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.768754in}}%
\pgfpathlineto{\pgfqpoint{0.927104in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.752323in}}%
\pgfpathlineto{\pgfqpoint{0.944522in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{0.956472in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.720719in}}%
\pgfpathlineto{\pgfqpoint{0.972016in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.713795in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.708337in}}%
\pgfpathlineto{\pgfqpoint{0.994565in}{2.706878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.993570in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.803603in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.819286in}}%
\pgfpathlineto{\pgfqpoint{0.965079in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.961474in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.959786in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.959746in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.961345in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.898742in}}%
\pgfpathlineto{\pgfqpoint{0.970721in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.914244in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.923939in}}%
\pgfpathlineto{\pgfqpoint{0.993683in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.930378in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.934246in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.935940in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.935753in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.933655in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.922465in}}%
\pgfpathlineto{\pgfqpoint{1.075469in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.912141in}}%
\pgfpathlineto{\pgfqpoint{1.084471in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.895499in}}%
\pgfpathlineto{\pgfqpoint{1.090421in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.096106in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.094574in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.091132in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.820235in}}%
\pgfpathlineto{\pgfqpoint{1.085468in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.076909in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.803848in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.793756in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.782988in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.781121in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.781129in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.783000in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.787046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642752in}{2.801774in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.794915in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.795195in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.797843in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.803460in}}%
\pgfpathlineto{\pgfqpoint{2.697257in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{2.710394in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.828007in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.725059in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.723158in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{2.711088in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.905956in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.922468in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.920134in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{2.640642in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{2.627266in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.892197in}}%
\pgfpathlineto{\pgfqpoint{2.619530in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.612492in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.614408in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.618822in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.824041in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.809933in}}%
\pgfpathlineto{\pgfqpoint{2.639344in}{2.804133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661512in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.849592in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.650009in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.873617in}}%
\pgfpathlineto{\pgfqpoint{2.654984in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.885316in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.881404in}}%
\pgfpathlineto{\pgfqpoint{2.689452in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.694263in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.692754in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.842583in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.838652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.918092in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{1.071409in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{1.083520in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.091631in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.102472in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.098057in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.093166in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{1.074430in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{1.055244in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.082935in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{1.004496in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{0.984784in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.960382in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.022839in}}%
\pgfpathlineto{\pgfqpoint{0.957104in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.957093in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.960385in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{0.985481in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{1.007448in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.009984in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.977944in}}%
\pgfpathlineto{\pgfqpoint{0.989592in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.986954in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.987637in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.014618in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.000115in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{1.061055in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.064754in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.065270in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.952690in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.954885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642752in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.934640in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{2.719309in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.723549in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.725260in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{2.716894in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.708212in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.042605in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.059087in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{2.647488in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.042092in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.622802in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{2.617676in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.615137in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.614835in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.616699in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.621129in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{2.628323in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{2.640943in}{0.944133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.659801in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.973235in}}%
\pgfpathlineto{\pgfqpoint{2.648044in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.644670in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.645834in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.652713in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.017924in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{2.691343in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.695894in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.684703in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.965785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{2.787046in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.783000in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.781129in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.781121in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.782988in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.793756in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.803848in}}%
\pgfpathlineto{\pgfqpoint{1.076909in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.085468in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.820235in}}%
\pgfpathlineto{\pgfqpoint{1.091132in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.094574in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.096106in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.090421in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.895499in}}%
\pgfpathlineto{\pgfqpoint{1.084471in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.912141in}}%
\pgfpathlineto{\pgfqpoint{1.075469in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.922465in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.933655in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.935753in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.935940in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.934246in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.930378in}}%
\pgfpathlineto{\pgfqpoint{0.993683in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.923939in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.914244in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.970721in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.898742in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.961345in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.959746in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.959786in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.961474in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.965079in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.819286in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.803603in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{0.993570in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.005439in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.831722in}}%
\pgfpathlineto{\pgfqpoint{0.995071in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.854580in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.867903in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.999837in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.891184in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.899137in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.901861in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.900962in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.896112in}}%
\pgfpathlineto{\pgfqpoint{1.051776in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.884044in}}%
\pgfpathlineto{\pgfqpoint{1.059066in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.061864in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.061170in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.821421in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.820547in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.823590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{2.838652in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.842583in}}%
\pgfpathlineto{\pgfqpoint{2.692754in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.694263in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.689452in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.881404in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.885316in}}%
\pgfpathlineto{\pgfqpoint{2.654984in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.873617in}}%
\pgfpathlineto{\pgfqpoint{2.650009in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.849592in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.664557in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.873238in}}%
\pgfpathlineto{\pgfqpoint{2.682256in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.853204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.952690in}}%
\pgfpathlineto{\pgfqpoint{1.042206in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.065270in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.064754in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.061055in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{1.000115in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.014618in}}%
\pgfpathlineto{\pgfqpoint{0.987637in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.986954in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.989592in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.977944in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{1.009984in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.009234in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.005930in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.013827in}}%
\pgfpathlineto{\pgfqpoint{1.018377in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.033897in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{1.044566in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.046489in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{1.041598in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.977128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{0.965785in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{2.684703in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.695894in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{2.691343in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.017924in}}%
\pgfpathlineto{\pgfqpoint{2.652713in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.645834in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.644670in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.648044in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.973235in}}%
\pgfpathlineto{\pgfqpoint{2.659801in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.673363in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{2.658328in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.662073in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{2.685956in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.992160in}}%
\pgfpathlineto{\pgfqpoint{2.675674in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.980118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{2.823590in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.820547in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.821421in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.061170in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.061864in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.059066in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.884044in}}%
\pgfpathlineto{\pgfqpoint{1.051776in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.896112in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.900962in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.901861in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.899137in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.891184in}}%
\pgfpathlineto{\pgfqpoint{0.999837in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.867903in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.854580in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.995071in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.831722in}}%
\pgfpathlineto{\pgfqpoint{1.005439in}{2.828447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.008123in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.877418in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.884172in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.881649in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.042448in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.842859in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.840929in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.846929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{2.853204in}}%
\pgfpathlineto{\pgfqpoint{2.682256in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.873238in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{2.864917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674598in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{2.675169in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.864540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.977128in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{1.041598in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{1.046489in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.044566in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{1.033897in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.018377in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.013827in}}%
\pgfpathlineto{\pgfqpoint{1.005930in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.004187in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.009234in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.013594in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.018667in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{1.030937in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.036939in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.982069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{2.675674in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.992160in}}%
\pgfpathlineto{\pgfqpoint{2.685956in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.662073in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.658328in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{2.673363in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.667144in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.986438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{2.846929in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.840929in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.842859in}}%
\pgfpathlineto{\pgfqpoint{1.042448in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.881649in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.884172in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.877418in}}%
\pgfpathlineto{\pgfqpoint{1.011998in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.008123in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.020871in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.874593in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{1.026901in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.850978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{2.864540in}}%
\pgfpathlineto{\pgfqpoint{2.675169in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{1.036939in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.030937in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{1.018667in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.013594in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.018344in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{1.029566in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.987452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.667144in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674587in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.992480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.850978in}}%
\pgfpathlineto{\pgfqpoint{1.026901in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.874593in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.020871in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.019344in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.869085in}}%
\pgfpathlineto{\pgfqpoint{1.028152in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.859093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.987452in}}%
\pgfpathlineto{\pgfqpoint{1.029566in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{2.674587in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.859093in}}%
\pgfpathlineto{\pgfqpoint{1.028152in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.869085in}}%
\pgfpathlineto{\pgfqpoint{1.019344in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854344in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FD-Solver (\(\displaystyle d=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316109in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863168in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410226in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.957285in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.504344in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.779777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.254729in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.594497in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.603278in}}%
\pgfpathlineto{\pgfqpoint{4.207433in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.606810in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.614957in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{4.148447in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.636051in}}%
\pgfpathlineto{\pgfqpoint{4.126808in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{4.108263in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{4.092055in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{4.077712in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{4.053325in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.707098in}}%
\pgfpathlineto{\pgfqpoint{4.042849in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.033314in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{4.024606in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.016632in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{4.009308in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.996396in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{3.990692in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.985446in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{3.980609in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.976162in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{3.972088in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.968323in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.964892in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.958905in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.956320in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.954001in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{3.950079in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.948444in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.947031in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.944047in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.943451in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.943041in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.942812in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.942756in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.942868in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.943145in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.943586in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.944190in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.944953in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.945871in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.948167in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.949539in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.951057in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{3.952708in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.954499in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.956431in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.958498in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.965470in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.968039in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.970730in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{3.973536in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.976452in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.979475in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.982596in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.989147in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.992555in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{3.996050in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.999630in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.003278in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{4.007002in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.014631in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{4.018532in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.022474in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.026439in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.030465in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.034498in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.511589in}}%
\pgfpathlineto{\pgfqpoint{4.038545in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.046670in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{4.050732in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.054775in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{4.058775in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.062781in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.066725in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.609016in}}%
\pgfpathlineto{\pgfqpoint{4.070618in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.074475in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.085588in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.089118in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{4.092562in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.095916in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.099140in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.719613in}}%
\pgfpathlineto{\pgfqpoint{4.102242in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.105251in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.108114in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.110828in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.765664in}}%
\pgfpathlineto{\pgfqpoint{4.113407in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.115852in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.118131in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.122185in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{4.123973in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.127048in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.129396in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.130286in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.130979in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.131476in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.131793in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.131914in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.131849in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.131590in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.131134in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.130482in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.129633in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.128588in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.127347in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.125912in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.058804in}}%
\pgfpathlineto{\pgfqpoint{4.122479in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.120511in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.118359in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.116029in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.113523in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{4.110871in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.108077in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.105123in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.102016in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{4.098807in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.095462in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.091982in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.200082in}}%
\pgfpathlineto{\pgfqpoint{4.088417in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.080976in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{4.077147in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.073239in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.268764in}}%
\pgfpathlineto{\pgfqpoint{4.069247in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.065243in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.300881in}}%
\pgfpathlineto{\pgfqpoint{4.057071in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.052961in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{4.044684in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.364086in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.032330in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.028252in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.396026in}}%
\pgfpathlineto{\pgfqpoint{4.024218in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.020231in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{4.012414in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.463152in}}%
\pgfpathlineto{\pgfqpoint{4.004859in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.997620in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.499545in}}%
\pgfpathlineto{\pgfqpoint{3.994122in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.990730in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.984217in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{3.981115in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.978129in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.975255in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.583714in}}%
\pgfpathlineto{\pgfqpoint{3.972500in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.969857in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.967341in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.964957in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.962706in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.637212in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.958593in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.956746in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.955045in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.953492in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.952090in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.713519in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.949723in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.947977in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.947345in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.946876in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.946574in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.946447in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.946497in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.946727in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.947147in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.947756in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.948564in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.950808in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.894259in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.953889in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.955775in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.957912in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.960311in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.958336in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.972642in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.999327in}}%
\pgfpathlineto{\pgfqpoint{3.976480in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.980688in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.030672in}}%
\pgfpathlineto{\pgfqpoint{3.985273in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.990249in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.056413in}}%
\pgfpathlineto{\pgfqpoint{3.995675in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.001556in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.078269in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.014925in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.097281in}}%
\pgfpathlineto{\pgfqpoint{4.022502in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.114025in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.128960in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.142377in}}%
\pgfpathlineto{\pgfqpoint{4.049765in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.154515in}}%
\pgfpathlineto{\pgfqpoint{4.060703in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.165544in}}%
\pgfpathlineto{\pgfqpoint{4.072814in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{4.086309in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.184812in}}%
\pgfpathlineto{\pgfqpoint{4.101461in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.193240in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.200972in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.208083in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.214622in}}%
\pgfpathlineto{\pgfqpoint{4.138785in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.226151in}}%
\pgfpathlineto{\pgfqpoint{4.162535in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.231215in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.235880in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.240124in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.244005in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.247545in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.250737in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.253601in}}%
\pgfpathlineto{\pgfqpoint{4.231692in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.256193in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.258494in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.260508in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.262250in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.263719in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.264950in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.265939in}}%
\pgfpathlineto{\pgfqpoint{4.307584in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.267237in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.267552in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.267648in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.267531in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.267197in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.266658in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.265920in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.263875in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.262561in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.261055in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.259360in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.257468in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.255401in}}%
\pgfpathlineto{\pgfqpoint{4.473293in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.253157in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.250742in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.248143in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.242427in}}%
\pgfpathlineto{\pgfqpoint{4.522174in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.239321in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.236042in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.232597in}}%
\pgfpathlineto{\pgfqpoint{4.560967in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.228990in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.225231in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.221310in}}%
\pgfpathlineto{\pgfqpoint{4.594410in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.213010in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.208642in}}%
\pgfpathlineto{\pgfqpoint{4.624401in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.204114in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.199459in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.194673in}}%
\pgfpathlineto{\pgfqpoint{4.652009in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.189747in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.184692in}}%
\pgfpathlineto{\pgfqpoint{4.677825in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.174240in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.168859in}}%
\pgfpathlineto{\pgfqpoint{4.702307in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.163353in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.157774in}}%
\pgfpathlineto{\pgfqpoint{4.725830in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.152077in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.146333in}}%
\pgfpathlineto{\pgfqpoint{4.748566in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.140489in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{4.770733in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.122670in}}%
\pgfpathlineto{\pgfqpoint{4.792524in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.116623in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{4.814076in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.104505in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.092358in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.086308in}}%
\pgfpathlineto{\pgfqpoint{4.857092in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.080282in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.074287in}}%
\pgfpathlineto{\pgfqpoint{4.878874in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.068368in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{4.901101in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.056692in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.050975in}}%
\pgfpathlineto{\pgfqpoint{4.923940in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.045354in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.039843in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.034473in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.029165in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.024091in}}%
\pgfpathlineto{\pgfqpoint{4.972921in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.019096in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.014268in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.005108in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.000822in}}%
\pgfpathlineto{\pgfqpoint{5.029779in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{2.996679in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{2.992750in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{2.989081in}}%
\pgfpathlineto{\pgfqpoint{5.064380in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{2.982371in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{2.979296in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{5.108321in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.973949in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.971614in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.969524in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.966112in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.963705in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.962897in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.962334in}}%
\pgfpathlineto{\pgfqpoint{5.201022in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.962005in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.961998in}}%
\pgfpathlineto{\pgfqpoint{5.224352in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.962256in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.962779in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.963562in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.964573in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.965880in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.967439in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.969287in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.971384in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.973753in}}%
\pgfpathlineto{\pgfqpoint{5.316023in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{2.982264in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{2.985614in}}%
\pgfpathlineto{\pgfqpoint{5.359186in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{2.989151in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{2.992888in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{2.996889in}}%
\pgfpathlineto{\pgfqpoint{5.393172in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.001096in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.005493in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.422517in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.014802in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.019699in}}%
\pgfpathlineto{\pgfqpoint{5.449245in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.024752in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.029904in}}%
\pgfpathlineto{\pgfqpoint{5.474381in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.035212in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.040583in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{5.498307in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.051589in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.057183in}}%
\pgfpathlineto{\pgfqpoint{5.521689in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.062802in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{5.544801in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.074106in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.567934in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.090946in}}%
\pgfpathlineto{\pgfqpoint{5.591405in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.096486in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.101928in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.107321in}}%
\pgfpathlineto{\pgfqpoint{5.615483in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.112596in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.117785in}}%
\pgfpathlineto{\pgfqpoint{5.640537in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{5.667144in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.137242in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{5.695946in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.146075in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.150232in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.154212in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.158000in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.161599in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.164994in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.168175in}}%
\pgfpathlineto{\pgfqpoint{5.766570in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.171158in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.173923in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.176458in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.178758in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.180817in}}%
\pgfpathlineto{\pgfqpoint{5.818879in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.182658in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.184255in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.185597in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.186682in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.187502in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.188054in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.188331in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.188326in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.188032in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.186545in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.183786in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.181892in}}%
\pgfpathlineto{\pgfqpoint{5.972296in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.179674in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.177107in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.170756in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.166972in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.158052in}}%
\pgfpathlineto{\pgfqpoint{6.045947in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.152884in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.147161in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.140881in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{6.088312in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.126411in}}%
\pgfpathlineto{\pgfqpoint{6.104780in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.118093in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{6.119196in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.098948in}}%
\pgfpathlineto{\pgfqpoint{6.131965in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.087888in}}%
\pgfpathlineto{\pgfqpoint{6.143396in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.075643in}}%
\pgfpathlineto{\pgfqpoint{6.153693in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{6.163010in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.171463in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.046727in}}%
\pgfpathlineto{\pgfqpoint{6.179177in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.029351in}}%
\pgfpathlineto{\pgfqpoint{6.186193in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.192567in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.009352in}}%
\pgfpathlineto{\pgfqpoint{6.198412in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.203680in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.985691in}}%
\pgfpathlineto{\pgfqpoint{6.208519in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.212858in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{6.216784in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.220322in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.223446in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.916841in}}%
\pgfpathlineto{\pgfqpoint{6.226208in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.228660in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.230764in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.232537in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.233994in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.235151in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.236021in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.837379in}}%
\pgfpathlineto{\pgfqpoint{6.236626in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.236959in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.237021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.236821in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.236365in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.776568in}}%
\pgfpathlineto{\pgfqpoint{6.235672in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.233572in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.232165in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.228653in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.226556in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.221747in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.216090in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{6.212964in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.209645in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.206129in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{6.202431in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.198554in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.194503in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.569533in}}%
\pgfpathlineto{\pgfqpoint{6.190286in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.185908in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{6.181376in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.176691in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.171888in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.512192in}}%
\pgfpathlineto{\pgfqpoint{6.166934in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.161885in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.151447in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{6.146083in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.437077in}}%
\pgfpathlineto{\pgfqpoint{6.135173in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.129661in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.413431in}}%
\pgfpathlineto{\pgfqpoint{6.124080in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.118524in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{6.112921in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.366650in}}%
\pgfpathlineto{\pgfqpoint{6.107381in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.101815in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.343006in}}%
\pgfpathlineto{\pgfqpoint{6.096345in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.090884in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{6.085546in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.080249in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.293930in}}%
\pgfpathlineto{\pgfqpoint{6.075110in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.070034in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.065142in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.267695in}}%
\pgfpathlineto{\pgfqpoint{6.060347in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.055744in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.239591in}}%
\pgfpathlineto{\pgfqpoint{6.051294in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.047023in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.208809in}}%
\pgfpathlineto{\pgfqpoint{6.042975in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.039072in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.035407in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{6.031972in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.028715in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.025705in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.022943in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.129229in}}%
\pgfpathlineto{\pgfqpoint{6.020401in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.018084in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.016020in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.014212in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.012651in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{6.010271in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.009445in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.008873in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.008552in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.008482in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.008661in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.009089in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.009764in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.010686in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{6.011836in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.013215in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.014839in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.016698in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.018794in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.021125in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{6.023650in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.026392in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.029362in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{6.032554in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.035906in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.039477in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{6.043261in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.047185in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.051317in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{6.055618in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.060068in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.734749in}}%
\pgfpathlineto{\pgfqpoint{6.064708in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.069448in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.074369in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.707859in}}%
\pgfpathlineto{\pgfqpoint{6.079384in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.084551in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{6.089804in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.095182in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.658001in}}%
\pgfpathlineto{\pgfqpoint{6.100629in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.106180in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{6.111773in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.117456in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{6.123151in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.588477in}}%
\pgfpathlineto{\pgfqpoint{6.128926in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.134677in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{6.140485in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.146266in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{6.152063in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.157825in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{6.163570in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.169274in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{6.174927in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.180527in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.474686in}}%
\pgfpathlineto{\pgfqpoint{6.186052in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.191512in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.450819in}}%
\pgfpathlineto{\pgfqpoint{6.196878in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.202164in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{6.207344in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.212425in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.222244in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.373617in}}%
\pgfpathlineto{\pgfqpoint{6.226977in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.231576in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.236051in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{6.240382in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.244576in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{6.248626in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.252528in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.256280in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.280014in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.263319in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.266598in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{6.269716in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.272678in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.275469in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.278085in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{6.280540in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.282828in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.284938in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.286868in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.288617in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.129399in}}%
\pgfpathlineto{\pgfqpoint{6.290188in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.291593in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.292813in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.293844in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.294685in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.295332in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.295785in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.296041in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.296095in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.295944in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.295584in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.295008in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.294212in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.293185in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.291922in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.290411in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.939975in}}%
\pgfpathlineto{\pgfqpoint{6.288669in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.286678in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.284407in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.281844in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.883819in}}%
\pgfpathlineto{\pgfqpoint{6.278974in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.272351in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.268500in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{6.264324in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{6.254725in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.249263in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{6.243315in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.236818in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{6.229753in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{6.222027in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{6.213575in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.204313in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{6.194124in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.712188in}}%
\pgfpathlineto{\pgfqpoint{6.182865in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{6.170354in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.680623in}}%
\pgfpathlineto{\pgfqpoint{6.156348in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{6.140531in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{6.122360in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.649783in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{6.101119in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{6.075523in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.627948in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{6.042761in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{5.994529in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.598191in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.596314in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{5.805013in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.607171in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{5.746162in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{5.702154in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.639231in}}%
\pgfpathlineto{\pgfqpoint{5.664811in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.646834in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.650796in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{5.600280in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.672118in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{5.570949in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.681192in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.685808in}}%
\pgfpathlineto{\pgfqpoint{5.542631in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.695187in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{5.514954in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{5.487537in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.723593in}}%
\pgfpathlineto{\pgfqpoint{5.459850in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.732905in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{5.431655in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.741980in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.746390in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.750709in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.754964in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{5.370727in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.766953in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{5.335955in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{5.295106in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.786878in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.789595in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.794433in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{5.239471in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.798406in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.800116in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.802857in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.803911in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.804703in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.805617in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.803016in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{5.064325in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{5.008130in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.784652in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.775164in}}%
\pgfpathlineto{\pgfqpoint{4.966713in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.768046in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{4.931570in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{4.899762in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.747894in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.743562in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.739119in}}%
\pgfpathlineto{\pgfqpoint{4.870028in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.725402in}}%
\pgfpathlineto{\pgfqpoint{4.841508in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.720729in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{4.813856in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.706539in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.701741in}}%
\pgfpathlineto{\pgfqpoint{4.786443in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{4.759036in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.682784in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.678099in}}%
\pgfpathlineto{\pgfqpoint{4.731226in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{4.702652in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.651249in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{4.641471in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{4.607468in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.627465in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{4.569613in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.613882in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.610809in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{4.525266in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.597559in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{4.467187in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.586718in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.583548in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.582849in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.582004in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.583301in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.590071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262476in}{0.590071in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.583301in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.582004in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.582849in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.583548in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.586718in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{4.467187in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.597559in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{4.525266in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.610809in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.613882in}}%
\pgfpathlineto{\pgfqpoint{4.569613in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.627465in}}%
\pgfpathlineto{\pgfqpoint{4.607468in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{4.641471in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.651249in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{4.702652in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{4.731226in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.678099in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.682784in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{4.759036in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{4.786443in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.701741in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.706539in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{4.813856in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.720729in}}%
\pgfpathlineto{\pgfqpoint{4.841508in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.725402in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{4.870028in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.739119in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.743562in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.747894in}}%
\pgfpathlineto{\pgfqpoint{4.899762in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{4.931570in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.768046in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{4.966713in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.775164in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.784652in}}%
\pgfpathlineto{\pgfqpoint{5.008130in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{5.064325in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.803016in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.805617in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.804703in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.803911in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.802857in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.800116in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.798406in}}%
\pgfpathlineto{\pgfqpoint{5.239471in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.794433in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.789595in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.786878in}}%
\pgfpathlineto{\pgfqpoint{5.295106in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{5.335955in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.770660in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.766953in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{5.370727in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.754964in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.750709in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.746390in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.741980in}}%
\pgfpathlineto{\pgfqpoint{5.431655in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.732905in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{5.459850in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.723593in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{5.487537in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{5.514954in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.695187in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{5.542631in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.685808in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.681192in}}%
\pgfpathlineto{\pgfqpoint{5.570949in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.672118in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{5.600280in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.650796in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.646834in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{5.664811in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.639231in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{5.702154in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{5.746162in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.607171in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{5.805013in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.596314in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.598191in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{5.994529in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{6.042761in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.627948in}}%
\pgfpathlineto{\pgfqpoint{6.075523in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{6.101119in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.649783in}}%
\pgfpathlineto{\pgfqpoint{6.122360in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{6.140531in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{6.156348in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.680623in}}%
\pgfpathlineto{\pgfqpoint{6.170354in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{6.182865in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.712188in}}%
\pgfpathlineto{\pgfqpoint{6.194124in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{6.204313in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.213575in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{6.222027in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{6.229753in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{6.236818in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.243315in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{6.249263in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.254725in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.264324in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{6.268500in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.272351in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.278974in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.883819in}}%
\pgfpathlineto{\pgfqpoint{6.281844in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.284407in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.286678in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.288669in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.939975in}}%
\pgfpathlineto{\pgfqpoint{6.290411in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.291922in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.293185in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.294212in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.295008in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.295584in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.295944in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.296095in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.296041in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.295785in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.295332in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.294685in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.293844in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.292813in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.291593in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.290188in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.129399in}}%
\pgfpathlineto{\pgfqpoint{6.288617in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.286868in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.284938in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.282828in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.280540in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{6.278085in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.275469in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.272678in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.269716in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{6.266598in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.263319in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.280014in}}%
\pgfpathlineto{\pgfqpoint{6.256280in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.252528in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.248626in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{6.244576in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.240382in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{6.236051in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.231576in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.226977in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.373617in}}%
\pgfpathlineto{\pgfqpoint{6.222244in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{6.212425in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.207344in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{6.202164in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.196878in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.450819in}}%
\pgfpathlineto{\pgfqpoint{6.191512in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.186052in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.474686in}}%
\pgfpathlineto{\pgfqpoint{6.180527in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.174927in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{6.169274in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.163570in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{6.157825in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.152063in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{6.146266in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.140485in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{6.134677in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.128926in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.588477in}}%
\pgfpathlineto{\pgfqpoint{6.123151in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{6.117456in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.111773in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{6.106180in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.100629in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.658001in}}%
\pgfpathlineto{\pgfqpoint{6.095182in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.089804in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{6.084551in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.079384in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.707859in}}%
\pgfpathlineto{\pgfqpoint{6.074369in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.069448in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.064708in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.734749in}}%
\pgfpathlineto{\pgfqpoint{6.060068in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.055618in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{6.051317in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.047185in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.043261in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{6.039477in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.035906in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.032554in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{6.029362in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.026392in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.023650in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{6.021125in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.018794in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.016698in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.014839in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.013215in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.011836in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{6.010686in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.009764in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.009089in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.008661in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.008482in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.008552in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.008873in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.009445in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.010271in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.012651in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.014212in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.016020in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.018084in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.020401in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.129229in}}%
\pgfpathlineto{\pgfqpoint{6.022943in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.025705in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.028715in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.031972in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{6.035407in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.039072in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.042975in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.208809in}}%
\pgfpathlineto{\pgfqpoint{6.047023in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.051294in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.239591in}}%
\pgfpathlineto{\pgfqpoint{6.055744in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.060347in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.267695in}}%
\pgfpathlineto{\pgfqpoint{6.065142in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.070034in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.075110in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.293930in}}%
\pgfpathlineto{\pgfqpoint{6.080249in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.085546in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{6.090884in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.096345in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.343006in}}%
\pgfpathlineto{\pgfqpoint{6.101815in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.107381in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.366650in}}%
\pgfpathlineto{\pgfqpoint{6.112921in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{6.118524in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.124080in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.413431in}}%
\pgfpathlineto{\pgfqpoint{6.129661in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.135173in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.437077in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.146083in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{6.151447in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{6.161885in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.166934in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.512192in}}%
\pgfpathlineto{\pgfqpoint{6.171888in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.176691in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.181376in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{6.185908in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.190286in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.569533in}}%
\pgfpathlineto{\pgfqpoint{6.194503in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.198554in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.202431in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{6.206129in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.209645in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.212964in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{6.216090in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.221747in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{6.226556in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.228653in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.232165in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.233572in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.234742in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.235672in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.776568in}}%
\pgfpathlineto{\pgfqpoint{6.236365in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.236821in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.237021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.236959in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.236626in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.837379in}}%
\pgfpathlineto{\pgfqpoint{6.236021in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.235151in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.233994in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.232537in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.230764in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.228660in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.226208in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.916841in}}%
\pgfpathlineto{\pgfqpoint{6.223446in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.220322in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.216784in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{6.212858in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.208519in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.985691in}}%
\pgfpathlineto{\pgfqpoint{6.203680in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.198412in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.009352in}}%
\pgfpathlineto{\pgfqpoint{6.192567in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.186193in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.029351in}}%
\pgfpathlineto{\pgfqpoint{6.179177in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.046727in}}%
\pgfpathlineto{\pgfqpoint{6.171463in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.163010in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{6.153693in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.075643in}}%
\pgfpathlineto{\pgfqpoint{6.143396in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.087888in}}%
\pgfpathlineto{\pgfqpoint{6.131965in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.098948in}}%
\pgfpathlineto{\pgfqpoint{6.119196in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.118093in}}%
\pgfpathlineto{\pgfqpoint{6.104780in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.126411in}}%
\pgfpathlineto{\pgfqpoint{6.088312in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.140881in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.147161in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.152884in}}%
\pgfpathlineto{\pgfqpoint{6.045947in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.158052in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.166972in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.170756in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.177107in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.179674in}}%
\pgfpathlineto{\pgfqpoint{5.972296in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.181892in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.183786in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.186545in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.188032in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.188326in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.188331in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.188054in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.187502in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.186682in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.185597in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.184255in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.182658in}}%
\pgfpathlineto{\pgfqpoint{5.818879in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.180817in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.178758in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.176458in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.173923in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.171158in}}%
\pgfpathlineto{\pgfqpoint{5.766570in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.168175in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.164994in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.161599in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.158000in}}%
\pgfpathlineto{\pgfqpoint{5.728241in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.154212in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.150232in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.146075in}}%
\pgfpathlineto{\pgfqpoint{5.695946in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.137242in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{5.667144in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{5.640537in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.117785in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.112596in}}%
\pgfpathlineto{\pgfqpoint{5.615483in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.107321in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.101928in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.096486in}}%
\pgfpathlineto{\pgfqpoint{5.591405in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.090946in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{5.567934in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.074106in}}%
\pgfpathlineto{\pgfqpoint{5.544801in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.062802in}}%
\pgfpathlineto{\pgfqpoint{5.521689in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.057183in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.051589in}}%
\pgfpathlineto{\pgfqpoint{5.498307in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.040583in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.035212in}}%
\pgfpathlineto{\pgfqpoint{5.474381in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.029904in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.024752in}}%
\pgfpathlineto{\pgfqpoint{5.449245in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.019699in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.014802in}}%
\pgfpathlineto{\pgfqpoint{5.422517in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.005493in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.001096in}}%
\pgfpathlineto{\pgfqpoint{5.393172in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{2.996889in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{2.992888in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{2.989151in}}%
\pgfpathlineto{\pgfqpoint{5.359186in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{2.985614in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{2.982264in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{5.316023in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.973753in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.971384in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.969287in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.967439in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.965880in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.964573in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.963562in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.962779in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.962256in}}%
\pgfpathlineto{\pgfqpoint{5.224352in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.961998in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.962005in}}%
\pgfpathlineto{\pgfqpoint{5.201022in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.962334in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.962897in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.963705in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.966112in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.969524in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.971614in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.973949in}}%
\pgfpathlineto{\pgfqpoint{5.108321in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{2.979296in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{2.982371in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{5.064380in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{2.989081in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{2.992750in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{2.996679in}}%
\pgfpathlineto{\pgfqpoint{5.029779in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.000822in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.005108in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.014268in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.019096in}}%
\pgfpathlineto{\pgfqpoint{4.972921in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.024091in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.029165in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.034473in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.039843in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.045354in}}%
\pgfpathlineto{\pgfqpoint{4.923940in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.050975in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.056692in}}%
\pgfpathlineto{\pgfqpoint{4.901101in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.068368in}}%
\pgfpathlineto{\pgfqpoint{4.878874in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.074287in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.080282in}}%
\pgfpathlineto{\pgfqpoint{4.857092in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.086308in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.092358in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.104505in}}%
\pgfpathlineto{\pgfqpoint{4.814076in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.116623in}}%
\pgfpathlineto{\pgfqpoint{4.792524in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.122670in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{4.770733in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.140489in}}%
\pgfpathlineto{\pgfqpoint{4.748566in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.146333in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.152077in}}%
\pgfpathlineto{\pgfqpoint{4.725830in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.157774in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.163353in}}%
\pgfpathlineto{\pgfqpoint{4.702307in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.168859in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.174240in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{4.677825in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.184692in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.189747in}}%
\pgfpathlineto{\pgfqpoint{4.652009in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.194673in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.199459in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.204114in}}%
\pgfpathlineto{\pgfqpoint{4.624401in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.208642in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.213010in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{4.594410in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.221310in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.225231in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.228990in}}%
\pgfpathlineto{\pgfqpoint{4.560967in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.232597in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.236042in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.239321in}}%
\pgfpathlineto{\pgfqpoint{4.522174in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.242427in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.248143in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.250742in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.253157in}}%
\pgfpathlineto{\pgfqpoint{4.473293in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.255401in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.257468in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.259360in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.261055in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.262561in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.263875in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.265920in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.266658in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.267197in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.267531in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.267648in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.267552in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.267237in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{4.307584in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.265939in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.264950in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.263719in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.262250in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.260508in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.258494in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.256193in}}%
\pgfpathlineto{\pgfqpoint{4.231692in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.253601in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.250737in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.247545in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.244005in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.240124in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.235880in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.231215in}}%
\pgfpathlineto{\pgfqpoint{4.162535in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.226151in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{4.138785in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.214622in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.208083in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.200972in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.193240in}}%
\pgfpathlineto{\pgfqpoint{4.101461in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.184812in}}%
\pgfpathlineto{\pgfqpoint{4.086309in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{4.072814in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.165544in}}%
\pgfpathlineto{\pgfqpoint{4.060703in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.154515in}}%
\pgfpathlineto{\pgfqpoint{4.049765in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.142377in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.128960in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.114025in}}%
\pgfpathlineto{\pgfqpoint{4.022502in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.097281in}}%
\pgfpathlineto{\pgfqpoint{4.014925in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.078269in}}%
\pgfpathlineto{\pgfqpoint{4.001556in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.995675in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.056413in}}%
\pgfpathlineto{\pgfqpoint{3.990249in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.985273in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.030672in}}%
\pgfpathlineto{\pgfqpoint{3.980688in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.976480in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.999327in}}%
\pgfpathlineto{\pgfqpoint{3.972642in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.969098in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.958336in}}%
\pgfpathlineto{\pgfqpoint{3.960311in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.957912in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.955775in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.953889in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.952239in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.894259in}}%
\pgfpathlineto{\pgfqpoint{3.950808in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.948564in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.947756in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.947147in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.946727in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.946497in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.946447in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.946574in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.946876in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.947345in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.947977in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.949723in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.713519in}}%
\pgfpathlineto{\pgfqpoint{3.952090in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.953492in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.955045in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.956746in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.958593in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.637212in}}%
\pgfpathlineto{\pgfqpoint{3.962706in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.964957in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.967341in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.969857in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.972500in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.583714in}}%
\pgfpathlineto{\pgfqpoint{3.975255in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.978129in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.981115in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{3.984217in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.990730in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.994122in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.499545in}}%
\pgfpathlineto{\pgfqpoint{3.997620in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.004859in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.463152in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.012414in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.020231in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.024218in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.396026in}}%
\pgfpathlineto{\pgfqpoint{4.028252in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.032330in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.364086in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.044684in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.052961in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.057071in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.300881in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.065243in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.069247in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.268764in}}%
\pgfpathlineto{\pgfqpoint{4.073239in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.077147in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{4.080976in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.088417in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.200082in}}%
\pgfpathlineto{\pgfqpoint{4.091982in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.095462in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.098807in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{4.102016in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.105123in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.108077in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.110871in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{4.113523in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.116029in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.118359in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.120511in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.122479in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.058804in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.125912in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.127347in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.128588in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.129633in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.130482in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.131134in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.131590in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.131849in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.131914in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.131793in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.131476in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.130979in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.130286in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.129396in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.127048in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.123973in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{4.122185in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.118131in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.115852in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.113407in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.765664in}}%
\pgfpathlineto{\pgfqpoint{4.110828in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.108114in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.105251in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.102242in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.719613in}}%
\pgfpathlineto{\pgfqpoint{4.099140in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.095916in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.092562in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{4.089118in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.085588in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.081952in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.074475in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.070618in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.609016in}}%
\pgfpathlineto{\pgfqpoint{4.066725in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.062781in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.058775in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{4.054775in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.050732in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{4.046670in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.038545in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.511589in}}%
\pgfpathlineto{\pgfqpoint{4.034498in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.030465in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.026439in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.022474in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.018532in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{4.014631in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.007002in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{4.003278in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.999630in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.996050in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{3.992555in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.989147in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{3.982596in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.979475in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.976452in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.973536in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{3.970730in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.968039in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.965470in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.958498in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.956431in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.954499in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.952708in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{3.951057in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.949539in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.948167in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.945871in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.944953in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.944190in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.943586in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.943145in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.942868in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.942756in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.942812in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.943041in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.943451in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.944047in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.947031in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.948444in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.950079in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.954001in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.956320in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.958905in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{3.964892in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.968323in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.972088in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{3.976162in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.980609in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{3.985446in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.990692in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{3.996396in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{4.009308in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{4.016632in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.024606in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{4.033314in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.042849in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.707098in}}%
\pgfpathlineto{\pgfqpoint{4.053325in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.684403in}}%
\pgfpathlineto{\pgfqpoint{4.077712in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{4.092055in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{4.108263in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{4.126808in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.636051in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{4.148447in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.614957in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.606810in}}%
\pgfpathlineto{\pgfqpoint{4.207433in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.603278in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.594497in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{4.254729in}{0.591584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.289274in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.750589in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.756084in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{4.246565in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{4.220512in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{4.184608in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{4.170949in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.815348in}}%
\pgfpathlineto{\pgfqpoint{4.159149in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{4.148834in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{4.139745in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{4.131710in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.124584in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{4.118248in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.112691in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{4.107728in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.103431in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.925869in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.093764in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.091575in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{4.089817in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.088497in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.087628in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.087168in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.088367in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.089582in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{4.091197in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.093183in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.095590in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.098427in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{4.101698in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.105352in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.109467in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.158432in}}%
\pgfpathlineto{\pgfqpoint{4.114032in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.119055in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{4.124568in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.130585in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.205462in}}%
\pgfpathlineto{\pgfqpoint{4.137135in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{4.151944in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{4.160290in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{4.169313in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{4.189697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.293576in}}%
\pgfpathlineto{\pgfqpoint{4.201260in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{4.227746in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.323195in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{4.243103in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{4.260341in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.353547in}}%
\pgfpathlineto{\pgfqpoint{4.280121in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{4.303375in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.379718in}}%
\pgfpathlineto{\pgfqpoint{4.332718in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.392509in}}%
\pgfpathlineto{\pgfqpoint{4.377190in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.398542in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.397927in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.395175in}}%
\pgfpathlineto{\pgfqpoint{4.472506in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.393038in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{4.512528in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.373359in}}%
\pgfpathlineto{\pgfqpoint{4.537353in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{4.571781in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.343787in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{4.584805in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{4.596020in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.308933in}}%
\pgfpathlineto{\pgfqpoint{4.605800in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.614392in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{4.621932in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{4.628574in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.634450in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{4.639599in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.644118in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{4.651344in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.654159in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.656453in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.658259in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.660566in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.661088in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.661194in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.660894in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.660188in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.657626in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.655777in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.653549in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.650929in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{4.647922in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.644597in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.640816in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{4.636627in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{4.627008in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.621621in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{4.615683in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.609356in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.595030in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{4.587086in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.891578in}}%
\pgfpathlineto{\pgfqpoint{4.578463in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{4.559011in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{4.548014in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{4.536003in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{4.522798in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.803106in}}%
\pgfpathlineto{\pgfqpoint{4.491656in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.472717in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.776605in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.766648in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.762449in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{4.376079in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.748621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.883833in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.776922in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.780144in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{5.844691in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.793260in}}%
\pgfpathlineto{\pgfqpoint{5.818935in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.798840in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{5.781671in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{5.766952in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{5.753975in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{5.742370in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.871058in}}%
\pgfpathlineto{\pgfqpoint{5.731912in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.722412in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{5.713776in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{5.705938in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.918162in}}%
\pgfpathlineto{\pgfqpoint{5.698862in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.692363in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{5.686511in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.681213in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{5.676487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.668583in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{5.665350in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.662596in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.660351in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.658603in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.657336in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{5.656517in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.656180in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.656360in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{5.657064in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.658273in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.662399in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.665401in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{5.669055in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.673389in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{5.678558in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.684514in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{5.691477in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.699543in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{5.708877in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{5.719781in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.259661in}}%
\pgfpathlineto{\pgfqpoint{5.732662in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{5.748193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.282629in}}%
\pgfpathlineto{\pgfqpoint{5.767652in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{5.794167in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.297536in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.304044in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.306364in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{5.845727in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{5.894760in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.303744in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.300950in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.297602in}}%
\pgfpathlineto{\pgfqpoint{5.949063in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.289485in}}%
\pgfpathlineto{\pgfqpoint{5.978671in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{6.001023in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{6.019442in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{6.035239in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.231447in}}%
\pgfpathlineto{\pgfqpoint{6.061316in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{6.072272in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{6.082115in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{6.090989in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{6.099002in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.106224in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.160744in}}%
\pgfpathlineto{\pgfqpoint{6.112733in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{6.118559in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.123790in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.128389in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{6.132471in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.135991in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.138954in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{6.141449in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.143447in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.144937in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.145929in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.146429in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.146438in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.145948in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.144950in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.143419in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.141331in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{6.138693in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.135513in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.131659in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{6.127135in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.121910in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{6.115863in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.108932in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{6.101009in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{6.091899in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{6.081387in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.828385in}}%
\pgfpathlineto{\pgfqpoint{6.069129in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{6.054608in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{6.036726in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.789851in}}%
\pgfpathlineto{\pgfqpoint{6.013423in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.784945in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.774374in}}%
\pgfpathlineto{\pgfqpoint{5.976622in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.769326in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.768810in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.772095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.360391in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.488275in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.490527in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.493273in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.496535in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.500330in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.504501in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.509251in}}%
\pgfpathlineto{\pgfqpoint{4.288430in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.514520in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.520279in}}%
\pgfpathlineto{\pgfqpoint{4.266153in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.526656in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{4.247397in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.541102in}}%
\pgfpathlineto{\pgfqpoint{4.230975in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.558222in}}%
\pgfpathlineto{\pgfqpoint{4.216517in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.567877in}}%
\pgfpathlineto{\pgfqpoint{4.203478in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.578395in}}%
\pgfpathlineto{\pgfqpoint{4.191640in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{4.180840in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.602379in}}%
\pgfpathlineto{\pgfqpoint{4.170962in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.616151in}}%
\pgfpathlineto{\pgfqpoint{4.161899in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.631414in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.145924in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{4.138917in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{4.132490in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.126621in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.690640in}}%
\pgfpathlineto{\pgfqpoint{4.121281in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.116440in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.718460in}}%
\pgfpathlineto{\pgfqpoint{4.112103in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.108198in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.101795in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.756532in}}%
\pgfpathlineto{\pgfqpoint{4.099211in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.097062in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.095347in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.094065in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.093208in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.092773in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.092763in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.093180in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.094038in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.095352in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.099433in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.910641in}}%
\pgfpathlineto{\pgfqpoint{4.102235in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.105516in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.109409in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.945671in}}%
\pgfpathlineto{\pgfqpoint{4.113911in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.119031in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.970511in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.131514in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.990211in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.006597in}}%
\pgfpathlineto{\pgfqpoint{4.147513in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.020597in}}%
\pgfpathlineto{\pgfqpoint{4.157178in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.032727in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{4.181051in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.052691in}}%
\pgfpathlineto{\pgfqpoint{4.196120in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.060918in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.068203in}}%
\pgfpathlineto{\pgfqpoint{4.214476in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.080210in}}%
\pgfpathlineto{\pgfqpoint{4.238111in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.085059in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.089295in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.092843in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{4.273851in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.100008in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.102064in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.102311in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.102057in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.101306in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.093315in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.086281in}}%
\pgfpathlineto{\pgfqpoint{4.419006in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.081968in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.071666in}}%
\pgfpathlineto{\pgfqpoint{4.444980in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.065650in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.058982in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.051655in}}%
\pgfpathlineto{\pgfqpoint{4.483001in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.043615in}}%
\pgfpathlineto{\pgfqpoint{4.498132in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.034826in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.025189in}}%
\pgfpathlineto{\pgfqpoint{4.511584in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.014626in}}%
\pgfpathlineto{\pgfqpoint{4.523646in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{4.534573in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.990357in}}%
\pgfpathlineto{\pgfqpoint{4.544526in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.976358in}}%
\pgfpathlineto{\pgfqpoint{4.553615in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.561954in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{4.569656in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.943237in}}%
\pgfpathlineto{\pgfqpoint{4.576705in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.583143in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.923329in}}%
\pgfpathlineto{\pgfqpoint{4.589099in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.594452in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.899993in}}%
\pgfpathlineto{\pgfqpoint{4.599418in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.603852in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.871278in}}%
\pgfpathlineto{\pgfqpoint{4.607884in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.611497in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.614654in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.832546in}}%
\pgfpathlineto{\pgfqpoint{4.617421in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.619826in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.621817in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.623389in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.624548in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.625321in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.625715in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.625724in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.625336in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.624536in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.623308in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.621632in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.619481in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.616831in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{4.613721in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{4.600913in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.595337in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.608950in}}%
\pgfpathlineto{\pgfqpoint{4.589032in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.589280in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.573708in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{4.564425in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.559045in}}%
\pgfpathlineto{\pgfqpoint{4.553772in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.547070in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.536716in}}%
\pgfpathlineto{\pgfqpoint{4.541330in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.527628in}}%
\pgfpathlineto{\pgfqpoint{4.526537in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.519706in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.512827in}}%
\pgfpathlineto{\pgfqpoint{4.508394in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.506781in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{4.484372in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.497184in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.490428in}}%
\pgfpathlineto{\pgfqpoint{4.444938in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.488030in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.486177in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.484897in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.483978in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.485129in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.486459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.879542in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.672914in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{5.850756in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.682968in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{5.833069in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.709119in}}%
\pgfpathlineto{\pgfqpoint{5.809598in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.722464in}}%
\pgfpathlineto{\pgfqpoint{5.801292in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.739956in}}%
\pgfpathlineto{\pgfqpoint{5.794593in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.789165in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.765475in}}%
\pgfpathlineto{\pgfqpoint{5.784909in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.781557in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.777605in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.776867in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.776886in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.777643in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.779153in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.781448in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.784579in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.880345in}}%
\pgfpathlineto{\pgfqpoint{5.788429in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.793194in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{5.798917in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.805721in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.927827in}}%
\pgfpathlineto{\pgfqpoint{5.813683in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.943271in}}%
\pgfpathlineto{\pgfqpoint{5.823150in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.956003in}}%
\pgfpathlineto{\pgfqpoint{5.834452in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.966687in}}%
\pgfpathlineto{\pgfqpoint{5.848239in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.975713in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.983328in}}%
\pgfpathlineto{\pgfqpoint{5.865874in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.989731in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.995033in}}%
\pgfpathlineto{\pgfqpoint{5.891287in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.999279in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.002669in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.005118in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.006668in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.007347in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.007165in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.006108in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{5.985397in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.997161in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{6.009660in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.985726in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.977983in}}%
\pgfpathlineto{\pgfqpoint{6.025923in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.968450in}}%
\pgfpathlineto{\pgfqpoint{6.038370in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.956689in}}%
\pgfpathlineto{\pgfqpoint{6.048309in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{6.056376in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.062955in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.922120in}}%
\pgfpathlineto{\pgfqpoint{6.068337in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.072592in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.891233in}}%
\pgfpathlineto{\pgfqpoint{6.075826in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.078282in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.080598in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.080554in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.079729in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.078111in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.075670in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.802625in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.068419in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{6.063385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.057371in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.749241in}}%
\pgfpathlineto{\pgfqpoint{6.050193in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.733010in}}%
\pgfpathlineto{\pgfqpoint{6.041704in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{6.031625in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{6.019454in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.699458in}}%
\pgfpathlineto{\pgfqpoint{6.004419in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.691595in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{5.984771in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.679360in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.674760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.671183in}}%
\pgfpathlineto{\pgfqpoint{5.954154in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.668375in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.666414in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.665318in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.665070in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.665676in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.669590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{4.376079in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.762449in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.766648in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.776605in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{4.472717in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{4.491656in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.803106in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{4.522798in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{4.536003in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{4.548014in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{4.559011in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{4.578463in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.891578in}}%
\pgfpathlineto{\pgfqpoint{4.587086in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{4.595030in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{4.609356in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.615683in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{4.621621in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.627008in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.636627in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{4.640816in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.644597in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.647922in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{4.650929in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.653549in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.655777in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.657626in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{4.660188in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.660894in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.661194in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.661088in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.660566in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{4.658259in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.656453in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.654159in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.651344in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.644118in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.639599in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{4.634450in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.628574in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{4.621932in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{4.614392in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.605800in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.308933in}}%
\pgfpathlineto{\pgfqpoint{4.596020in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{4.584805in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.343787in}}%
\pgfpathlineto{\pgfqpoint{4.571781in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{4.556298in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{4.537353in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.373359in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{4.512528in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.393038in}}%
\pgfpathlineto{\pgfqpoint{4.472506in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.395175in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.397927in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.398542in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{4.377190in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.392509in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{4.332718in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.379718in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{4.303375in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{4.280121in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.353547in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{4.260341in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{4.243103in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.323195in}}%
\pgfpathlineto{\pgfqpoint{4.227746in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{4.201260in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.293576in}}%
\pgfpathlineto{\pgfqpoint{4.189697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{4.169313in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{4.160290in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{4.151944in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{4.144229in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.137135in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.205462in}}%
\pgfpathlineto{\pgfqpoint{4.130585in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.124568in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{4.119055in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.114032in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.158432in}}%
\pgfpathlineto{\pgfqpoint{4.109467in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.105352in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.101698in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{4.098427in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.095590in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.093183in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.091197in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{4.089582in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.088367in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.087168in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.087186in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.087628in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.088497in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.089817in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{4.091575in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.093764in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.925869in}}%
\pgfpathlineto{\pgfqpoint{4.103431in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.107728in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{4.112691in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.118248in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{4.124584in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.131710in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{4.139745in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{4.148834in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{4.159149in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.815348in}}%
\pgfpathlineto{\pgfqpoint{4.170949in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{4.184608in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{4.220512in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{4.246565in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.756084in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.750589in}}%
\pgfpathlineto{\pgfqpoint{4.289274in}{0.749623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.278310in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{4.251945in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{4.235245in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{4.222625in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{4.212656in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{4.204609in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.198152in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{4.192834in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.188746in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.183358in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.182013in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.181517in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.181844in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.183000in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.196394in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{4.202229in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{4.209333in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.217899in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.228324in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.128600in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{4.241203in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.146808in}}%
\pgfpathlineto{\pgfqpoint{4.258101in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{4.282713in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.163468in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.166918in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.170731in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.167036in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.163566in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{4.395071in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{4.411056in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{4.423157in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{4.432755in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.112352in}}%
\pgfpathlineto{\pgfqpoint{4.440532in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{4.446796in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.451847in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{4.455723in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.458751in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.460830in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.462027in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.462391in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.460657in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.458520in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{4.455451in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.451636in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.446699in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{4.440730in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{4.433404in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.424632in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{4.413933in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.894225in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.884433in}}%
\pgfpathlineto{\pgfqpoint{4.400592in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.876309in}}%
\pgfpathlineto{\pgfqpoint{4.383062in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{4.356115in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.852972in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.857153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892925in}{0.772095in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.768810in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.769326in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{5.976622in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.774374in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.784945in}}%
\pgfpathlineto{\pgfqpoint{6.013423in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.789851in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{6.036726in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{6.054608in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{6.069129in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.828385in}}%
\pgfpathlineto{\pgfqpoint{6.081387in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{6.091899in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{6.101009in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{6.108932in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.115863in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{6.121910in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.127135in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{6.131659in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.135513in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.138693in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{6.141331in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.143419in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.144950in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.145948in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.146438in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.146429in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.145929in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.144937in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.143447in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.141449in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{6.138954in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.135991in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.132471in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{6.128389in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.123790in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.118559in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{6.112733in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.160744in}}%
\pgfpathlineto{\pgfqpoint{6.106224in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.099002in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{6.090989in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{6.082115in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{6.072272in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{6.061316in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.231447in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{6.035239in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{6.019442in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{6.001023in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{5.978671in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.289485in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{5.949063in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.297602in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.300950in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.303744in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{5.894760in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{5.845727in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.306364in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.304044in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.297536in}}%
\pgfpathlineto{\pgfqpoint{5.794167in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{5.767652in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.282629in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{5.748193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{5.732662in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.259661in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{5.719781in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{5.708877in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{5.699543in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.691477in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{5.684514in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.678558in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{5.673389in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.669055in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{5.665401in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.662399in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.658273in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.657064in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{5.656360in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.656180in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.656517in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{5.657336in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.658603in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.660351in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.662596in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.665350in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{5.668583in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.676487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{5.681213in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.686511in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{5.692363in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.698862in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.918162in}}%
\pgfpathlineto{\pgfqpoint{5.705938in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{5.713776in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{5.722412in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.731912in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.871058in}}%
\pgfpathlineto{\pgfqpoint{5.742370in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{5.753975in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{5.766952in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{5.781671in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.798840in}}%
\pgfpathlineto{\pgfqpoint{5.818935in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.793260in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{5.844691in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.780144in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.776922in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{5.883833in}{0.773937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.908957in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{5.886353in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{5.871606in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{5.860631in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.852042in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{5.845276in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.840115in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.833309in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.831641in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.831013in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.831398in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.832827in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.835396in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.839247in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.053658in}}%
\pgfpathlineto{\pgfqpoint{5.844270in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{5.851014in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.859699in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{5.871133in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.111153in}}%
\pgfpathlineto{\pgfqpoint{5.887154in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.117830in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{5.914719in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{5.967652in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.122969in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{5.995664in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.103410in}}%
\pgfpathlineto{\pgfqpoint{6.012264in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{6.024237in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{6.033478in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.040730in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{6.046404in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.050718in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.053742in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{6.055803in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.056772in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.056677in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.055504in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{6.053241in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.049932in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.045213in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{6.039053in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.921711in}}%
\pgfpathlineto{\pgfqpoint{6.031018in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{6.020580in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.898848in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{5.984294in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.881206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369742in}{2.486459in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.485129in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.483978in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.484897in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.486177in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.488030in}}%
\pgfpathlineto{\pgfqpoint{4.444938in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.490428in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.497184in}}%
\pgfpathlineto{\pgfqpoint{4.484372in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.506781in}}%
\pgfpathlineto{\pgfqpoint{4.508394in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.512827in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.519706in}}%
\pgfpathlineto{\pgfqpoint{4.526537in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.527628in}}%
\pgfpathlineto{\pgfqpoint{4.541330in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.536716in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.547070in}}%
\pgfpathlineto{\pgfqpoint{4.553772in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.559045in}}%
\pgfpathlineto{\pgfqpoint{4.564425in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{4.573708in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.589280in}}%
\pgfpathlineto{\pgfqpoint{4.589032in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.608950in}}%
\pgfpathlineto{\pgfqpoint{4.595337in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.600913in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.613721in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{4.616831in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.619481in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.621632in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.623308in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.624536in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.625336in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.625724in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.625715in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.625321in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.624548in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.623389in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.621817in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.619826in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.617421in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.832546in}}%
\pgfpathlineto{\pgfqpoint{4.614654in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.611497in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.607884in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.871278in}}%
\pgfpathlineto{\pgfqpoint{4.603852in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.599418in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.899993in}}%
\pgfpathlineto{\pgfqpoint{4.594452in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.589099in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.923329in}}%
\pgfpathlineto{\pgfqpoint{4.583143in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.576705in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.943237in}}%
\pgfpathlineto{\pgfqpoint{4.569656in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{4.561954in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.553615in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.976358in}}%
\pgfpathlineto{\pgfqpoint{4.544526in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.990357in}}%
\pgfpathlineto{\pgfqpoint{4.534573in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{4.523646in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.014626in}}%
\pgfpathlineto{\pgfqpoint{4.511584in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.025189in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.034826in}}%
\pgfpathlineto{\pgfqpoint{4.498132in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.043615in}}%
\pgfpathlineto{\pgfqpoint{4.483001in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.051655in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.058982in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.065650in}}%
\pgfpathlineto{\pgfqpoint{4.444980in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.071666in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.081968in}}%
\pgfpathlineto{\pgfqpoint{4.419006in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.086281in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.093315in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.101306in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.102057in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.102311in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.102064in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.100008in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{4.273851in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.095756in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.092843in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.089295in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.085059in}}%
\pgfpathlineto{\pgfqpoint{4.238111in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.080210in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{4.214476in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.068203in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.060918in}}%
\pgfpathlineto{\pgfqpoint{4.196120in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.052691in}}%
\pgfpathlineto{\pgfqpoint{4.181051in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.032727in}}%
\pgfpathlineto{\pgfqpoint{4.157178in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.020597in}}%
\pgfpathlineto{\pgfqpoint{4.147513in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.006597in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.990211in}}%
\pgfpathlineto{\pgfqpoint{4.131514in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.970511in}}%
\pgfpathlineto{\pgfqpoint{4.119031in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.113911in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.945671in}}%
\pgfpathlineto{\pgfqpoint{4.109409in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.105516in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.102235in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.910641in}}%
\pgfpathlineto{\pgfqpoint{4.099433in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.095352in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.094038in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.093180in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.092763in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.092773in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.093208in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.094065in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.095347in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.097062in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.099211in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.756532in}}%
\pgfpathlineto{\pgfqpoint{4.101795in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.108198in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.112103in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.718460in}}%
\pgfpathlineto{\pgfqpoint{4.116440in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.121281in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.690640in}}%
\pgfpathlineto{\pgfqpoint{4.126621in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.132490in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{4.138917in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{4.145924in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.631414in}}%
\pgfpathlineto{\pgfqpoint{4.161899in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.616151in}}%
\pgfpathlineto{\pgfqpoint{4.170962in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.602379in}}%
\pgfpathlineto{\pgfqpoint{4.180840in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{4.191640in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.578395in}}%
\pgfpathlineto{\pgfqpoint{4.203478in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.567877in}}%
\pgfpathlineto{\pgfqpoint{4.216517in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.558222in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{4.230975in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.541102in}}%
\pgfpathlineto{\pgfqpoint{4.247397in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.533573in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.526656in}}%
\pgfpathlineto{\pgfqpoint{4.266153in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.520279in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.514520in}}%
\pgfpathlineto{\pgfqpoint{4.288430in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.509251in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.504501in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.500330in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.496535in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.493273in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.490527in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.488275in}}%
\pgfpathlineto{\pgfqpoint{4.360391in}{2.488055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.277404in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.708528in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.713986in}}%
\pgfpathlineto{\pgfqpoint{4.254657in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.720902in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.729340in}}%
\pgfpathlineto{\pgfqpoint{4.239027in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{4.227037in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{4.217399in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.209566in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.768946in}}%
\pgfpathlineto{\pgfqpoint{4.203141in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.791730in}}%
\pgfpathlineto{\pgfqpoint{4.198016in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.193873in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.190786in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.188667in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.187446in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{4.187046in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.861082in}}%
\pgfpathlineto{\pgfqpoint{4.187534in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.188856in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.191105in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.194390in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.911637in}}%
\pgfpathlineto{\pgfqpoint{4.198803in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.204314in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.933696in}}%
\pgfpathlineto{\pgfqpoint{4.211319in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{4.220053in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.961433in}}%
\pgfpathlineto{\pgfqpoint{4.231057in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.971026in}}%
\pgfpathlineto{\pgfqpoint{4.245516in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.978704in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{4.266379in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.989528in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.993092in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.995484in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.997150in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.996516in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.994887in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.992198in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.988373in}}%
\pgfpathlineto{\pgfqpoint{4.363178in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.983447in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{4.384667in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{4.399709in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{4.411342in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.948409in}}%
\pgfpathlineto{\pgfqpoint{4.420714in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.933693in}}%
\pgfpathlineto{\pgfqpoint{4.428359in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.914297in}}%
\pgfpathlineto{\pgfqpoint{4.434483in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.883309in}}%
\pgfpathlineto{\pgfqpoint{4.446385in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.448458in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.449614in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.449893in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.449301in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.447805in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.445351in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.802230in}}%
\pgfpathlineto{\pgfqpoint{4.442013in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{4.431823in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.424686in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{4.415795in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{4.404519in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.728740in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.720061in}}%
\pgfpathlineto{\pgfqpoint{4.389681in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.713075in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.707675in}}%
\pgfpathlineto{\pgfqpoint{4.367723in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.703446in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.700411in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.698496in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.697621in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.697739in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.698840in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.700963in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.704194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882199in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.665676in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.665070in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.665318in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.666414in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.668375in}}%
\pgfpathlineto{\pgfqpoint{5.954154in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.671183in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.674760in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.679360in}}%
\pgfpathlineto{\pgfqpoint{5.984771in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.691595in}}%
\pgfpathlineto{\pgfqpoint{6.004419in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.699458in}}%
\pgfpathlineto{\pgfqpoint{6.019454in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{6.031625in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{6.041704in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.733010in}}%
\pgfpathlineto{\pgfqpoint{6.050193in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.749241in}}%
\pgfpathlineto{\pgfqpoint{6.057371in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.063385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{6.068419in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.802625in}}%
\pgfpathlineto{\pgfqpoint{6.075670in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.078111in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.079729in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.080554in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.080598in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.078282in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.075826in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.891233in}}%
\pgfpathlineto{\pgfqpoint{6.072592in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.068337in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.922120in}}%
\pgfpathlineto{\pgfqpoint{6.062955in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.056376in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{6.048309in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.956689in}}%
\pgfpathlineto{\pgfqpoint{6.038370in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.968450in}}%
\pgfpathlineto{\pgfqpoint{6.025923in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.977983in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.985726in}}%
\pgfpathlineto{\pgfqpoint{6.009660in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.997161in}}%
\pgfpathlineto{\pgfqpoint{5.985397in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.006108in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.007165in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.007347in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.006668in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.005118in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.002669in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.999279in}}%
\pgfpathlineto{\pgfqpoint{5.891287in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.995033in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.989731in}}%
\pgfpathlineto{\pgfqpoint{5.865874in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.983328in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.975713in}}%
\pgfpathlineto{\pgfqpoint{5.848239in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.966687in}}%
\pgfpathlineto{\pgfqpoint{5.834452in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.956003in}}%
\pgfpathlineto{\pgfqpoint{5.823150in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.943271in}}%
\pgfpathlineto{\pgfqpoint{5.813683in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.927827in}}%
\pgfpathlineto{\pgfqpoint{5.805721in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.798917in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{5.793194in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.788429in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.880345in}}%
\pgfpathlineto{\pgfqpoint{5.784579in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.781448in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.779153in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.777643in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.776886in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.776867in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.777605in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.781557in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.784909in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.765475in}}%
\pgfpathlineto{\pgfqpoint{5.789165in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.794593in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.739956in}}%
\pgfpathlineto{\pgfqpoint{5.801292in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.722464in}}%
\pgfpathlineto{\pgfqpoint{5.809598in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.709119in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{5.833069in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.682968in}}%
\pgfpathlineto{\pgfqpoint{5.850756in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.672914in}}%
\pgfpathlineto{\pgfqpoint{5.879542in}{2.670408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.921708in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.809944in}}%
\pgfpathlineto{\pgfqpoint{5.908674in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.824061in}}%
\pgfpathlineto{\pgfqpoint{5.901187in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.896772in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.894856in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.894982in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.897159in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.901902in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.892164in}}%
\pgfpathlineto{\pgfqpoint{5.909642in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.906525in}}%
\pgfpathlineto{\pgfqpoint{5.923027in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.914978in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.920115in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.922451in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.922430in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.920031in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{5.980296in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.905937in}}%
\pgfpathlineto{\pgfqpoint{5.993424in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.890546in}}%
\pgfpathlineto{\pgfqpoint{6.000924in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.005501in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.007510in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.007405in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.005177in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.000425in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.828016in}}%
\pgfpathlineto{\pgfqpoint{5.992743in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{5.979606in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.803463in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.795199in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.794920in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.796960in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.801781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.852972in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{4.356115in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{4.383062in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.876309in}}%
\pgfpathlineto{\pgfqpoint{4.400592in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.884433in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.894225in}}%
\pgfpathlineto{\pgfqpoint{4.413933in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{4.424632in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.433404in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{4.440730in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{4.446699in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.451636in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.455451in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{4.458520in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.460657in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.461935in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.462391in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.462027in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.460830in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.458751in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.455723in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{4.451847in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.446796in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{4.440532in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.112352in}}%
\pgfpathlineto{\pgfqpoint{4.432755in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{4.423157in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{4.411056in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{4.395071in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.163566in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.167036in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.170731in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.166918in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.163468in}}%
\pgfpathlineto{\pgfqpoint{4.282713in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{4.258101in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.146808in}}%
\pgfpathlineto{\pgfqpoint{4.241203in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.128600in}}%
\pgfpathlineto{\pgfqpoint{4.228324in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.217899in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.209333in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{4.202229in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{4.196394in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{4.185013in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.183000in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.181844in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.181517in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.182013in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.183358in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.188746in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.192834in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{4.198152in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.204609in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{4.212656in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{4.222625in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{4.235245in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{4.251945in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{0.859035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.289786in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.921801in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{4.267824in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{4.255901in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.950158in}}%
\pgfpathlineto{\pgfqpoint{4.247988in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.242722in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{4.239425in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.237764in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.237770in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.239424in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.022967in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.247892in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{4.255620in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{4.267058in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{4.337765in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{4.356892in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.063825in}}%
\pgfpathlineto{\pgfqpoint{4.368062in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.051087in}}%
\pgfpathlineto{\pgfqpoint{4.375585in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.380463in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{4.383659in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.385070in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.384861in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{4.379431in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.374006in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{4.365893in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{4.331632in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.918087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914379in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{5.984294in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.898848in}}%
\pgfpathlineto{\pgfqpoint{6.020580in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{6.031018in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.921711in}}%
\pgfpathlineto{\pgfqpoint{6.039053in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{6.045213in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.049932in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.053241in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{6.055504in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.056677in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.056772in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.055803in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{6.053742in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.050718in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.046404in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{6.040730in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.033478in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{6.024237in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{6.012264in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.103410in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{5.995664in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.122969in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{5.967652in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{5.914719in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.117830in}}%
\pgfpathlineto{\pgfqpoint{5.887154in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.111153in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{5.871133in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{5.859699in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.851014in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{5.844270in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.053658in}}%
\pgfpathlineto{\pgfqpoint{5.839247in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.835396in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.832827in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.831398in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.831013in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.831641in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.833309in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{5.840115in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.845276in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{5.852042in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.860631in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{5.871606in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{5.886353in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{5.908957in}{0.883349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.923274in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{5.910658in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{5.903466in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.899038in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.897177in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.897479in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.900018in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{5.905143in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.913720in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.042106in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{5.929822in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.059049in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.059095in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{5.974288in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.990575in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.999254in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{6.004547in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.007195in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.007618in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.005909in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.001670in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.965697in}}%
\pgfpathlineto{\pgfqpoint{5.994507in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.950407in}}%
\pgfpathlineto{\pgfqpoint{5.981959in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.942778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.700963in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.698840in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.697739in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.697621in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.698496in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.700411in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.703446in}}%
\pgfpathlineto{\pgfqpoint{4.367723in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.707675in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.713075in}}%
\pgfpathlineto{\pgfqpoint{4.389681in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.720061in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.728740in}}%
\pgfpathlineto{\pgfqpoint{4.404519in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{4.415795in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{4.424686in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.431823in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.442013in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.802230in}}%
\pgfpathlineto{\pgfqpoint{4.445351in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.447805in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.449301in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.449893in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.449614in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.448458in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.446385in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.883309in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.439569in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.434483in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.914297in}}%
\pgfpathlineto{\pgfqpoint{4.428359in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.933693in}}%
\pgfpathlineto{\pgfqpoint{4.420714in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.948409in}}%
\pgfpathlineto{\pgfqpoint{4.411342in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{4.399709in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{4.384667in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.983447in}}%
\pgfpathlineto{\pgfqpoint{4.363178in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.988373in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.992198in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.994887in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.996516in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.997150in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.995484in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.993092in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.989528in}}%
\pgfpathlineto{\pgfqpoint{4.266379in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.978704in}}%
\pgfpathlineto{\pgfqpoint{4.245516in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.971026in}}%
\pgfpathlineto{\pgfqpoint{4.231057in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.961433in}}%
\pgfpathlineto{\pgfqpoint{4.220053in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{4.211319in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.933696in}}%
\pgfpathlineto{\pgfqpoint{4.204314in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.198803in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.911637in}}%
\pgfpathlineto{\pgfqpoint{4.194390in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.191105in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.188856in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.187534in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.861082in}}%
\pgfpathlineto{\pgfqpoint{4.187046in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{4.187446in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.188667in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.190786in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.193873in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.198016in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.791730in}}%
\pgfpathlineto{\pgfqpoint{4.203141in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.768946in}}%
\pgfpathlineto{\pgfqpoint{4.209566in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.217399in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{4.227037in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{4.239027in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.729340in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.720902in}}%
\pgfpathlineto{\pgfqpoint{4.254657in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.713986in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.708528in}}%
\pgfpathlineto{\pgfqpoint{4.277404in}{2.706878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.276019in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.803669in}}%
\pgfpathlineto{\pgfqpoint{4.262076in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.253339in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.819367in}}%
\pgfpathlineto{\pgfqpoint{4.247468in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.243857in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.242165in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.242122in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.247242in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{4.253092in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.914225in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.923927in}}%
\pgfpathlineto{\pgfqpoint{4.276055in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.930366in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.935930in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.935743in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.933644in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.343448in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.922448in}}%
\pgfpathlineto{\pgfqpoint{4.357801in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{4.366801in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.895445in}}%
\pgfpathlineto{\pgfqpoint{4.372745in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.376502in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.378298in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.378421in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.376881in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.373429in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.820366in}}%
\pgfpathlineto{\pgfqpoint{4.367756in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.359178in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.803944in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.793843in}}%
\pgfpathlineto{\pgfqpoint{4.345450in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.787136in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.783062in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.781194in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.783064in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.787111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925105in}{2.801781in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.796960in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.794920in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.795199in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.803463in}}%
\pgfpathlineto{\pgfqpoint{5.979606in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{5.992743in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.828016in}}%
\pgfpathlineto{\pgfqpoint{6.000425in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.005177in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.007405in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.007510in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.005501in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.000924in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.890546in}}%
\pgfpathlineto{\pgfqpoint{5.993424in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.905937in}}%
\pgfpathlineto{\pgfqpoint{5.980296in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.920031in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.922430in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.922451in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.920115in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.914978in}}%
\pgfpathlineto{\pgfqpoint{5.923027in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.906525in}}%
\pgfpathlineto{\pgfqpoint{5.909642in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.892164in}}%
\pgfpathlineto{\pgfqpoint{5.901902in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.897159in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.894982in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.894856in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.896772in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.901187in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.824061in}}%
\pgfpathlineto{\pgfqpoint{5.908674in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.809944in}}%
\pgfpathlineto{\pgfqpoint{5.921708in}{2.804133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.943872in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{5.934014in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.932367in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.873604in}}%
\pgfpathlineto{\pgfqpoint{5.937343in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.885311in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.886931in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.881398in}}%
\pgfpathlineto{\pgfqpoint{5.971799in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.976612in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.975103in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.842587in}}%
\pgfpathlineto{\pgfqpoint{5.964494in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.836876in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.838656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{4.331632in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{4.365893in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{4.374006in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.379431in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.384861in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.385070in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.383659in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{4.380463in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.375585in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.051087in}}%
\pgfpathlineto{\pgfqpoint{4.368062in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.063825in}}%
\pgfpathlineto{\pgfqpoint{4.356892in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{4.337765in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{4.267058in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{4.255620in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{4.247892in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.022967in}}%
\pgfpathlineto{\pgfqpoint{4.239424in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.237770in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.237764in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.239425in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{4.242722in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.247988in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.950158in}}%
\pgfpathlineto{\pgfqpoint{4.255901in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{4.267824in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.921801in}}%
\pgfpathlineto{\pgfqpoint{4.289786in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.292321in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{4.278154in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{4.271931in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.269292in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.269973in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.014673in}}%
\pgfpathlineto{\pgfqpoint{4.274009in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.282439in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.038077in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.035908in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{4.343434in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.347125in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.345315in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.338857in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{4.324582in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.952680in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.954875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925105in}{0.942778in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{5.981959in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.950407in}}%
\pgfpathlineto{\pgfqpoint{5.994507in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.965697in}}%
\pgfpathlineto{\pgfqpoint{6.001670in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.005909in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.007618in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.007195in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.004547in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{5.999254in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.990575in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{5.974288in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.059095in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.059049in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{5.929822in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.042106in}}%
\pgfpathlineto{\pgfqpoint{5.913720in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.905143in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{5.900018in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.897479in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.897177in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.899038in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.903466in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{5.910658in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{5.923274in}{0.944133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.942143in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{5.930391in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.927019in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.928182in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.935061in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{5.973701in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.981908in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{5.978251in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.968821in}}%
\pgfpathlineto{\pgfqpoint{5.967070in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.965778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{2.787111in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.783064in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.781194in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.783062in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.787136in}}%
\pgfpathlineto{\pgfqpoint{4.345450in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.793843in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.803944in}}%
\pgfpathlineto{\pgfqpoint{4.359178in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.367756in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.820366in}}%
\pgfpathlineto{\pgfqpoint{4.373429in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.376881in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.378421in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.378298in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.376502in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.372745in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.895445in}}%
\pgfpathlineto{\pgfqpoint{4.366801in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{4.357801in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.922448in}}%
\pgfpathlineto{\pgfqpoint{4.343448in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.933644in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.935743in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.935930in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.930366in}}%
\pgfpathlineto{\pgfqpoint{4.276055in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.923927in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.914225in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.253092in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{4.247242in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.242122in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.242165in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.243857in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.247468in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.819367in}}%
\pgfpathlineto{\pgfqpoint{4.253339in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.262076in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.803669in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{4.276019in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.287824in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.831749in}}%
\pgfpathlineto{\pgfqpoint{4.277442in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.854816in}}%
\pgfpathlineto{\pgfqpoint{4.272532in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.867843in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.891170in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{4.303747in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.901851in}}%
\pgfpathlineto{\pgfqpoint{4.310301in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.900953in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.896098in}}%
\pgfpathlineto{\pgfqpoint{4.334113in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.884018in}}%
\pgfpathlineto{\pgfqpoint{4.341403in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.343504in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.338992in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.838373in}}%
\pgfpathlineto{\pgfqpoint{4.328931in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.821447in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.820570in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.823614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946559in}{2.838656in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.836876in}}%
\pgfpathlineto{\pgfqpoint{5.964494in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.842587in}}%
\pgfpathlineto{\pgfqpoint{5.975103in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.976612in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.971799in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.881398in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.886931in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.885311in}}%
\pgfpathlineto{\pgfqpoint{5.937343in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.873604in}}%
\pgfpathlineto{\pgfqpoint{5.932367in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.934014in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{5.943872in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.946913in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{5.964607in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.853206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.954875in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.952680in}}%
\pgfpathlineto{\pgfqpoint{4.324582in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{4.338857in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.345315in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.347125in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.343434in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{4.334842in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.035908in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.038077in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{4.282439in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.274009in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.014673in}}%
\pgfpathlineto{\pgfqpoint{4.269973in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.269292in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.271931in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{4.278154in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{4.292321in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.291577in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.286533in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.288273in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{4.300700in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{4.316271in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{4.326931in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.328852in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{4.323959in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.977117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946559in}{0.965778in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{5.967070in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.968821in}}%
\pgfpathlineto{\pgfqpoint{5.978251in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{5.981908in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{5.973701in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{5.935061in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.928182in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.927019in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.930391in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{5.942143in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.955703in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.983613in}}%
\pgfpathlineto{\pgfqpoint{5.940678in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{5.965123in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{5.968312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{5.958033in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.980114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{2.823614in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.820570in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.821447in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{4.328931in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.838373in}}%
\pgfpathlineto{\pgfqpoint{4.338992in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.343504in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.341403in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.884018in}}%
\pgfpathlineto{\pgfqpoint{4.334113in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.896098in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.900953in}}%
\pgfpathlineto{\pgfqpoint{4.310301in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.901851in}}%
\pgfpathlineto{\pgfqpoint{4.303747in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.891170in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.867843in}}%
\pgfpathlineto{\pgfqpoint{4.272532in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.854816in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.277442in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.831749in}}%
\pgfpathlineto{\pgfqpoint{4.287824in}{2.828447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290485in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.288324in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.877407in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.884165in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.881641in}}%
\pgfpathlineto{\pgfqpoint{4.321060in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.326466in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.324790in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.846942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.853206in}}%
\pgfpathlineto{\pgfqpoint{5.964607in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{5.946913in}{2.864917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956953in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865184in}}%
\pgfpathlineto{\pgfqpoint{5.957520in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.864542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.977117in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{4.323959in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{4.328852in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.326931in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{4.316271in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{4.300700in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{4.288273in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.286533in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.291577in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.295943in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.301011in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{4.319297in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.982066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{5.958033in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{5.968312in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{5.965123in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{5.944423in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.940678in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.983613in}}%
\pgfpathlineto{\pgfqpoint{5.955703in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.949495in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.986437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{2.846942in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{4.324790in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.326466in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.321060in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.881641in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.884165in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.877407in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.288324in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.290485in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.303233in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.296830in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.874590in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.867272in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.860630in}}%
\pgfpathlineto{\pgfqpoint{4.309238in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.850985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.864542in}}%
\pgfpathlineto{\pgfqpoint{5.957520in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865184in}}%
\pgfpathlineto{\pgfqpoint{5.956953in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.982066in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{4.319297in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{4.301011in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.295943in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300694in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.000177in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.987449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.986437in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{5.949495in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956938in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{5.957533in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.992478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.850985in}}%
\pgfpathlineto{\pgfqpoint{4.309238in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.860630in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.867272in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.874590in}}%
\pgfpathlineto{\pgfqpoint{4.296830in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.303233in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301700in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869081in}}%
\pgfpathlineto{\pgfqpoint{4.310500in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.859098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.000177in}}%
\pgfpathlineto{\pgfqpoint{4.300694in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{5.957533in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{5.956938in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{4.310500in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869081in}}%
\pgfpathlineto{\pgfqpoint{4.301700in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136697in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FD-QTT-Solver (\(\displaystyle d=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598462in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.145521in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.692579in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.239638in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.786697in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.062130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.537091in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.600104in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.603297in}}%
\pgfpathlineto{\pgfqpoint{7.489798in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{7.457908in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.619855in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{7.431279in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{7.409715in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.649401in}}%
\pgfpathlineto{\pgfqpoint{7.390580in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{7.374544in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{7.360087in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{7.347320in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.695320in}}%
\pgfpathlineto{\pgfqpoint{7.335769in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.707197in}}%
\pgfpathlineto{\pgfqpoint{7.325286in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{7.315702in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{7.306972in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.299227in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{7.291923in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{7.285180in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.278962in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{7.273227in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.267945in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{7.263091in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.258639in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{7.254570in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.250824in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.247413in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{7.244307in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.241380in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.238743in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.236379in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.234276in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{7.232405in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.230759in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.229340in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.228138in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.227122in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.226337in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.225728in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.225302in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.225066in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.225008in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.225118in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.225396in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.225844in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.226455in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.227228in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.228160in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.229250in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.230498in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.231890in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.233435in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{7.235129in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.236970in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.238956in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.241082in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{7.245714in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.248178in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.250767in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.253478in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.292026in}}%
\pgfpathlineto{\pgfqpoint{7.256264in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.259095in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.262031in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.265065in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.336581in}}%
\pgfpathlineto{\pgfqpoint{7.268293in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.271651in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.275100in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.375059in}}%
\pgfpathlineto{\pgfqpoint{7.278672in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.282359in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.286122in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.410163in}}%
\pgfpathlineto{\pgfqpoint{7.289946in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.293825in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.297758in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{7.301430in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.305089in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.308754in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.479332in}}%
\pgfpathlineto{\pgfqpoint{7.312956in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.317191in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.510211in}}%
\pgfpathlineto{\pgfqpoint{7.321359in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.325420in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.329459in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{7.333660in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.337881in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.573297in}}%
\pgfpathlineto{\pgfqpoint{7.341977in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.345754in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.349463in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.608290in}}%
\pgfpathlineto{\pgfqpoint{7.353245in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.357204in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.361081in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.641581in}}%
\pgfpathlineto{\pgfqpoint{7.365021in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.368948in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.372764in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{7.376487in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.380083in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.383544in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{7.386352in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.388953in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.391408in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.393716in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{7.396210in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.398784in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.401182in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.819141in}}%
\pgfpathlineto{\pgfqpoint{7.405436in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.407487in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.409329in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.410957in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.412365in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.413551in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.414514in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.415253in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.415766in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.416052in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.415895in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.415475in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.414825in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.413947in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.412838in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.411500in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.409931in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.408135in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.406117in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.054395in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.401839in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.399452in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.396874in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.108802in}}%
\pgfpathlineto{\pgfqpoint{7.394248in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.392025in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.389665in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.387171in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.384545in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.162525in}}%
\pgfpathlineto{\pgfqpoint{7.381240in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.377633in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.373891in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.198436in}}%
\pgfpathlineto{\pgfqpoint{7.370152in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.366331in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{7.362410in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.358523in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.354546in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.265426in}}%
\pgfpathlineto{\pgfqpoint{7.350609in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.346863in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.343046in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.299848in}}%
\pgfpathlineto{\pgfqpoint{7.339003in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.334735in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.330439in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.330414in}}%
\pgfpathlineto{\pgfqpoint{7.326427in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.322404in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{7.318303in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.314051in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.309817in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{7.306066in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.302466in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.298887in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.429878in}}%
\pgfpathlineto{\pgfqpoint{7.294987in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.291044in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.463038in}}%
\pgfpathlineto{\pgfqpoint{7.287175in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.283476in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.279856in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.499024in}}%
\pgfpathlineto{\pgfqpoint{7.276324in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.272883in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.269537in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.266295in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.538050in}}%
\pgfpathlineto{\pgfqpoint{7.263255in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.260329in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.257513in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{7.254794in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.252131in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.249594in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.247188in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.244916in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.636375in}}%
\pgfpathlineto{\pgfqpoint{7.242760in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.240742in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.238869in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.237146in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.235575in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.234161in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.710747in}}%
\pgfpathlineto{\pgfqpoint{7.232895in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.231784in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.230835in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.230047in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.229420in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.228960in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.228670in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.228554in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.228614in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.228858in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.229289in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.229902in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.230718in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.231735in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.232962in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.895921in}}%
\pgfpathlineto{\pgfqpoint{7.234402in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.236059in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.237956in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.240106in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.242521in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.958897in}}%
\pgfpathlineto{\pgfqpoint{7.245207in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.248152in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.251406in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.254991in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{7.258834in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.263043in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.030664in}}%
\pgfpathlineto{\pgfqpoint{7.267638in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.272640in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.056289in}}%
\pgfpathlineto{\pgfqpoint{7.278094in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.284020in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.078015in}}%
\pgfpathlineto{\pgfqpoint{7.290516in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.297643in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.096661in}}%
\pgfpathlineto{\pgfqpoint{7.304906in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{7.313064in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{7.322214in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.142411in}}%
\pgfpathlineto{\pgfqpoint{7.332123in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{7.343192in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.165552in}}%
\pgfpathlineto{\pgfqpoint{7.355184in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.175548in}}%
\pgfpathlineto{\pgfqpoint{7.368737in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.184748in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.192994in}}%
\pgfpathlineto{\pgfqpoint{7.384125in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.201412in}}%
\pgfpathlineto{\pgfqpoint{7.400755in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.208198in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.214419in}}%
\pgfpathlineto{\pgfqpoint{7.422004in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.219923in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.226298in}}%
\pgfpathlineto{\pgfqpoint{7.444754in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.231238in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{7.475040in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.250553in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.253276in}}%
\pgfpathlineto{\pgfqpoint{7.515056in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.256226in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.258458in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.260525in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.262269in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.261969in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.263457in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.264451in}}%
\pgfpathlineto{\pgfqpoint{7.593876in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.267331in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.268485in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.267560in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.267196in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.266391in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.266750in}}%
\pgfpathlineto{\pgfqpoint{7.669390in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.265680in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.265864in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.263505in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.259774in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.257703in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.258227in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{7.755185in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.252871in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.249422in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.248263in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.245378in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.242205in}}%
\pgfpathlineto{\pgfqpoint{7.803606in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.238750in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.236109in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.232395in}}%
\pgfpathlineto{\pgfqpoint{7.842699in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.224683in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.220816in}}%
\pgfpathlineto{\pgfqpoint{7.875315in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.216662in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.212609in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.208131in}}%
\pgfpathlineto{\pgfqpoint{7.906429in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.204131in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.199402in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.194507in}}%
\pgfpathlineto{\pgfqpoint{7.933865in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.189353in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.184305in}}%
\pgfpathlineto{\pgfqpoint{7.959387in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.179141in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.173770in}}%
\pgfpathlineto{\pgfqpoint{7.983439in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.168209in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.157548in}}%
\pgfpathlineto{\pgfqpoint{8.007793in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.146162in}}%
\pgfpathlineto{\pgfqpoint{8.030474in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.140062in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.134118in}}%
\pgfpathlineto{\pgfqpoint{8.052229in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.128211in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.122092in}}%
\pgfpathlineto{\pgfqpoint{8.074092in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.116469in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.110447in}}%
\pgfpathlineto{\pgfqpoint{8.096167in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.104334in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.098276in}}%
\pgfpathlineto{\pgfqpoint{8.117367in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.091814in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{8.138441in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.079661in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{8.160408in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.068408in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.062390in}}%
\pgfpathlineto{\pgfqpoint{8.183393in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.056730in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.050990in}}%
\pgfpathlineto{\pgfqpoint{8.205831in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.039466in}}%
\pgfpathlineto{\pgfqpoint{8.229160in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.033975in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.028537in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.024261in}}%
\pgfpathlineto{\pgfqpoint{8.255614in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.019212in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.014206in}}%
\pgfpathlineto{\pgfqpoint{8.281993in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.009458in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.004657in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.000406in}}%
\pgfpathlineto{\pgfqpoint{8.310987in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{2.992144in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{2.989609in}}%
\pgfpathlineto{\pgfqpoint{8.347746in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{2.985933in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{2.982832in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{2.979739in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.976388in}}%
\pgfpathlineto{\pgfqpoint{8.390389in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.973891in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.969090in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.966589in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.964889in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.963442in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{8.475553in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.962045in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.961721in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.961482in}}%
\pgfpathlineto{\pgfqpoint{8.504580in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.963134in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.964272in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.965231in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.965977in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.967660in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.971214in}}%
\pgfpathlineto{\pgfqpoint{8.595119in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.976876in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{2.979343in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{2.985242in}}%
\pgfpathlineto{\pgfqpoint{8.642573in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{2.988859in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{2.992765in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{2.996572in}}%
\pgfpathlineto{\pgfqpoint{8.675438in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.001628in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.005696in}}%
\pgfpathlineto{\pgfqpoint{8.703302in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.010801in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.015429in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.019888in}}%
\pgfpathlineto{\pgfqpoint{8.730930in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.025156in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.030368in}}%
\pgfpathlineto{\pgfqpoint{8.756492in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.035313in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.041146in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.046471in}}%
\pgfpathlineto{\pgfqpoint{8.779995in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.051674in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.056997in}}%
\pgfpathlineto{\pgfqpoint{8.804515in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.062478in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.068216in}}%
\pgfpathlineto{\pgfqpoint{8.827431in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.074023in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.079484in}}%
\pgfpathlineto{\pgfqpoint{8.850005in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.085706in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.090978in}}%
\pgfpathlineto{\pgfqpoint{8.872998in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.096944in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.102316in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.107608in}}%
\pgfpathlineto{\pgfqpoint{8.897245in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.113000in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{8.922232in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.122937in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.127993in}}%
\pgfpathlineto{\pgfqpoint{8.948754in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.132936in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.137240in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.141687in}}%
\pgfpathlineto{\pgfqpoint{8.978453in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.146007in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.150162in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.154004in}}%
\pgfpathlineto{\pgfqpoint{9.011896in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.157473in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.161830in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.164891in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.168399in}}%
\pgfpathlineto{\pgfqpoint{9.048180in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.171280in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.174411in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.176886in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.180781in}}%
\pgfpathlineto{\pgfqpoint{9.101985in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.182066in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.183474in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.185353in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.186220in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.189646in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.189154in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.187758in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.187501in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.188139in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.189850in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.186425in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.184393in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.182042in}}%
\pgfpathlineto{\pgfqpoint{9.254944in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.179620in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.178919in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.171490in}}%
\pgfpathlineto{\pgfqpoint{9.300988in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.167812in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.165578in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.158137in}}%
\pgfpathlineto{\pgfqpoint{9.328575in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.153133in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.146338in}}%
\pgfpathlineto{\pgfqpoint{9.349773in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.139491in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.134079in}}%
\pgfpathlineto{\pgfqpoint{9.370699in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.126107in}}%
\pgfpathlineto{\pgfqpoint{9.386944in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.118003in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{9.401262in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{9.415887in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.089362in}}%
\pgfpathlineto{\pgfqpoint{9.426723in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.076226in}}%
\pgfpathlineto{\pgfqpoint{9.436277in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.061660in}}%
\pgfpathlineto{\pgfqpoint{9.445213in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.047348in}}%
\pgfpathlineto{\pgfqpoint{9.454222in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.461740in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.029576in}}%
\pgfpathlineto{\pgfqpoint{9.468530in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.474667in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{9.480288in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.485370in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.983935in}}%
\pgfpathlineto{\pgfqpoint{9.490468in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.495148in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.956605in}}%
\pgfpathlineto{\pgfqpoint{9.499182in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.502675in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.505761in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.916553in}}%
\pgfpathlineto{\pgfqpoint{9.508480in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.510877in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.512934in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.514673in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.516090in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.517223in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.518074in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.830905in}}%
\pgfpathlineto{\pgfqpoint{9.518649in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.518965in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.519023in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.518827in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.783957in}}%
\pgfpathlineto{\pgfqpoint{9.518379in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.517691in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.516764in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.515606in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.514219in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.512602in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.510765in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.508713in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{9.506473in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.504040in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.501402in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.498565in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.640056in}}%
\pgfpathlineto{\pgfqpoint{9.495281in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.491493in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.487437in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{9.483703in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.479993in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.476130in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{9.472164in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.539644in}}%
\pgfpathlineto{\pgfqpoint{9.463824in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.459372in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.454816in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.510649in}}%
\pgfpathlineto{\pgfqpoint{9.448989in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.489292in}}%
\pgfpathlineto{\pgfqpoint{9.442972in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.438367in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.433739in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.461028in}}%
\pgfpathlineto{\pgfqpoint{9.429408in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.425198in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.430041in}}%
\pgfpathlineto{\pgfqpoint{9.420860in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.415964in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.403410in}}%
\pgfpathlineto{\pgfqpoint{9.410784in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.393198in}}%
\pgfpathlineto{\pgfqpoint{9.399473in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.394201in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.368346in}}%
\pgfpathlineto{\pgfqpoint{9.388868in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.382852in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{2.346556in}}%
\pgfpathlineto{\pgfqpoint{9.377290in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.372472in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.319328in}}%
\pgfpathlineto{\pgfqpoint{9.367585in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.361466in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.297730in}}%
\pgfpathlineto{\pgfqpoint{9.355598in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.349884in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.274840in}}%
\pgfpathlineto{\pgfqpoint{9.345255in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.341862in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.338647in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.235025in}}%
\pgfpathlineto{\pgfqpoint{9.335288in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.330769in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.326494in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.205289in}}%
\pgfpathlineto{\pgfqpoint{9.323892in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.321896in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.320005in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.318217in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.316537in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.314969in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.133143in}}%
\pgfpathlineto{\pgfqpoint{9.302258in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.300339in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.298651in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.297202in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.295968in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.294958in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.294149in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.293535in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.030692in}}%
\pgfpathlineto{\pgfqpoint{9.292945in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.292467in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.292368in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.292635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.293255in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{9.293738in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.294381in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.295193in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.296170in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.297316in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.298631in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.300114in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.301762in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.303577in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{9.315995in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.317891in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.319952in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.322179in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.324569in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.803069in}}%
\pgfpathlineto{\pgfqpoint{9.328115in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.332439in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.773002in}}%
\pgfpathlineto{\pgfqpoint{9.336657in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.339447in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.342373in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.345430in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{9.350733in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.710917in}}%
\pgfpathlineto{\pgfqpoint{9.357901in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.361685in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.365563in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.677196in}}%
\pgfpathlineto{\pgfqpoint{9.369724in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.374443in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{9.379365in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.385582in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{9.391566in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.396941in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{9.405290in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{9.414104in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.419201in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.569771in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.428032in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.432276in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{9.437192in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.442233in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{9.450324in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.498155in}}%
\pgfpathlineto{\pgfqpoint{9.457266in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.462697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{9.467942in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.473052in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{9.478224in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.483444in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{9.488939in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.494755in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.401186in}}%
\pgfpathlineto{\pgfqpoint{9.499890in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.504560in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.373214in}}%
\pgfpathlineto{\pgfqpoint{9.509099in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.513453in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.517700in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{9.521928in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.526053in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{9.530141in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.534432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.538523in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{9.542181in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.545545in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.548756in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.240335in}}%
\pgfpathlineto{\pgfqpoint{9.551857in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.554867in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.557702in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.560358in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.565080in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.567174in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.570831in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{9.572405in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.573872in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.575144in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.576217in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.577092in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.577762in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.578232in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.578498in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.578550in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.578388in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.578044in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.577424in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.576619in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.575555in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.574262in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.572715in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.940404in}}%
\pgfpathlineto{\pgfqpoint{9.570968in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.568982in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.566720in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.564167in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{9.561309in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.558147in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.554638in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.550761in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{9.546618in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.542056in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.817452in}}%
\pgfpathlineto{\pgfqpoint{9.536977in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.531354in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.794027in}}%
\pgfpathlineto{\pgfqpoint{9.525366in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.518892in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{9.511918in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{9.504344in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{9.496068in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.486521in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{9.476291in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{9.465392in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{9.452985in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.681904in}}%
\pgfpathlineto{\pgfqpoint{9.437608in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{9.423362in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.656062in}}%
\pgfpathlineto{\pgfqpoint{9.404878in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{9.383125in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{9.359799in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{9.324755in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{9.276660in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.602857in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.596565in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.596069in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.595206in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.598534in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{9.086102in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.608959in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{9.028338in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.616653in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.622625in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.625643in}}%
\pgfpathlineto{\pgfqpoint{8.984563in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{8.946659in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.650899in}}%
\pgfpathlineto{\pgfqpoint{8.913549in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{8.882498in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{8.825964in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{8.797862in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{8.769472in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.719285in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{8.742425in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{8.713688in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{8.684544in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.750680in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{8.654811in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.771086in}}%
\pgfpathlineto{\pgfqpoint{8.619368in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.777710in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.780690in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{8.578706in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.789360in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{8.521380in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.799804in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.805051in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.803064in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.801449in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{8.348486in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.796377in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.795588in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.790674in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{8.289136in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{8.249093in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.768240in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.764148in}}%
\pgfpathlineto{\pgfqpoint{8.213909in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.756172in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{8.182628in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.747676in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.743192in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{8.150934in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.721119in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{8.095654in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.711450in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{8.068144in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.692292in}}%
\pgfpathlineto{\pgfqpoint{8.041043in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.678126in}}%
\pgfpathlineto{\pgfqpoint{8.013517in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.673501in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.665012in}}%
\pgfpathlineto{\pgfqpoint{7.983468in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.656180in}}%
\pgfpathlineto{\pgfqpoint{7.953854in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.643445in}}%
\pgfpathlineto{\pgfqpoint{7.922970in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.635092in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{7.890402in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.627242in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.620472in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{7.851491in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.610805in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{7.805010in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.594122in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{7.748117in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.584790in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.583827in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.581808in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.581606in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.588349in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.589993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544829in}{0.589993in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.588349in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.581606in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.581808in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.583827in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.584790in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{7.748117in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.594122in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{7.805010in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.610805in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{7.851491in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.620472in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.627242in}}%
\pgfpathlineto{\pgfqpoint{7.890402in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.635092in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{7.922970in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.643445in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{7.953854in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.656180in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{7.983468in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.665012in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.673501in}}%
\pgfpathlineto{\pgfqpoint{8.013517in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.678126in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{8.041043in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.692292in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{8.068144in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.711450in}}%
\pgfpathlineto{\pgfqpoint{8.095654in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.721119in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{8.150934in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.743192in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.747676in}}%
\pgfpathlineto{\pgfqpoint{8.182628in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.756172in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{8.213909in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.764148in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.768240in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{8.249093in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{8.289136in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.790674in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.795588in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.796377in}}%
\pgfpathlineto{\pgfqpoint{8.348486in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.801449in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.803064in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.805051in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.799804in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{8.521380in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.789360in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{8.578706in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.780690in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.777710in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{8.619368in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.771086in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{8.654811in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.750680in}}%
\pgfpathlineto{\pgfqpoint{8.684544in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{8.713688in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{8.742425in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.719285in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{8.769472in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{8.797862in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{8.825964in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{8.882498in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{8.913549in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.650899in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{8.946659in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{8.984563in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.625643in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.622625in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.616653in}}%
\pgfpathlineto{\pgfqpoint{9.028338in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.608959in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{9.086102in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.598534in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.595206in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.596069in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.596565in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.602857in}}%
\pgfpathlineto{\pgfqpoint{9.276660in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{9.324755in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{9.359799in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{9.383125in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{9.404878in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.656062in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{9.423362in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{9.437608in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.681904in}}%
\pgfpathlineto{\pgfqpoint{9.452985in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{9.465392in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{9.476291in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{9.486521in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.496068in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{9.504344in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{9.511918in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{9.518892in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.525366in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.794027in}}%
\pgfpathlineto{\pgfqpoint{9.531354in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.536977in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.817452in}}%
\pgfpathlineto{\pgfqpoint{9.542056in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.546618in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{9.550761in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.554638in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.558147in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.561309in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{9.564167in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.566720in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.568982in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.570968in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.940404in}}%
\pgfpathlineto{\pgfqpoint{9.572715in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.574262in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.575555in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.576619in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.577424in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.578044in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.578388in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.578550in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.578498in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.578232in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.577762in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.577092in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.576217in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.575144in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.573872in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.572405in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{9.570831in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.567174in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.565080in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{9.560358in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.557702in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.554867in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.551857in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.240335in}}%
\pgfpathlineto{\pgfqpoint{9.548756in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.545545in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.542181in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{9.538523in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.534432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.530141in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{9.526053in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.521928in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{9.517700in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.513453in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.509099in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.373214in}}%
\pgfpathlineto{\pgfqpoint{9.504560in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.499890in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.401186in}}%
\pgfpathlineto{\pgfqpoint{9.494755in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.488939in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{9.483444in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.478224in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{9.473052in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.467942in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{9.462697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.457266in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.498155in}}%
\pgfpathlineto{\pgfqpoint{9.450324in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{9.442233in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.437192in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{9.432276in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.428032in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.569771in}}%
\pgfpathlineto{\pgfqpoint{9.419201in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.414104in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{9.405290in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{9.396941in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.391566in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{9.385582in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.379365in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{9.374443in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.369724in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.677196in}}%
\pgfpathlineto{\pgfqpoint{9.365563in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.361685in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.357901in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.710917in}}%
\pgfpathlineto{\pgfqpoint{9.350733in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{9.345430in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.342373in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.339447in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.336657in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.773002in}}%
\pgfpathlineto{\pgfqpoint{9.332439in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.328115in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.803069in}}%
\pgfpathlineto{\pgfqpoint{9.324569in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.322179in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.319952in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.317891in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.315995in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{9.303577in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.301762in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.300114in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.298631in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.297316in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.296170in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.295193in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.294381in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.293738in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{9.293255in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.292635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.292368in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.292467in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.292945in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.030692in}}%
\pgfpathlineto{\pgfqpoint{9.293535in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.294149in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.294958in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.295968in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.297202in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.298651in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.300339in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.302258in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.133143in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{9.314969in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.316537in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.318217in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.320005in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.321896in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.323892in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.205289in}}%
\pgfpathlineto{\pgfqpoint{9.326494in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.330769in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.335288in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.235025in}}%
\pgfpathlineto{\pgfqpoint{9.338647in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.341862in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.345255in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.274840in}}%
\pgfpathlineto{\pgfqpoint{9.349884in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.355598in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.297730in}}%
\pgfpathlineto{\pgfqpoint{9.361466in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.367585in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.319328in}}%
\pgfpathlineto{\pgfqpoint{9.372472in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.377290in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{2.346556in}}%
\pgfpathlineto{\pgfqpoint{9.382852in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.388868in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.368346in}}%
\pgfpathlineto{\pgfqpoint{9.394201in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.399473in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.393198in}}%
\pgfpathlineto{\pgfqpoint{9.410784in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.403410in}}%
\pgfpathlineto{\pgfqpoint{9.415964in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.420860in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.430041in}}%
\pgfpathlineto{\pgfqpoint{9.425198in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.429408in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.461028in}}%
\pgfpathlineto{\pgfqpoint{9.433739in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.438367in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.442972in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.489292in}}%
\pgfpathlineto{\pgfqpoint{9.448989in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.510649in}}%
\pgfpathlineto{\pgfqpoint{9.454816in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.459372in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.463824in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.539644in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.472164in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{9.476130in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.479993in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.483703in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{9.487437in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.491493in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.495281in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.640056in}}%
\pgfpathlineto{\pgfqpoint{9.498565in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.501402in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.504040in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.506473in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{9.508713in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.510765in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.512602in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.514219in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.515606in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.516764in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.517691in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.518379in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.783957in}}%
\pgfpathlineto{\pgfqpoint{9.518827in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.519023in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.518965in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.518649in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.830905in}}%
\pgfpathlineto{\pgfqpoint{9.518074in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.517223in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.516090in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.514673in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.512934in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.510877in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.508480in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.916553in}}%
\pgfpathlineto{\pgfqpoint{9.505761in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.502675in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.499182in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.956605in}}%
\pgfpathlineto{\pgfqpoint{9.495148in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.490468in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.983935in}}%
\pgfpathlineto{\pgfqpoint{9.485370in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.480288in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{9.474667in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.468530in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.029576in}}%
\pgfpathlineto{\pgfqpoint{9.461740in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.454222in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.047348in}}%
\pgfpathlineto{\pgfqpoint{9.445213in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.061660in}}%
\pgfpathlineto{\pgfqpoint{9.436277in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.076226in}}%
\pgfpathlineto{\pgfqpoint{9.426723in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.089362in}}%
\pgfpathlineto{\pgfqpoint{9.415887in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{9.401262in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.118003in}}%
\pgfpathlineto{\pgfqpoint{9.386944in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.126107in}}%
\pgfpathlineto{\pgfqpoint{9.370699in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.134079in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.139491in}}%
\pgfpathlineto{\pgfqpoint{9.349773in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.146338in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.153133in}}%
\pgfpathlineto{\pgfqpoint{9.328575in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.158137in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.165578in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.167812in}}%
\pgfpathlineto{\pgfqpoint{9.300988in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.171490in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.178919in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.179620in}}%
\pgfpathlineto{\pgfqpoint{9.254944in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.182042in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.184393in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.186425in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.189850in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.188139in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.187501in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.187758in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.189154in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.189646in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.186220in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.185353in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.183474in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.182066in}}%
\pgfpathlineto{\pgfqpoint{9.101985in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.180781in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.176886in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.174411in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.171280in}}%
\pgfpathlineto{\pgfqpoint{9.048180in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.168399in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.164891in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.161830in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.157473in}}%
\pgfpathlineto{\pgfqpoint{9.011896in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.154004in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.150162in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.146007in}}%
\pgfpathlineto{\pgfqpoint{8.978453in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.141687in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.137240in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.132936in}}%
\pgfpathlineto{\pgfqpoint{8.948754in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.127993in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.122937in}}%
\pgfpathlineto{\pgfqpoint{8.922232in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.113000in}}%
\pgfpathlineto{\pgfqpoint{8.897245in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.107608in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.102316in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.096944in}}%
\pgfpathlineto{\pgfqpoint{8.872998in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.090978in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.085706in}}%
\pgfpathlineto{\pgfqpoint{8.850005in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.079484in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.074023in}}%
\pgfpathlineto{\pgfqpoint{8.827431in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.068216in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.062478in}}%
\pgfpathlineto{\pgfqpoint{8.804515in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.056997in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.051674in}}%
\pgfpathlineto{\pgfqpoint{8.779995in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.046471in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.041146in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.035313in}}%
\pgfpathlineto{\pgfqpoint{8.756492in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.030368in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.025156in}}%
\pgfpathlineto{\pgfqpoint{8.730930in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.019888in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.015429in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.010801in}}%
\pgfpathlineto{\pgfqpoint{8.703302in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.005696in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.001628in}}%
\pgfpathlineto{\pgfqpoint{8.675438in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{2.996572in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{2.992765in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{2.988859in}}%
\pgfpathlineto{\pgfqpoint{8.642573in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{2.985242in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{2.979343in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.976876in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{8.595119in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.971214in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.967660in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.965977in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.965231in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.964272in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.963134in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{8.504580in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.961482in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.961721in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.962045in}}%
\pgfpathlineto{\pgfqpoint{8.475553in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.963442in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.964889in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.966589in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.969090in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.973891in}}%
\pgfpathlineto{\pgfqpoint{8.390389in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.976388in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{2.979739in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{2.982832in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{2.985933in}}%
\pgfpathlineto{\pgfqpoint{8.347746in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{2.989609in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{2.992144in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{8.310987in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.000406in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.004657in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.009458in}}%
\pgfpathlineto{\pgfqpoint{8.281993in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.014206in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.019212in}}%
\pgfpathlineto{\pgfqpoint{8.255614in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.024261in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.028537in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.033975in}}%
\pgfpathlineto{\pgfqpoint{8.229160in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.039466in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{8.205831in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.050990in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.056730in}}%
\pgfpathlineto{\pgfqpoint{8.183393in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.062390in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.068408in}}%
\pgfpathlineto{\pgfqpoint{8.160408in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.079661in}}%
\pgfpathlineto{\pgfqpoint{8.138441in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.091814in}}%
\pgfpathlineto{\pgfqpoint{8.117367in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.098276in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.104334in}}%
\pgfpathlineto{\pgfqpoint{8.096167in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.110447in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.116469in}}%
\pgfpathlineto{\pgfqpoint{8.074092in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.122092in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.128211in}}%
\pgfpathlineto{\pgfqpoint{8.052229in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.134118in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.140062in}}%
\pgfpathlineto{\pgfqpoint{8.030474in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.146162in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{8.007793in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.157548in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.168209in}}%
\pgfpathlineto{\pgfqpoint{7.983439in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.173770in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.179141in}}%
\pgfpathlineto{\pgfqpoint{7.959387in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.184305in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.189353in}}%
\pgfpathlineto{\pgfqpoint{7.933865in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.194507in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.199402in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.204131in}}%
\pgfpathlineto{\pgfqpoint{7.906429in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.208131in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.212609in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.216662in}}%
\pgfpathlineto{\pgfqpoint{7.875315in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.220816in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.224683in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{7.842699in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.232395in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.236109in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.238750in}}%
\pgfpathlineto{\pgfqpoint{7.803606in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.242205in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.245378in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.248263in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.249422in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.252871in}}%
\pgfpathlineto{\pgfqpoint{7.755185in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.258227in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.257703in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.259774in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.263505in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.265864in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.265680in}}%
\pgfpathlineto{\pgfqpoint{7.669390in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.266750in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.266391in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.267196in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.267560in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.268485in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.267331in}}%
\pgfpathlineto{\pgfqpoint{7.593876in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.264451in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.263457in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.261969in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.262269in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.260525in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.258458in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.256226in}}%
\pgfpathlineto{\pgfqpoint{7.515056in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.253276in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.250553in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{7.475040in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.231238in}}%
\pgfpathlineto{\pgfqpoint{7.444754in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.226298in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.219923in}}%
\pgfpathlineto{\pgfqpoint{7.422004in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.214419in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.208198in}}%
\pgfpathlineto{\pgfqpoint{7.400755in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.201412in}}%
\pgfpathlineto{\pgfqpoint{7.384125in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.192994in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.184748in}}%
\pgfpathlineto{\pgfqpoint{7.368737in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.175548in}}%
\pgfpathlineto{\pgfqpoint{7.355184in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.165552in}}%
\pgfpathlineto{\pgfqpoint{7.343192in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{7.332123in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.142411in}}%
\pgfpathlineto{\pgfqpoint{7.322214in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{7.313064in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{7.304906in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.096661in}}%
\pgfpathlineto{\pgfqpoint{7.297643in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.290516in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.078015in}}%
\pgfpathlineto{\pgfqpoint{7.284020in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.278094in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.056289in}}%
\pgfpathlineto{\pgfqpoint{7.272640in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.267638in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.030664in}}%
\pgfpathlineto{\pgfqpoint{7.263043in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.258834in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{7.254991in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.251406in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.248152in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.245207in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.958897in}}%
\pgfpathlineto{\pgfqpoint{7.242521in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.240106in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.237956in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.236059in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.234402in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.895921in}}%
\pgfpathlineto{\pgfqpoint{7.232962in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.231735in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.230718in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.229902in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.229289in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.228858in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.228614in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.228554in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.228670in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.228960in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.229420in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.230047in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.230835in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.231784in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.232895in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.710747in}}%
\pgfpathlineto{\pgfqpoint{7.234161in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.235575in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.237146in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.238869in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.240742in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.242760in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.636375in}}%
\pgfpathlineto{\pgfqpoint{7.244916in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.247188in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.249594in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.252131in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.254794in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{7.257513in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.260329in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.263255in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.538050in}}%
\pgfpathlineto{\pgfqpoint{7.266295in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.269537in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.272883in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.276324in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.499024in}}%
\pgfpathlineto{\pgfqpoint{7.279856in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.283476in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.287175in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.463038in}}%
\pgfpathlineto{\pgfqpoint{7.291044in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.294987in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.429878in}}%
\pgfpathlineto{\pgfqpoint{7.298887in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.302466in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.306066in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{7.309817in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.314051in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.318303in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{7.322404in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.326427in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.330414in}}%
\pgfpathlineto{\pgfqpoint{7.330439in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.334735in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.339003in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.299848in}}%
\pgfpathlineto{\pgfqpoint{7.343046in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.346863in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.350609in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.265426in}}%
\pgfpathlineto{\pgfqpoint{7.354546in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.358523in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.362410in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{7.366331in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.370152in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.198436in}}%
\pgfpathlineto{\pgfqpoint{7.373891in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.377633in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.381240in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.162525in}}%
\pgfpathlineto{\pgfqpoint{7.384545in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.387171in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.389665in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.392025in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.394248in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.108802in}}%
\pgfpathlineto{\pgfqpoint{7.396874in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.399452in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.401839in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.054395in}}%
\pgfpathlineto{\pgfqpoint{7.406117in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.408135in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.409931in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.411500in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.412838in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.413947in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.414825in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.415475in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.415895in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.416052in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.415766in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.415253in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.414514in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.413551in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.412365in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.410957in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.409329in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.407487in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.405436in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.819141in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.401182in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.398784in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.396210in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{7.393716in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.391408in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.388953in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.386352in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{7.383544in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.380083in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.376487in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{7.372764in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.368948in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.365021in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.641581in}}%
\pgfpathlineto{\pgfqpoint{7.361081in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.357204in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.353245in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.608290in}}%
\pgfpathlineto{\pgfqpoint{7.349463in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.345754in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.341977in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.573297in}}%
\pgfpathlineto{\pgfqpoint{7.337881in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.333660in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{7.329459in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.325420in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.321359in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.510211in}}%
\pgfpathlineto{\pgfqpoint{7.317191in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.312956in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.479332in}}%
\pgfpathlineto{\pgfqpoint{7.308754in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.305089in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.301430in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{7.297758in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.293825in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.289946in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.410163in}}%
\pgfpathlineto{\pgfqpoint{7.286122in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.282359in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.278672in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.375059in}}%
\pgfpathlineto{\pgfqpoint{7.275100in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.271651in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.268293in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.336581in}}%
\pgfpathlineto{\pgfqpoint{7.265065in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.262031in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.259095in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.256264in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.292026in}}%
\pgfpathlineto{\pgfqpoint{7.253478in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.250767in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.248178in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.245714in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.241082in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.238956in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.236970in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.235129in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{7.233435in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.231890in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.230498in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.229250in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.228160in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.227228in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.226455in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.225844in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.225396in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.225118in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.225008in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.225066in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.225302in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.225728in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.226337in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.227122in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.228138in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.229340in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.230759in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.232405in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{7.234276in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.236379in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.238743in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.241380in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.244307in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{7.247413in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.250824in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.254570in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{7.258639in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.263091in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{7.267945in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.273227in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{7.278962in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.285180in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{7.291923in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{7.299227in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.306972in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{7.315702in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{7.325286in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.707197in}}%
\pgfpathlineto{\pgfqpoint{7.335769in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.695320in}}%
\pgfpathlineto{\pgfqpoint{7.347320in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{7.360087in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{7.374544in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{7.390580in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.649401in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{7.409715in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{7.431279in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.619855in}}%
\pgfpathlineto{\pgfqpoint{7.457908in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{7.489798in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.603297in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.600104in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{7.537091in}{0.591584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.576365in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.752158in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{7.529055in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{7.503189in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{7.483137in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{7.467508in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{7.453651in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{7.441501in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{7.431338in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.840848in}}%
\pgfpathlineto{\pgfqpoint{7.422464in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{7.414414in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.407050in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{7.400582in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.394944in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{7.390107in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.385922in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{7.382217in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.378954in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.376240in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.374040in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{7.372276in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.370953in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.370077in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.369637in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.369625in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.370035in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.370861in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.372103in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{7.373749in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.375781in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.378239in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.381133in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{7.384433in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.387964in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.391927in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{7.396397in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.401499in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{7.407167in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.413523in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.204092in}}%
\pgfpathlineto{\pgfqpoint{7.420332in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.222476in}}%
\pgfpathlineto{\pgfqpoint{7.427523in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.434288in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{7.442293in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.256024in}}%
\pgfpathlineto{\pgfqpoint{7.451885in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{7.462546in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.280465in}}%
\pgfpathlineto{\pgfqpoint{7.473145in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.293284in}}%
\pgfpathlineto{\pgfqpoint{7.483979in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{7.496989in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{7.512818in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{7.526211in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{7.543144in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{7.569756in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.379581in}}%
\pgfpathlineto{\pgfqpoint{7.605649in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.387795in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.384079in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.393499in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{7.681949in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.409538in}}%
\pgfpathlineto{\pgfqpoint{7.687582in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.398592in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{7.713540in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{7.721550in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{7.748768in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{7.791877in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{7.810138in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.367733in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{7.838514in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{7.851688in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{7.864940in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{7.876668in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{7.887248in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{7.895305in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{7.903277in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.910672in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.916261in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{7.921132in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.925327in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.928960in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{7.932121in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.934871in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.937137in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.938946in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.941263in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{7.941835in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.942004in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.941739in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.113905in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.940140in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.938790in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.937063in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.934954in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.932438in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{7.929582in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.926413in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.922845in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{7.918859in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.914412in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{7.909491in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.904088in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{7.898142in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.892001in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{7.885167in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.877554in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{7.869503in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{7.860594in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{7.851303in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{7.841447in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{7.830394in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{7.817915in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{7.804265in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.811907in}}%
\pgfpathlineto{\pgfqpoint{7.789806in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{7.773101in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.789546in}}%
\pgfpathlineto{\pgfqpoint{7.754039in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{7.732547in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{7.705873in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.761705in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.752401in}}%
\pgfpathlineto{\pgfqpoint{7.663122in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.746777in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.746042in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.749457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.162056in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{9.127793in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{9.102395in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{9.080518in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{9.063888in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.827746in}}%
\pgfpathlineto{\pgfqpoint{9.049358in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{9.036677in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.858638in}}%
\pgfpathlineto{\pgfqpoint{9.024746in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.014657in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{9.005292in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{8.996510in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{8.988500in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{8.981290in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.974695in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{8.968934in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.963892in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{8.959257in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.954737in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.950811in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{8.947428in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.944573in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.942237in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.940401in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{8.939079in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.938313in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.937996in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.938131in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.938709in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.109134in}}%
\pgfpathlineto{\pgfqpoint{8.939821in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.941620in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.947210in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{1.159697in}}%
\pgfpathlineto{\pgfqpoint{8.951171in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.956273in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{8.962069in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.967718in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{8.974251in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.981735in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.224433in}}%
\pgfpathlineto{\pgfqpoint{8.991684in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.237261in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.247079in}}%
\pgfpathlineto{\pgfqpoint{9.004620in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{9.017163in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.268364in}}%
\pgfpathlineto{\pgfqpoint{9.031755in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.274697in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{9.050177in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{9.073432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{9.132229in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.308910in}}%
\pgfpathlineto{\pgfqpoint{9.132903in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{9.144736in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.316013in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{9.191285in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.306128in}}%
\pgfpathlineto{\pgfqpoint{9.202621in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{9.209533in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.299840in}}%
\pgfpathlineto{\pgfqpoint{9.223822in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.292366in}}%
\pgfpathlineto{\pgfqpoint{9.247919in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{9.255654in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{9.266807in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{9.285157in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{9.301211in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{9.319837in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{9.332867in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{9.343628in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{9.355317in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{9.364691in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{9.373000in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{9.380823in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.388128in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{9.394606in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.400389in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{9.406273in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{9.411381in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.415367in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.418800in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.421700in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{9.423996in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.425815in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.427181in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.428101in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.428581in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.428585in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.428120in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.427192in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.425743in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.423779in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{9.421263in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.418107in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.414286in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{9.409701in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.404189in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{9.397953in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.391018in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{9.383161in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{9.374242in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{9.364257in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{9.351965in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{9.337402in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{9.320207in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.794143in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{9.296160in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.776431in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{9.247645in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.769153in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.771772in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.768561in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.772392in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.773433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.680624in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.482772in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.482876in}}%
\pgfpathlineto{\pgfqpoint{7.653381in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.488715in}}%
\pgfpathlineto{\pgfqpoint{7.649543in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.487252in}}%
\pgfpathlineto{\pgfqpoint{7.629201in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.492921in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.494149in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.490207in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.496698in}}%
\pgfpathlineto{\pgfqpoint{7.585080in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.510458in}}%
\pgfpathlineto{\pgfqpoint{7.574201in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.517512in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.519704in}}%
\pgfpathlineto{\pgfqpoint{7.547023in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.525722in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.532744in}}%
\pgfpathlineto{\pgfqpoint{7.528311in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.539938in}}%
\pgfpathlineto{\pgfqpoint{7.514095in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.550190in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{7.498580in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.567251in}}%
\pgfpathlineto{\pgfqpoint{7.484878in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{7.474000in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{7.463455in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{7.452674in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{7.443006in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.629249in}}%
\pgfpathlineto{\pgfqpoint{7.435059in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.428747in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{7.421824in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.668422in}}%
\pgfpathlineto{\pgfqpoint{7.415034in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.408809in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.689846in}}%
\pgfpathlineto{\pgfqpoint{7.403210in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.398190in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.716419in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.387013in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.384243in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.757079in}}%
\pgfpathlineto{\pgfqpoint{7.381640in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.379456in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.377718in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.376420in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.375552in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.375115in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.375117in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.375548in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.376412in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.377755in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.379562in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.381881in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.910114in}}%
\pgfpathlineto{\pgfqpoint{7.384669in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.387792in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.391483in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.946895in}}%
\pgfpathlineto{\pgfqpoint{7.395837in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.401062in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{7.407084in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.413966in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.989909in}}%
\pgfpathlineto{\pgfqpoint{7.421781in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.005687in}}%
\pgfpathlineto{\pgfqpoint{7.430167in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.021196in}}%
\pgfpathlineto{\pgfqpoint{7.439063in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.033048in}}%
\pgfpathlineto{\pgfqpoint{7.450394in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{7.463842in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.052143in}}%
\pgfpathlineto{\pgfqpoint{7.478564in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.060948in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{7.497067in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.079959in}}%
\pgfpathlineto{\pgfqpoint{7.520376in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.085208in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.089307in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.092903in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.095786in}}%
\pgfpathlineto{\pgfqpoint{7.557157in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.096555in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.098661in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.101228in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.104046in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.102576in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.101270in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.101380in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.100459in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.098175in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{7.665502in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.093104in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.091006in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.086101in}}%
\pgfpathlineto{\pgfqpoint{7.701041in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.081881in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.075451in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.069345in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.066744in}}%
\pgfpathlineto{\pgfqpoint{7.748498in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.059329in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.051037in}}%
\pgfpathlineto{\pgfqpoint{7.763764in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.041561in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.035598in}}%
\pgfpathlineto{\pgfqpoint{7.781371in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.025664in}}%
\pgfpathlineto{\pgfqpoint{7.794269in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.014430in}}%
\pgfpathlineto{\pgfqpoint{7.805640in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{7.816520in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.990655in}}%
\pgfpathlineto{\pgfqpoint{7.827013in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{7.835872in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.844329in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{7.851776in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.942519in}}%
\pgfpathlineto{\pgfqpoint{7.858694in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.865292in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.922976in}}%
\pgfpathlineto{\pgfqpoint{7.871232in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.876536in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.899292in}}%
\pgfpathlineto{\pgfqpoint{7.881583in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.886138in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.871230in}}%
\pgfpathlineto{\pgfqpoint{7.890173in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.893727in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.896823in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.831564in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.902338in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.904594in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.906416in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.907807in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.908768in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.909293in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.909382in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.909013in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.908162in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.906808in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.904933in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.902482in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.899406in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.668388in}}%
\pgfpathlineto{\pgfqpoint{7.896364in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.892936in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.888953in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.631531in}}%
\pgfpathlineto{\pgfqpoint{7.884034in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.878255in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.607890in}}%
\pgfpathlineto{\pgfqpoint{7.872172in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.587481in}}%
\pgfpathlineto{\pgfqpoint{7.865211in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.856511in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.572365in}}%
\pgfpathlineto{\pgfqpoint{7.848723in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.555748in}}%
\pgfpathlineto{\pgfqpoint{7.839129in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.543817in}}%
\pgfpathlineto{\pgfqpoint{7.828240in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.529788in}}%
\pgfpathlineto{\pgfqpoint{7.807680in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{7.794756in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.509461in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{7.761911in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.490393in}}%
\pgfpathlineto{\pgfqpoint{7.744264in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.484688in}}%
\pgfpathlineto{\pgfqpoint{7.729495in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.488369in}}%
\pgfpathlineto{\pgfqpoint{7.715942in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.481785in}}%
\pgfpathlineto{\pgfqpoint{7.688427in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.472055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.150289in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{9.136796in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.693265in}}%
\pgfpathlineto{\pgfqpoint{9.119809in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.702280in}}%
\pgfpathlineto{\pgfqpoint{9.104337in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{9.092240in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{9.083256in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.738671in}}%
\pgfpathlineto{\pgfqpoint{9.076207in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.070722in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.763052in}}%
\pgfpathlineto{\pgfqpoint{9.066531in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.063427in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.061189in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.059752in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.059061in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.059073in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.059787in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.061207in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.063435in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.066357in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{9.070223in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.075014in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.909093in}}%
\pgfpathlineto{\pgfqpoint{9.080868in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.087859in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.928091in}}%
\pgfpathlineto{\pgfqpoint{9.096084in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{9.106340in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{9.118314in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{9.131643in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.974935in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.982623in}}%
\pgfpathlineto{\pgfqpoint{9.147271in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.992139in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.996393in}}%
\pgfpathlineto{\pgfqpoint{9.173172in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.999182in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.005095in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.008250in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.006857in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.006873in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.005987in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.003104in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{9.269930in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.991398in}}%
\pgfpathlineto{\pgfqpoint{9.293010in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.986362in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{9.309910in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.970684in}}%
\pgfpathlineto{\pgfqpoint{9.321459in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{9.330648in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.941980in}}%
\pgfpathlineto{\pgfqpoint{9.338665in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.344946in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.921113in}}%
\pgfpathlineto{\pgfqpoint{9.350202in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.354425in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.357601in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.889071in}}%
\pgfpathlineto{\pgfqpoint{9.360198in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.361832in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.362622in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.362563in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.361682in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.359940in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.805565in}}%
\pgfpathlineto{\pgfqpoint{9.357347in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.354191in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.350119in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.771867in}}%
\pgfpathlineto{\pgfqpoint{9.345197in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.339497in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.749250in}}%
\pgfpathlineto{\pgfqpoint{9.332491in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{9.324275in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.316875in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.715641in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{9.302554in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.698570in}}%
\pgfpathlineto{\pgfqpoint{9.285235in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{9.268905in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.680096in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.677819in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.672815in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.671023in}}%
\pgfpathlineto{\pgfqpoint{9.225384in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.669030in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.661653in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.664554in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.666132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.746042in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.746777in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{7.663122in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.752401in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.761705in}}%
\pgfpathlineto{\pgfqpoint{7.705873in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{7.732547in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{7.754039in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.789546in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{7.773101in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{7.789806in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.811907in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{7.804265in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{7.817915in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{7.830394in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{7.841447in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{7.851303in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{7.860594in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{7.869503in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{7.877554in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.885167in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{7.892001in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.898142in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{7.904088in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.909491in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{7.914412in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.918859in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{7.922845in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.926413in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.929582in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{7.932438in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.934954in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.937063in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.938790in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.940140in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.113905in}}%
\pgfpathlineto{\pgfqpoint{7.941739in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.942004in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.941835in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{7.941263in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.938946in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.937137in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.934871in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.932121in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{7.928960in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.925327in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.921132in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{7.916261in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.910672in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{7.903277in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{7.895305in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{7.887248in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{7.876668in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{7.864940in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{7.851688in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{7.838514in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.367733in}}%
\pgfpathlineto{\pgfqpoint{7.810138in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{7.791877in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{7.748768in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{7.721550in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{7.713540in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.398592in}}%
\pgfpathlineto{\pgfqpoint{7.687582in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.409538in}}%
\pgfpathlineto{\pgfqpoint{7.681949in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.393499in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.384079in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.387795in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{7.605649in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.379581in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{7.569756in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{7.543144in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{7.526211in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{7.512818in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{7.496989in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{7.483979in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.293284in}}%
\pgfpathlineto{\pgfqpoint{7.473145in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.280465in}}%
\pgfpathlineto{\pgfqpoint{7.462546in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{7.451885in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.256024in}}%
\pgfpathlineto{\pgfqpoint{7.442293in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{7.434288in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.427523in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.222476in}}%
\pgfpathlineto{\pgfqpoint{7.420332in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.204092in}}%
\pgfpathlineto{\pgfqpoint{7.413523in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.407167in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{7.401499in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.396397in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{7.391927in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.387964in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.384433in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{7.381133in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.378239in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.375781in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.373749in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{7.372103in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.370861in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.370035in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.369625in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.369637in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.370077in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.370953in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.372276in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{7.374040in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.376240in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.378954in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.382217in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{7.385922in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.390107in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{7.394944in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.400582in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{7.407050in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.414414in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{7.422464in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.840848in}}%
\pgfpathlineto{\pgfqpoint{7.431338in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{7.441501in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{7.453651in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{7.467508in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{7.483137in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{7.503189in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{7.529055in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.752158in}}%
\pgfpathlineto{\pgfqpoint{7.576365in}{0.749623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.562609in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{7.534419in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{7.517892in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{7.505190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{7.495060in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{7.486983in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.480517in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{7.475334in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{7.468241in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.465991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.464603in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.464143in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.464474in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.465644in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.467695in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{7.470590in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.474245in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.478925in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{7.484750in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{7.491913in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.500549in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{7.511545in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{7.523863in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.146460in}}%
\pgfpathlineto{\pgfqpoint{7.540792in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{7.569973in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.169700in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{7.653880in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.159840in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{7.682180in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.150270in}}%
\pgfpathlineto{\pgfqpoint{7.694172in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{7.705976in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.713633in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{7.721458in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{7.728474in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.733819in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.737857in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{7.740876in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.742947in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.744128in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.744466in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.744035in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.742776in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.740632in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{7.737621in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.733831in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.728884in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.940701in}}%
\pgfpathlineto{\pgfqpoint{7.722623in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{7.715083in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.707302in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{7.696818in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{7.685853in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.881728in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{7.666230in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{7.636898in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.858079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164552in}{0.773433in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.772392in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.768561in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.771772in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.769153in}}%
\pgfpathlineto{\pgfqpoint{9.247645in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.776431in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{9.296160in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.794143in}}%
\pgfpathlineto{\pgfqpoint{9.320207in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{9.337402in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{9.351965in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{9.364257in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{9.374242in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{9.383161in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{9.391018in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.397953in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{9.404189in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.409701in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{9.414286in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.418107in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.421263in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{9.423779in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.425743in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.427192in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.428120in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.428585in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.428581in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.428101in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.427181in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.425815in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.423996in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{9.421700in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.418800in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.415367in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.411381in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{9.406273in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{9.400389in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.394606in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{9.388128in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.380823in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{9.373000in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{9.364691in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{9.355317in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{9.343628in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{9.332867in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{9.319837in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{9.301211in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{9.285157in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{9.266807in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{9.255654in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{9.247919in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.292366in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{9.223822in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.299840in}}%
\pgfpathlineto{\pgfqpoint{9.209533in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{9.202621in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.306128in}}%
\pgfpathlineto{\pgfqpoint{9.191285in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.316013in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{9.144736in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{9.132903in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.308910in}}%
\pgfpathlineto{\pgfqpoint{9.132229in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{9.073432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{9.050177in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.274697in}}%
\pgfpathlineto{\pgfqpoint{9.031755in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.268364in}}%
\pgfpathlineto{\pgfqpoint{9.017163in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{9.004620in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.247079in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.237261in}}%
\pgfpathlineto{\pgfqpoint{8.991684in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.224433in}}%
\pgfpathlineto{\pgfqpoint{8.981735in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{8.974251in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{8.967718in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.962069in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{8.956273in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.951171in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{1.159697in}}%
\pgfpathlineto{\pgfqpoint{8.947210in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.941620in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.939821in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.109134in}}%
\pgfpathlineto{\pgfqpoint{8.938709in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.938131in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.937996in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.938313in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.939079in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{8.940401in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.942237in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.944573in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.947428in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{8.950811in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.954737in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.959257in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{8.963892in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.968934in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{8.974695in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.981290in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{8.988500in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{8.996510in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{9.005292in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{9.014657in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.024746in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.858638in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{9.036677in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{9.049358in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.827746in}}%
\pgfpathlineto{\pgfqpoint{9.063888in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{9.080518in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{9.102395in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{9.127793in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{9.162056in}{0.773937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.191250in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{9.167577in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{9.152700in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.144056in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{9.134952in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{9.128131in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.123158in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{9.119387in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.116726in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.115124in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.114601in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.115043in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.116477in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.119012in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{9.122668in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.127427in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{9.133923in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.089398in}}%
\pgfpathlineto{\pgfqpoint{9.143466in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.151759in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.104853in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{9.166608in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.123557in}}%
\pgfpathlineto{\pgfqpoint{9.196723in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{9.243343in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.123040in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{9.279571in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{9.295138in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.092513in}}%
\pgfpathlineto{\pgfqpoint{9.306494in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{9.316576in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.323307in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{9.328931in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.333344in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{9.336430in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.338421in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.339359in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.339241in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.338115in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.970202in}}%
\pgfpathlineto{\pgfqpoint{9.335853in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.332452in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.327614in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{9.314192in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.909028in}}%
\pgfpathlineto{\pgfqpoint{9.302712in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{9.289052in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{9.269117in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.880773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684275in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{7.688427in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.481785in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{7.715942in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.488369in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{7.729495in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.484688in}}%
\pgfpathlineto{\pgfqpoint{7.744264in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.490393in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{7.761911in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.509461in}}%
\pgfpathlineto{\pgfqpoint{7.794756in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{7.807680in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.529788in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{7.828240in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.543817in}}%
\pgfpathlineto{\pgfqpoint{7.839129in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.555748in}}%
\pgfpathlineto{\pgfqpoint{7.848723in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.572365in}}%
\pgfpathlineto{\pgfqpoint{7.856511in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.865211in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.587481in}}%
\pgfpathlineto{\pgfqpoint{7.872172in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.607890in}}%
\pgfpathlineto{\pgfqpoint{7.878255in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.884034in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.631531in}}%
\pgfpathlineto{\pgfqpoint{7.888953in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.892936in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.896364in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.668388in}}%
\pgfpathlineto{\pgfqpoint{7.899406in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.902482in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.904933in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.906808in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.908162in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.909013in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.909382in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.909293in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.908768in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.907807in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.906416in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.904594in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.902338in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.831564in}}%
\pgfpathlineto{\pgfqpoint{7.896823in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.893727in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.890173in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.871230in}}%
\pgfpathlineto{\pgfqpoint{7.886138in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.881583in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.899292in}}%
\pgfpathlineto{\pgfqpoint{7.876536in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.871232in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.922976in}}%
\pgfpathlineto{\pgfqpoint{7.865292in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.858694in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.942519in}}%
\pgfpathlineto{\pgfqpoint{7.851776in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{7.844329in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.835872in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{7.827013in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.990655in}}%
\pgfpathlineto{\pgfqpoint{7.816520in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{7.805640in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.014430in}}%
\pgfpathlineto{\pgfqpoint{7.794269in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.025664in}}%
\pgfpathlineto{\pgfqpoint{7.781371in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.035598in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.041561in}}%
\pgfpathlineto{\pgfqpoint{7.763764in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.051037in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.059329in}}%
\pgfpathlineto{\pgfqpoint{7.748498in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.066744in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.069345in}}%
\pgfpathlineto{\pgfqpoint{7.723317in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.075451in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.081881in}}%
\pgfpathlineto{\pgfqpoint{7.701041in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.086101in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.091006in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.093104in}}%
\pgfpathlineto{\pgfqpoint{7.665502in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.098175in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.100459in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.101380in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.101270in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.102576in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.104046in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.101228in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.098661in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.096555in}}%
\pgfpathlineto{\pgfqpoint{7.557157in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.095786in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.092903in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.089307in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.085208in}}%
\pgfpathlineto{\pgfqpoint{7.520376in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.079959in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{7.497067in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.060948in}}%
\pgfpathlineto{\pgfqpoint{7.478564in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.052143in}}%
\pgfpathlineto{\pgfqpoint{7.463842in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{7.450394in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.033048in}}%
\pgfpathlineto{\pgfqpoint{7.439063in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.021196in}}%
\pgfpathlineto{\pgfqpoint{7.430167in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.005687in}}%
\pgfpathlineto{\pgfqpoint{7.421781in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.989909in}}%
\pgfpathlineto{\pgfqpoint{7.413966in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.407084in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{7.401062in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.395837in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.946895in}}%
\pgfpathlineto{\pgfqpoint{7.391483in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.387792in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.384669in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.910114in}}%
\pgfpathlineto{\pgfqpoint{7.381881in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.379562in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.377755in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.376412in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.375548in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.375117in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.375115in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.375552in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.376420in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.377718in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.379456in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.381640in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.757079in}}%
\pgfpathlineto{\pgfqpoint{7.384243in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.387013in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.716419in}}%
\pgfpathlineto{\pgfqpoint{7.398190in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.403210in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.689846in}}%
\pgfpathlineto{\pgfqpoint{7.408809in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.415034in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.668422in}}%
\pgfpathlineto{\pgfqpoint{7.421824in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{7.428747in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.435059in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.629249in}}%
\pgfpathlineto{\pgfqpoint{7.443006in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{7.452674in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{7.463455in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{7.474000in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{7.484878in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.567251in}}%
\pgfpathlineto{\pgfqpoint{7.498580in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.550190in}}%
\pgfpathlineto{\pgfqpoint{7.514095in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.539938in}}%
\pgfpathlineto{\pgfqpoint{7.528311in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.532744in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.525722in}}%
\pgfpathlineto{\pgfqpoint{7.547023in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.519704in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.517512in}}%
\pgfpathlineto{\pgfqpoint{7.574201in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.510458in}}%
\pgfpathlineto{\pgfqpoint{7.585080in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.496698in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.490207in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.494149in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.492921in}}%
\pgfpathlineto{\pgfqpoint{7.629201in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.487252in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{7.649543in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.488715in}}%
\pgfpathlineto{\pgfqpoint{7.653381in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.482876in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.482772in}}%
\pgfpathlineto{\pgfqpoint{7.680624in}{2.475898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.561016in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.708394in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{7.536618in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.720651in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.728929in}}%
\pgfpathlineto{\pgfqpoint{7.521102in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.739991in}}%
\pgfpathlineto{\pgfqpoint{7.509606in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{7.499779in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.491868in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{7.485363in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.791257in}}%
\pgfpathlineto{\pgfqpoint{7.480190in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.476233in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.473265in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.471212in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.470030in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.850600in}}%
\pgfpathlineto{\pgfqpoint{7.469672in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.854565in}}%
\pgfpathlineto{\pgfqpoint{7.470092in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.471401in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.473576in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.476760in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.911928in}}%
\pgfpathlineto{\pgfqpoint{7.481058in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.486644in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{7.493717in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.949305in}}%
\pgfpathlineto{\pgfqpoint{7.502483in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{7.513567in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.971211in}}%
\pgfpathlineto{\pgfqpoint{7.527666in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.984853in}}%
\pgfpathlineto{\pgfqpoint{7.548541in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.989602in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.992203in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.994735in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.998469in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.996644in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.994455in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.992416in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.988768in}}%
\pgfpathlineto{\pgfqpoint{7.646051in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.983471in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.978038in}}%
\pgfpathlineto{\pgfqpoint{7.667661in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.969489in}}%
\pgfpathlineto{\pgfqpoint{7.683166in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.961236in}}%
\pgfpathlineto{\pgfqpoint{7.693745in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.948287in}}%
\pgfpathlineto{\pgfqpoint{7.703034in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.933679in}}%
\pgfpathlineto{\pgfqpoint{7.710243in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.715858in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.911951in}}%
\pgfpathlineto{\pgfqpoint{7.720802in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.724647in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.878261in}}%
\pgfpathlineto{\pgfqpoint{7.727553in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.730178in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.731625in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.731972in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.731256in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.729342in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.807979in}}%
\pgfpathlineto{\pgfqpoint{7.726426in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.723121in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.718663in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.774933in}}%
\pgfpathlineto{\pgfqpoint{7.713385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.707151in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{7.698512in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.739223in}}%
\pgfpathlineto{\pgfqpoint{7.688985in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.725473in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.719764in}}%
\pgfpathlineto{\pgfqpoint{7.672615in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.711710in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{7.649929in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.702924in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.699775in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.698165in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.696884in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.696903in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.701382in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.705346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.153825in}{2.666132in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.664554in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.665407in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.661653in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.669030in}}%
\pgfpathlineto{\pgfqpoint{9.225384in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.671023in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.672815in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.677819in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.680096in}}%
\pgfpathlineto{\pgfqpoint{9.268905in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{9.285235in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.698570in}}%
\pgfpathlineto{\pgfqpoint{9.302554in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.715641in}}%
\pgfpathlineto{\pgfqpoint{9.316875in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.324275in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{9.332491in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.749250in}}%
\pgfpathlineto{\pgfqpoint{9.339497in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.345197in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.771867in}}%
\pgfpathlineto{\pgfqpoint{9.350119in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.354191in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.357347in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.805565in}}%
\pgfpathlineto{\pgfqpoint{9.359940in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.361682in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.362563in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.362622in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.361832in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.360198in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.889071in}}%
\pgfpathlineto{\pgfqpoint{9.357601in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.354425in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.350202in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.921113in}}%
\pgfpathlineto{\pgfqpoint{9.344946in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.338665in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.941980in}}%
\pgfpathlineto{\pgfqpoint{9.330648in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{9.321459in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.970684in}}%
\pgfpathlineto{\pgfqpoint{9.309910in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.986362in}}%
\pgfpathlineto{\pgfqpoint{9.293010in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.991398in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{9.269930in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.003104in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.005987in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.006873in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.006857in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.008250in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.005095in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.999182in}}%
\pgfpathlineto{\pgfqpoint{9.173172in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.996393in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.992139in}}%
\pgfpathlineto{\pgfqpoint{9.147271in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.982623in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.974935in}}%
\pgfpathlineto{\pgfqpoint{9.131643in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{9.118314in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{9.106340in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{9.096084in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.928091in}}%
\pgfpathlineto{\pgfqpoint{9.087859in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.080868in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.909093in}}%
\pgfpathlineto{\pgfqpoint{9.075014in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.070223in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{9.066357in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.063435in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.061207in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.059787in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.059073in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.059061in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.059752in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.061189in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.063427in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.066531in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.763052in}}%
\pgfpathlineto{\pgfqpoint{9.070722in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.076207in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.738671in}}%
\pgfpathlineto{\pgfqpoint{9.083256in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{9.092240in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{9.104337in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.702280in}}%
\pgfpathlineto{\pgfqpoint{9.119809in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.693265in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{9.136796in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{9.150289in}{2.670408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.202694in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.809676in}}%
\pgfpathlineto{\pgfqpoint{9.190775in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.823727in}}%
\pgfpathlineto{\pgfqpoint{9.183369in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.179001in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.177082in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.177249in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.179413in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.184182in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.892283in}}%
\pgfpathlineto{\pgfqpoint{9.191847in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.906735in}}%
\pgfpathlineto{\pgfqpoint{9.204192in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.916083in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.919812in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.922246in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.922170in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.919510in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.914465in}}%
\pgfpathlineto{\pgfqpoint{9.262443in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{9.275864in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{9.282861in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.287734in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.289852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.289734in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.287358in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.275280in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{9.261751in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.803674in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.798604in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.795657in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.795469in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.800258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{7.636898in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{7.666230in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.881728in}}%
\pgfpathlineto{\pgfqpoint{7.685853in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{7.696818in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{7.707302in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.715083in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{7.722623in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.940701in}}%
\pgfpathlineto{\pgfqpoint{7.728884in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.733831in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.737621in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{7.740632in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.742776in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.744035in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.744466in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.744128in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.742947in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.740876in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{7.737857in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.733819in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.728474in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{7.721458in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{7.713633in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.705976in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{7.694172in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.150270in}}%
\pgfpathlineto{\pgfqpoint{7.682180in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.159840in}}%
\pgfpathlineto{\pgfqpoint{7.653880in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.169700in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{7.569973in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{7.540792in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.146460in}}%
\pgfpathlineto{\pgfqpoint{7.523863in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{7.511545in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{7.500549in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.491913in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{7.484750in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{7.478925in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.474245in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.470590in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{7.467695in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.465644in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.464474in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.464143in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.464603in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.465991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.468241in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.475334in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{7.480517in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.486983in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{7.495060in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{7.505190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{7.517892in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{7.534419in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{7.562609in}{0.859035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.573247in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.922318in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{7.550209in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{7.538266in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.950224in}}%
\pgfpathlineto{\pgfqpoint{7.530375in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.525103in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{7.521843in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.520211in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.520220in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.521855in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{7.525100in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.530325in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{7.538043in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{7.549534in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{7.571225in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.080105in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{7.619155in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{7.638462in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{7.650467in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{7.658230in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{7.663160in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.666233in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.667600in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.667409in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.665592in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{7.662058in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.656611in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{7.648144in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{7.614822in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.918403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196732in}{0.880773in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.877059in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{9.269117in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{9.289052in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{9.302712in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.909028in}}%
\pgfpathlineto{\pgfqpoint{9.314192in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{9.327614in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.332452in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.335853in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.970202in}}%
\pgfpathlineto{\pgfqpoint{9.338115in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.339241in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.339359in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.338421in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.336430in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{9.333344in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.328931in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{9.323307in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.316576in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{9.306494in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.092513in}}%
\pgfpathlineto{\pgfqpoint{9.295138in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{9.279571in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.123040in}}%
\pgfpathlineto{\pgfqpoint{9.243343in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.129997in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{9.196723in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.123557in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{9.166608in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.104853in}}%
\pgfpathlineto{\pgfqpoint{9.151759in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.143466in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.089398in}}%
\pgfpathlineto{\pgfqpoint{9.133923in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{9.127427in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.122668in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{9.119012in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.116477in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.115043in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.114601in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.115124in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.116726in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.119387in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{9.123158in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.128131in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{9.134952in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{9.144056in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.152700in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{9.167577in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{9.191250in}{0.883349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.204505in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{9.192851in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{9.185906in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.181307in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.179403in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.179656in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.182253in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{9.187435in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.195863in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{9.210521in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.056585in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{9.255022in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{9.273577in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.281828in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{9.287073in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.289686in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.290101in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.288391in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.284181in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{9.277275in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{9.264847in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.934421in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.941751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.701382in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.696903in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.696884in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.698165in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.699775in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.702924in}}%
\pgfpathlineto{\pgfqpoint{7.649929in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.711710in}}%
\pgfpathlineto{\pgfqpoint{7.672615in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.719764in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.725473in}}%
\pgfpathlineto{\pgfqpoint{7.688985in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.739223in}}%
\pgfpathlineto{\pgfqpoint{7.698512in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{7.707151in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.713385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.774933in}}%
\pgfpathlineto{\pgfqpoint{7.718663in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.723121in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.726426in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.807979in}}%
\pgfpathlineto{\pgfqpoint{7.729342in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.731256in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.731972in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.731625in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.730178in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.727553in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.878261in}}%
\pgfpathlineto{\pgfqpoint{7.724647in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.720802in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.911951in}}%
\pgfpathlineto{\pgfqpoint{7.715858in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.710243in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.933679in}}%
\pgfpathlineto{\pgfqpoint{7.703034in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.948287in}}%
\pgfpathlineto{\pgfqpoint{7.693745in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.961236in}}%
\pgfpathlineto{\pgfqpoint{7.683166in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.969489in}}%
\pgfpathlineto{\pgfqpoint{7.667661in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.978038in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.983471in}}%
\pgfpathlineto{\pgfqpoint{7.646051in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.988768in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.992416in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.994455in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.996644in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.998469in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.994735in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.992203in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.989602in}}%
\pgfpathlineto{\pgfqpoint{7.548541in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.984853in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{7.527666in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.971211in}}%
\pgfpathlineto{\pgfqpoint{7.513567in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{7.502483in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.949305in}}%
\pgfpathlineto{\pgfqpoint{7.493717in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{7.486644in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.481058in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.911928in}}%
\pgfpathlineto{\pgfqpoint{7.476760in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.473576in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.471401in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.470092in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.854565in}}%
\pgfpathlineto{\pgfqpoint{7.469672in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.850600in}}%
\pgfpathlineto{\pgfqpoint{7.470030in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.471212in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.473265in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.476233in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.480190in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.791257in}}%
\pgfpathlineto{\pgfqpoint{7.485363in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{7.491868in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.499779in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{7.509606in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.739991in}}%
\pgfpathlineto{\pgfqpoint{7.521102in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.728929in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.720651in}}%
\pgfpathlineto{\pgfqpoint{7.536618in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.708394in}}%
\pgfpathlineto{\pgfqpoint{7.561016in}{2.706878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.558506in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.793675in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.803536in}}%
\pgfpathlineto{\pgfqpoint{7.544316in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.535612in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.819214in}}%
\pgfpathlineto{\pgfqpoint{7.529728in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.526120in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.524427in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.524389in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.525991in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.529525in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.898803in}}%
\pgfpathlineto{\pgfqpoint{7.535397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.544159in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.914296in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.923989in}}%
\pgfpathlineto{\pgfqpoint{7.558579in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.929847in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.933891in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.936531in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.929107in}}%
\pgfpathlineto{\pgfqpoint{7.625768in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.922585in}}%
\pgfpathlineto{\pgfqpoint{7.640445in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.912477in}}%
\pgfpathlineto{\pgfqpoint{7.649221in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{7.655192in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.659079in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.660942in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.661061in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.659474in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.655893in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.820499in}}%
\pgfpathlineto{\pgfqpoint{7.650109in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.641849in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.803556in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.793618in}}%
\pgfpathlineto{\pgfqpoint{7.628105in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.787029in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.782716in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.780194in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.780682in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.783246in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.787605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{2.800258in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.795469in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.795657in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.798604in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.803674in}}%
\pgfpathlineto{\pgfqpoint{9.261751in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{9.275280in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{9.287358in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.289734in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.289852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.287734in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.282861in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{9.275864in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{9.262443in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.914465in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.919510in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.922170in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.922246in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.919812in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.916083in}}%
\pgfpathlineto{\pgfqpoint{9.204192in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.906735in}}%
\pgfpathlineto{\pgfqpoint{9.191847in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.892283in}}%
\pgfpathlineto{\pgfqpoint{9.184182in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.179413in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.177249in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.177082in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.179001in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.183369in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.823727in}}%
\pgfpathlineto{\pgfqpoint{9.190775in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.809676in}}%
\pgfpathlineto{\pgfqpoint{9.202694in}{2.804133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.226541in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.849887in}}%
\pgfpathlineto{\pgfqpoint{9.216428in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.214655in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.873301in}}%
\pgfpathlineto{\pgfqpoint{9.219827in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.885186in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.886789in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.881041in}}%
\pgfpathlineto{\pgfqpoint{9.253914in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.258879in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.257323in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.842968in}}%
\pgfpathlineto{\pgfqpoint{9.246243in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.837117in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.838903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{7.614822in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{7.648144in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{7.656611in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.662058in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{7.665592in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.667409in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.667600in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.666233in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.663160in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{7.658230in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{7.650467in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{7.638462in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{7.619155in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.080105in}}%
\pgfpathlineto{\pgfqpoint{7.571225in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{7.549534in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{7.538043in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{7.530325in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.525100in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{7.521855in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.520220in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.520211in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.521843in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{7.525103in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.530375in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.950224in}}%
\pgfpathlineto{\pgfqpoint{7.538266in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{7.550209in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.922318in}}%
\pgfpathlineto{\pgfqpoint{7.573247in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.575074in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{7.560683in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{7.554334in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.551690in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.552372in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{7.556456in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.565234in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.040296in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{7.617081in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{7.625781in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.629525in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.627717in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.621226in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.957111in}}%
\pgfpathlineto{\pgfqpoint{7.607242in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.955097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.934421in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{9.264847in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{9.277275in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{9.284181in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.288391in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.290101in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.289686in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.287073in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{9.281828in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.273577in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{9.255022in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.056585in}}%
\pgfpathlineto{\pgfqpoint{9.210521in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{9.195863in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.187435in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{9.182253in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.179656in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.179403in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.181307in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.185906in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{9.192851in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{9.204505in}{0.944133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.224815in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{9.212461in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.209059in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.210215in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.217227in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{9.255656in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{9.263026in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.264455in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{9.260686in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{9.247980in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.966166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{2.787605in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.783246in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.780682in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.780194in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.782716in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.787029in}}%
\pgfpathlineto{\pgfqpoint{7.628105in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.793618in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.803556in}}%
\pgfpathlineto{\pgfqpoint{7.641849in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.650109in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.820499in}}%
\pgfpathlineto{\pgfqpoint{7.655893in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.659474in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.661061in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.660942in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.659079in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.655192in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{7.649221in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.912477in}}%
\pgfpathlineto{\pgfqpoint{7.640445in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.922585in}}%
\pgfpathlineto{\pgfqpoint{7.625768in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.929107in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.936531in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.933891in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.929847in}}%
\pgfpathlineto{\pgfqpoint{7.558579in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.923989in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.914296in}}%
\pgfpathlineto{\pgfqpoint{7.544159in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.535397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.898803in}}%
\pgfpathlineto{\pgfqpoint{7.529525in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.525991in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.524389in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.524427in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.526120in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.529728in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.819214in}}%
\pgfpathlineto{\pgfqpoint{7.535612in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.544316in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.803536in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.793675in}}%
\pgfpathlineto{\pgfqpoint{7.558506in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.570460in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{7.559871in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.555651in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.854522in}}%
\pgfpathlineto{\pgfqpoint{7.554858in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.867957in}}%
\pgfpathlineto{\pgfqpoint{7.557440in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.564813in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.890829in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.898957in}}%
\pgfpathlineto{\pgfqpoint{7.585966in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.901935in}}%
\pgfpathlineto{\pgfqpoint{7.597573in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.901349in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.896203in}}%
\pgfpathlineto{\pgfqpoint{7.616428in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.883855in}}%
\pgfpathlineto{\pgfqpoint{7.623721in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.626564in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.625854in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.621325in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.838422in}}%
\pgfpathlineto{\pgfqpoint{7.611469in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.826477in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.820438in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.823740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.228912in}{2.838903in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.837117in}}%
\pgfpathlineto{\pgfqpoint{9.246243in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.842968in}}%
\pgfpathlineto{\pgfqpoint{9.257323in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.258879in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.253914in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.881041in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.886789in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.885186in}}%
\pgfpathlineto{\pgfqpoint{9.219827in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.873301in}}%
\pgfpathlineto{\pgfqpoint{9.214655in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.216428in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.849887in}}%
\pgfpathlineto{\pgfqpoint{9.226541in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.229331in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.873160in}}%
\pgfpathlineto{\pgfqpoint{9.246871in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.853303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{7.607242in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.957111in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{7.621226in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.627717in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.629525in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.625781in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{7.617081in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.040296in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{7.565234in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.556456in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{7.552372in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.551690in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.554334in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{7.560683in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{7.575074in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.574076in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.569004in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.570786in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{7.582927in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{7.598773in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{7.609325in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.611246in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{7.606378in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.977261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.228912in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{9.247980in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{9.260686in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{9.264455in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.263026in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{9.255656in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{9.217227in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.210215in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.209059in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.212461in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{9.224815in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.238282in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{9.223072in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.226911in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{9.247154in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.250302in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.240269in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.980164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{2.823740in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.820438in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.826477in}}%
\pgfpathlineto{\pgfqpoint{7.611469in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.838422in}}%
\pgfpathlineto{\pgfqpoint{7.621325in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.625854in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.626564in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.623721in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.883855in}}%
\pgfpathlineto{\pgfqpoint{7.616428in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.896203in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.901349in}}%
\pgfpathlineto{\pgfqpoint{7.597573in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.901935in}}%
\pgfpathlineto{\pgfqpoint{7.585966in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.898957in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.890829in}}%
\pgfpathlineto{\pgfqpoint{7.564813in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.557440in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.867957in}}%
\pgfpathlineto{\pgfqpoint{7.554858in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.854522in}}%
\pgfpathlineto{\pgfqpoint{7.555651in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.559871in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{7.570460in}{2.828447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.572931in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.570761in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.576816in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.881918in}}%
\pgfpathlineto{\pgfqpoint{7.603594in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.608852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.607223in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.842622in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.840884in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.847023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.853303in}}%
\pgfpathlineto{\pgfqpoint{9.246871in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.873160in}}%
\pgfpathlineto{\pgfqpoint{9.229331in}{2.864917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.239421in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.865091in}}%
\pgfpathlineto{\pgfqpoint{9.239791in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.864673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.977261in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{7.606378in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{7.611246in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.609325in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{7.598773in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{7.582927in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{7.570786in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.569004in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.574076in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.578325in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{7.595789in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{7.601694in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.981999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{9.240269in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.250302in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.247154in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{9.226911in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.223072in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{9.238282in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.231937in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{9.245077in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.986465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{2.847023in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.840884in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.842622in}}%
\pgfpathlineto{\pgfqpoint{7.607223in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.608852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.603594in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.881918in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{7.576816in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.570761in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.572931in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.585523in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.579198in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.874614in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.867518in}}%
\pgfpathlineto{\pgfqpoint{7.600118in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.860189in}}%
\pgfpathlineto{\pgfqpoint{7.591837in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.850911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.864673in}}%
\pgfpathlineto{\pgfqpoint{9.239791in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.865091in}}%
\pgfpathlineto{\pgfqpoint{9.239421in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{7.601694in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{7.595789in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{7.583309in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.578325in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.583030in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.000284in}}%
\pgfpathlineto{\pgfqpoint{7.594333in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.987380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{9.245077in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{9.231937in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.239337in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{9.239851in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.992514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.850911in}}%
\pgfpathlineto{\pgfqpoint{7.591837in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.860189in}}%
\pgfpathlineto{\pgfqpoint{7.600118in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.867518in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.874614in}}%
\pgfpathlineto{\pgfqpoint{7.579198in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.585523in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.584049in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.869105in}}%
\pgfpathlineto{\pgfqpoint{7.592926in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.859053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{7.594333in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.000284in}}%
\pgfpathlineto{\pgfqpoint{7.583030in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.992514in}}%
\pgfpathlineto{\pgfqpoint{9.239851in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{9.239337in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{7.592926in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.869105in}}%
\pgfpathlineto{\pgfqpoint{7.584049in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419050in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FS-QTT-Solver (\(\displaystyle d=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.284917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.284917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.640473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.640473in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.996028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.996028in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.351584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.351584in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.707140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.707140in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.062695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.062695in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.418251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.418251in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.773806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.773806in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.129362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.129362in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.484917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_u_calc_from_d_15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.854270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033756in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580815in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127874in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674932in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221991in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497424in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.497424in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.985540in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.976783in}}%
\pgfpathlineto{\pgfqpoint{0.967956in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.966179in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.010451in}}%
\pgfpathlineto{\pgfqpoint{0.971093in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.978646in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{1.000095in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.049634in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{1.078896in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.083541in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.081989in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.064314in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.946674in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.946312in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.947288in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.953584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.647015in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{2.629863in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.624339in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.622619in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.624025in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.627749in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.022949in}}%
\pgfpathlineto{\pgfqpoint{2.637336in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.717376in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.723081in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{2.715498in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{2.698756in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.953797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.997231in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.821615in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.835975in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.971620in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.970747in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.907912in}}%
\pgfpathlineto{\pgfqpoint{1.000041in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.914217in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.919017in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.918696in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.915678in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.910131in}}%
\pgfpathlineto{\pgfqpoint{1.065040in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.900347in}}%
\pgfpathlineto{\pgfqpoint{1.073995in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.080773in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.078573in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.848760in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.830196in}}%
\pgfpathlineto{\pgfqpoint{1.064577in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.818405in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.811785in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.808340in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.809471in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.813638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.647587in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.833177in}}%
\pgfpathlineto{\pgfqpoint{2.636964in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.851415in}}%
\pgfpathlineto{\pgfqpoint{2.631374in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.629135in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.880253in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.896574in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.909471in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.910256in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.908007in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{2.697384in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.891370in}}%
\pgfpathlineto{\pgfqpoint{2.708670in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.714792in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.714038in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.708054in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.839257in}}%
\pgfpathlineto{\pgfqpoint{2.698006in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.820171in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.818734in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.823433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990849in}{0.953584in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.947288in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.946312in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.946674in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{1.064314in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.081989in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.083541in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.078896in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{1.049634in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{1.000095in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{0.978646in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.971093in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.010451in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.966179in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.967956in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.976783in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{0.985540in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010847in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.978362in}}%
\pgfpathlineto{\pgfqpoint{1.000146in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.010885in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.026141in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.024661in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{1.044835in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.051999in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.053665in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.050485in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.038997in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.967595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653479in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{2.698756in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{2.715498in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.723081in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{2.717376in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{2.637336in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.022949in}}%
\pgfpathlineto{\pgfqpoint{2.627749in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.624025in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.622619in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.624339in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.629863in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{2.647015in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.654836in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{2.663456in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.695216in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.690925in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.975076in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.970487in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.972320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.809471in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.808340in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.811785in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.818405in}}%
\pgfpathlineto{\pgfqpoint{1.064577in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.830196in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.848760in}}%
\pgfpathlineto{\pgfqpoint{1.078573in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.080773in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{1.073995in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.900347in}}%
\pgfpathlineto{\pgfqpoint{1.065040in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.910131in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.915678in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.918696in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.919017in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.914217in}}%
\pgfpathlineto{\pgfqpoint{1.000041in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.907912in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.970747in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.971620in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.835975in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.821615in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{2.816290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010800in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.852101in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.998725in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.874852in}}%
\pgfpathlineto{\pgfqpoint{1.002164in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.887343in}}%
\pgfpathlineto{\pgfqpoint{1.018212in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.890978in}}%
\pgfpathlineto{\pgfqpoint{1.032838in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.889114in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.881691in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.051579in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.049434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{1.039066in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.836984in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.835062in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.839379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653479in}{2.823433in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.818734in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.820171in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{2.698006in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.839257in}}%
\pgfpathlineto{\pgfqpoint{2.708054in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.714038in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.714792in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.708670in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.891370in}}%
\pgfpathlineto{\pgfqpoint{2.697384in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.908007in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.910256in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.909471in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.896574in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.880253in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.629135in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.631374in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.851415in}}%
\pgfpathlineto{\pgfqpoint{2.636964in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.833177in}}%
\pgfpathlineto{\pgfqpoint{2.647587in}{2.828447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.659786in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.877699in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{2.681244in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.853776in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.848115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{1.038997in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.050485in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.053665in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.051999in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.044835in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.024661in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.026141in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.010885in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.000146in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.978362in}}%
\pgfpathlineto{\pgfqpoint{1.010847in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.019980in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.010427in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{1.013884in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.008225in}}%
\pgfpathlineto{\pgfqpoint{1.036724in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.040429in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{1.028734in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.978716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.970487in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.975076in}}%
\pgfpathlineto{\pgfqpoint{2.690925in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.695216in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.693298in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{2.663456in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.650059in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{2.654836in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661811in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{2.669670in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{2.677963in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.684109in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.989060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{2.839379in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.835062in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.836984in}}%
\pgfpathlineto{\pgfqpoint{1.039066in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{1.049434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.051579in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.881691in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.889114in}}%
\pgfpathlineto{\pgfqpoint{1.032838in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.890978in}}%
\pgfpathlineto{\pgfqpoint{1.018212in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.887343in}}%
\pgfpathlineto{\pgfqpoint{1.002164in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.874852in}}%
\pgfpathlineto{\pgfqpoint{0.998725in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.852101in}}%
\pgfpathlineto{\pgfqpoint{1.010800in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.015975in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.864654in}}%
\pgfpathlineto{\pgfqpoint{1.012225in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.877188in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.873455in}}%
\pgfpathlineto{\pgfqpoint{1.039069in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.034648in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.847416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{2.848115in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.853776in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{2.681244in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.877699in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.659786in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.668309in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.870470in}}%
\pgfpathlineto{\pgfqpoint{2.679786in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.857613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{1.028734in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{1.040429in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.036724in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.008225in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.013884in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{1.010427in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.019980in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016343in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.002898in}}%
\pgfpathlineto{\pgfqpoint{1.032070in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.985239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{2.684109in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.677963in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{2.669670in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{2.661811in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.669787in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{2.678727in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.988495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.847416in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{1.034648in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.039069in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.873455in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.877188in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{1.012225in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.864654in}}%
\pgfpathlineto{\pgfqpoint{1.015975in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.017204in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.871527in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.856151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{2.857613in}}%
\pgfpathlineto{\pgfqpoint{2.679786in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.870470in}}%
\pgfpathlineto{\pgfqpoint{2.668309in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{1.032070in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.002898in}}%
\pgfpathlineto{\pgfqpoint{1.016343in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021146in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.025575in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.990642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{2.678727in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{2.669787in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.856151in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.871527in}}%
\pgfpathlineto{\pgfqpoint{1.017204in}{2.864917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022135in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.865932in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.863572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.025575in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.863572in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.865932in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854344in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FD-QTT-Solver (\(\displaystyle d=15\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316109in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863168in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410226in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.957285in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.504344in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.779777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.303068in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.295722in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{4.289006in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{4.281948in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.275096in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{4.216643in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{4.157745in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{4.139691in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{4.119256in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{4.105779in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{4.093184in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{4.053255in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{4.043716in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.723638in}}%
\pgfpathlineto{\pgfqpoint{4.035903in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.737997in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{4.013051in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.006495in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{3.999364in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{3.992556in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.986352in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{3.981446in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.977619in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.974108in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{3.970614in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.967223in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.964085in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{3.961125in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.958341in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.955879in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.953707in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.951807in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{3.950031in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.948475in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.947159in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.946016in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.945022in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.944253in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.943588in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.943115in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.942822in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.942820in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.945973in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.947079in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.948335in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.949741in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.951308in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{3.952858in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.954530in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.956326in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.958241in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{3.962385in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.964453in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.966597in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.968811in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.971094in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.975624in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.977936in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.980321in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.982774in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{3.985714in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.992099in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.996290in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.002897in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{4.007215in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.010396in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.013594in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{4.024612in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.035069in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.497090in}}%
\pgfpathlineto{\pgfqpoint{4.038692in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.041538in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.044356in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.047143in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.054759in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{4.058671in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.062718in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.066674in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{4.070052in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.072224in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.074335in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.076379in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.078362in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.672562in}}%
\pgfpathlineto{\pgfqpoint{4.090029in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{4.091055in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.093897in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.096638in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.099261in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{4.101738in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.103596in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.105384in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.107088in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.108724in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.110275in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.111751in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.787859in}}%
\pgfpathlineto{\pgfqpoint{4.114366in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.120529in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{4.123088in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.123887in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.124574in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.125162in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.125647in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.126048in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.126679in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.126703in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.126536in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.126328in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.126037in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.124673in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.124050in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.123340in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.055111in}}%
\pgfpathlineto{\pgfqpoint{4.121623in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.119145in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.116492in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.104556in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.109651in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.107740in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.105686in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.103493in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.169744in}}%
\pgfpathlineto{\pgfqpoint{4.101120in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.098512in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.095781in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.092935in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.217008in}}%
\pgfpathlineto{\pgfqpoint{4.081088in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.077861in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.075669in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.073391in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.071030in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{4.067910in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.063268in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.293151in}}%
\pgfpathlineto{\pgfqpoint{4.058542in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.054479in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.050359in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{4.046705in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.043746in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.037780in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{4.033452in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.028828in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.396941in}}%
\pgfpathlineto{\pgfqpoint{4.018895in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.405467in}}%
\pgfpathlineto{\pgfqpoint{4.013323in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.010252in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.007200in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{4.003284in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.997450in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{3.993016in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.990040in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.987093in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.984177in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.514861in}}%
\pgfpathlineto{\pgfqpoint{3.981842in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.979715in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.977658in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.975697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.973802in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.579473in}}%
\pgfpathlineto{\pgfqpoint{3.971508in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.968771in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.966141in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.963632in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.629412in}}%
\pgfpathlineto{\pgfqpoint{3.961461in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.959744in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.958122in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.956604in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.953903in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.952723in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.951672in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.722544in}}%
\pgfpathlineto{\pgfqpoint{3.950621in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.949673in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.948878in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.948240in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.947766in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.947467in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.947356in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.947444in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.947746in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.948250in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.948902in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.949662in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.950736in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.884041in}}%
\pgfpathlineto{\pgfqpoint{3.951828in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.952996in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.954392in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.956031in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.957913in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.960420in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.966049in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.969841in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.995370in}}%
\pgfpathlineto{\pgfqpoint{3.973514in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.976140in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.978998in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.040560in}}%
\pgfpathlineto{\pgfqpoint{3.986489in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.992169in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.063725in}}%
\pgfpathlineto{\pgfqpoint{3.998134in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.004524in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.084664in}}%
\pgfpathlineto{\pgfqpoint{4.010698in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.105240in}}%
\pgfpathlineto{\pgfqpoint{4.018912in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.114521in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.128349in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.046926in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.146117in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.157258in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.167671in}}%
\pgfpathlineto{\pgfqpoint{4.070496in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{4.083280in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.186410in}}%
\pgfpathlineto{\pgfqpoint{4.099230in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.194981in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.200483in}}%
\pgfpathlineto{\pgfqpoint{4.118675in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.208510in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.214870in}}%
\pgfpathlineto{\pgfqpoint{4.143482in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.217732in}}%
\pgfpathlineto{\pgfqpoint{4.154131in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.233953in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.239615in}}%
\pgfpathlineto{\pgfqpoint{4.181168in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.244735in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.243121in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.245607in}}%
\pgfpathlineto{\pgfqpoint{4.219176in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.254246in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.256364in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.256343in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.261194in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.262154in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.261570in}}%
\pgfpathlineto{\pgfqpoint{4.283195in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.266421in}}%
\pgfpathlineto{\pgfqpoint{4.284354in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.258122in}}%
\pgfpathlineto{\pgfqpoint{4.297260in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.301380in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.289956in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.299415in}}%
\pgfpathlineto{\pgfqpoint{4.318125in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{4.320609in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.326824in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.241707in}}%
\pgfpathlineto{\pgfqpoint{4.326870in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.332720in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{4.340247in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.274435in}}%
\pgfpathlineto{\pgfqpoint{4.355963in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.262659in}}%
\pgfpathlineto{\pgfqpoint{4.362793in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.266002in}}%
\pgfpathlineto{\pgfqpoint{4.380700in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.270263in}}%
\pgfpathlineto{\pgfqpoint{4.394442in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.255985in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.262038in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.263133in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.265887in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.264418in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.258288in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.258674in}}%
\pgfpathlineto{\pgfqpoint{4.475265in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.248621in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.253169in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.248468in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.242519in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.242605in}}%
\pgfpathlineto{\pgfqpoint{4.532086in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.236348in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.232931in}}%
\pgfpathlineto{\pgfqpoint{4.558577in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.224216in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.227175in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.220312in}}%
\pgfpathlineto{\pgfqpoint{4.601256in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.215377in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.210109in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{4.627364in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.202166in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.193809in}}%
\pgfpathlineto{\pgfqpoint{4.649778in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.187463in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.190743in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.182252in}}%
\pgfpathlineto{\pgfqpoint{4.682591in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.174441in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{4.705581in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.164073in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.159220in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.150348in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.146758in}}%
\pgfpathlineto{\pgfqpoint{4.758957in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.138717in}}%
\pgfpathlineto{\pgfqpoint{4.775365in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.130869in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.124461in}}%
\pgfpathlineto{\pgfqpoint{4.795679in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.118395in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.114222in}}%
\pgfpathlineto{\pgfqpoint{4.815692in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.103283in}}%
\pgfpathlineto{\pgfqpoint{4.830888in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.095826in}}%
\pgfpathlineto{\pgfqpoint{4.831206in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.099260in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.080191in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.076859in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.069058in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.063934in}}%
\pgfpathlineto{\pgfqpoint{4.900756in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.054841in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.050839in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.051307in}}%
\pgfpathlineto{\pgfqpoint{4.933940in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.044480in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{4.953320in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.026355in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.023232in}}%
\pgfpathlineto{\pgfqpoint{4.981471in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.013547in}}%
\pgfpathlineto{\pgfqpoint{4.996780in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.007421in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{5.016851in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.005979in}}%
\pgfpathlineto{\pgfqpoint{5.034181in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{2.998182in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{2.996958in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{2.990961in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{2.988068in}}%
\pgfpathlineto{\pgfqpoint{5.070621in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{2.983340in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{2.981814in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.981184in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.979767in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{5.130218in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.974201in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.970905in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.966137in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.964049in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.970623in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.968601in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.966478in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.968771in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.970876in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.969402in}}%
\pgfpathlineto{\pgfqpoint{5.281350in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.974355in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.977010in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.977701in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{2.982222in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{2.985519in}}%
\pgfpathlineto{\pgfqpoint{5.347479in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{2.997771in}}%
\pgfpathlineto{\pgfqpoint{5.379841in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.002854in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.006790in}}%
\pgfpathlineto{\pgfqpoint{5.410184in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.010815in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{5.434745in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{5.442990in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{5.462806in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.035532in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.039937in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.044729in}}%
\pgfpathlineto{\pgfqpoint{5.490250in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.050156in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.055537in}}%
\pgfpathlineto{\pgfqpoint{5.513564in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.061599in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.067234in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.073648in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.078998in}}%
\pgfpathlineto{\pgfqpoint{5.558183in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.090377in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.095348in}}%
\pgfpathlineto{\pgfqpoint{5.582601in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.102961in}}%
\pgfpathlineto{\pgfqpoint{5.602800in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.108299in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.108382in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{5.632880in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.121311in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.124853in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.132193in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.134721in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.142456in}}%
\pgfpathlineto{\pgfqpoint{5.685646in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.145494in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.147680in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.152092in}}%
\pgfpathlineto{\pgfqpoint{5.717496in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.159119in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.160533in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.165067in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{5.757147in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.174699in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.175240in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.180260in}}%
\pgfpathlineto{\pgfqpoint{5.806992in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.181004in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.182576in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.191834in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.190966in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.187638in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.186169in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.189836in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.182745in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.186052in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.189121in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.189504in}}%
\pgfpathlineto{\pgfqpoint{5.928164in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.932451in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.159101in}}%
\pgfpathlineto{\pgfqpoint{5.939058in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.151119in}}%
\pgfpathlineto{\pgfqpoint{5.947294in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.948893in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.950512in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.952167in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.953875in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{5.955632in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.228273in}}%
\pgfpathlineto{\pgfqpoint{5.959978in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{5.962877in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{5.965726in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.183220in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.184307in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.188121in}}%
\pgfpathlineto{\pgfqpoint{5.994262in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.171582in}}%
\pgfpathlineto{\pgfqpoint{6.008163in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.167902in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.164897in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.160041in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.158636in}}%
\pgfpathlineto{\pgfqpoint{6.047231in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.153552in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.151775in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{6.075841in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{6.089144in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.125624in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.120445in}}%
\pgfpathlineto{\pgfqpoint{6.107721in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.110566in}}%
\pgfpathlineto{\pgfqpoint{6.120711in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.099663in}}%
\pgfpathlineto{\pgfqpoint{6.135031in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.092939in}}%
\pgfpathlineto{\pgfqpoint{6.146973in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.079260in}}%
\pgfpathlineto{\pgfqpoint{6.156265in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.064826in}}%
\pgfpathlineto{\pgfqpoint{6.164493in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.171736in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{6.179389in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.029689in}}%
\pgfpathlineto{\pgfqpoint{6.186580in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.193261in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.010779in}}%
\pgfpathlineto{\pgfqpoint{6.199110in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.987380in}}%
\pgfpathlineto{\pgfqpoint{6.204393in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.209364in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.959523in}}%
\pgfpathlineto{\pgfqpoint{6.217751in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.221235in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.224305in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.920561in}}%
\pgfpathlineto{\pgfqpoint{6.227361in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.230219in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.232653in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.234718in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{6.236498in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.237622in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.238558in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.239234in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.239611in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.239695in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.239512in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.239076in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.238394in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.237471in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.236313in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{6.234657in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.232662in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.230359in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.227731in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.685213in}}%
\pgfpathlineto{\pgfqpoint{6.224964in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.222555in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.219938in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.217125in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.636325in}}%
\pgfpathlineto{\pgfqpoint{6.214075in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.210602in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.206903in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.600552in}}%
\pgfpathlineto{\pgfqpoint{6.203038in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.199141in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.195084in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.567884in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.185426in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{6.180462in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.175828in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{6.171130in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.166494in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.161694in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{6.157486in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.153390in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.454628in}}%
\pgfpathlineto{\pgfqpoint{6.149485in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.146060in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.142721in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.415755in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.416652in}}%
\pgfpathlineto{\pgfqpoint{6.128092in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.121686in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{6.116380in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.112523in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.108806in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{6.100871in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.349435in}}%
\pgfpathlineto{\pgfqpoint{6.094990in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.092204in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.089540in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.087010in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{6.084585in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.082265in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.080047in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.077941in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.075939in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.240675in}}%
\pgfpathlineto{\pgfqpoint{6.072883in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.069391in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.202480in}}%
\pgfpathlineto{\pgfqpoint{6.061280in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.054106in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{6.053646in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.049028in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.044675in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.191603in}}%
\pgfpathlineto{\pgfqpoint{6.038187in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{6.030315in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.025726in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.172559in}}%
\pgfpathlineto{\pgfqpoint{6.021464in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.018010in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.014818in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.011940in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.130762in}}%
\pgfpathlineto{\pgfqpoint{6.009806in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.008182in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.006752in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.005527in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.004483in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.003651in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.002999in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.002541in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.002275in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.002323in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.002635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.003143in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.003839in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.004733in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.005803in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.007096in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.010218in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.899944in}}%
\pgfpathlineto{\pgfqpoint{6.012335in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.014758in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.017326in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.020005in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{6.023352in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.027808in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{6.044960in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.048992in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.053233in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{6.055339in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{6.067320in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.070616in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.074042in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{6.076522in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.078502in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.080588in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.082781in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.085069in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{6.087299in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.089489in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.091776in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.094153in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.096616in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.648683in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.639259in}}%
\pgfpathlineto{\pgfqpoint{6.108000in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.111130in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.114362in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.117694in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.598874in}}%
\pgfpathlineto{\pgfqpoint{6.122491in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.127445in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{6.132652in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{6.141259in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.144153in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.147124in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.150181in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{6.153738in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.157425in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{6.161768in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{6.174321in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.179518in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{6.185588in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.192807in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.203273in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.213870in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.404119in}}%
\pgfpathlineto{\pgfqpoint{6.218698in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.223379in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{6.228773in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.234628in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.354185in}}%
\pgfpathlineto{\pgfqpoint{6.239376in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.243657in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{6.247668in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.251048in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.254316in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.257446in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{6.260783in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.264002in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.267073in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{6.270774in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.274808in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.278546in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.209723in}}%
\pgfpathlineto{\pgfqpoint{6.281211in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.283562in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.285742in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.287751in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.289583in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.149150in}}%
\pgfpathlineto{\pgfqpoint{6.290919in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.292086in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.293132in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.294056in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.294851in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.295514in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.296036in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.296410in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.296624in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.296671in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.296542in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.296242in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.295838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.295177in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.294387in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.293401in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.292199in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.290789in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{6.289032in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.286796in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.284293in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.281496in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{6.278225in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.273963in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.269212in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{6.265037in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.260673in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.814771in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.251572in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{6.246516in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.240100in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.767039in}}%
\pgfpathlineto{\pgfqpoint{6.232521in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{6.223741in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.215411in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{6.206093in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{6.196121in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{6.183489in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.700178in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.689614in}}%
\pgfpathlineto{\pgfqpoint{6.171065in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{6.158581in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{6.144302in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{6.122668in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{6.105343in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{6.082479in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.623583in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{6.051190in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.610925in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.604540in}}%
\pgfpathlineto{\pgfqpoint{6.007463in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{5.989613in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.591446in}}%
\pgfpathlineto{\pgfqpoint{5.989187in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.596873in}}%
\pgfpathlineto{\pgfqpoint{5.972499in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{5.965751in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{5.962259in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{5.958328in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{5.956618in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{5.954100in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{5.951890in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{5.949818in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.947940in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.612950in}}%
\pgfpathlineto{\pgfqpoint{5.937724in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{5.935633in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.931677in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.927446in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.585202in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{5.911747in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.603288in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{5.889742in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.592841in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.592265in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.601355in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{5.795708in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{5.749575in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.616513in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{5.703696in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.629493in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.633034in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{5.668380in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{5.625628in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.663234in}}%
\pgfpathlineto{\pgfqpoint{5.590483in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.678201in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.683096in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{5.537151in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.510975in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.707638in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{5.483200in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{5.453475in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{5.420483in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.747182in}}%
\pgfpathlineto{\pgfqpoint{5.394446in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.752443in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.361586in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.763371in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.766757in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{5.323204in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{5.282526in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{5.221067in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{5.074508in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{5.024035in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{4.981958in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.769439in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.759005in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{4.901470in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.738633in}}%
\pgfpathlineto{\pgfqpoint{4.869113in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.736051in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{4.850506in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.718462in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{4.815991in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{4.789669in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.700474in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{4.768995in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.687100in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.682654in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{4.730937in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.671179in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.667082in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{4.701478in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.661807in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{4.679990in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{4.643204in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{4.610381in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{4.588466in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.613365in}}%
\pgfpathlineto{\pgfqpoint{4.578478in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{4.563961in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.607263in}}%
\pgfpathlineto{\pgfqpoint{4.532387in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.596031in}}%
\pgfpathlineto{\pgfqpoint{4.498932in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.591385in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{4.486307in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{4.473029in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.588433in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{4.425557in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{4.403689in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{4.391933in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{4.389954in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{4.368482in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{4.348607in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{4.348157in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.340799in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{4.334591in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.329435in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{4.324409in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.319538in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.311336in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.307627in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.548209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326835in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{4.326955in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.327429in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.327860in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.328293in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.328689in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.329425in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.329760in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.330069in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.330365in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.330631in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.330873in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.331094in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.331293in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.331473in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.331628in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.331762in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.331867in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.332019in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.332063in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.332097in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.332091in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.332070in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.332010in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.331929in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.331817in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.331685in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.331346in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.331145in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.330923in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.330675in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.330399in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.330098in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.329769in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.329415in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.329032in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.328183in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.327727in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.327223in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.181212in}}%
\pgfpathlineto{\pgfqpoint{4.326621in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.326338in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.326078in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.325823in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.325583in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.325353in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.325139in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.324932in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.324745in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.324401in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.324255in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.323996in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.323886in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.323664in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.323624in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.323606in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.323588in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.323613in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.323653in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.323705in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.323767in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.323843in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.323929in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.324154in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.324443in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.324606in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.324795in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.324989in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.325201in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.325420in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.325661in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.325911in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.326186in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.326459in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.326759in}{1.673545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946559in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{5.946562in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{5.946734in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{5.946883in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{5.947030in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.947424in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.947539in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.947652in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.947758in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.947862in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.947958in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.948043in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.948112in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.948172in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.948235in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.948285in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.948330in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.948391in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.948409in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.948419in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.948422in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.948420in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.948410in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.948386in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.948359in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.948321in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.948278in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.948176in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{5.948115in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{5.948045in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{5.947963in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{5.947876in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{5.947673in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{5.947565in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{5.947450in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{5.947327in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{5.946904in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{5.946748in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{5.946580in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{5.946126in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{5.942676in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{5.939392in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{5.936193in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{5.935500in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{5.935147in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{5.934819in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{5.934513in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{5.934229in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{5.933967in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{5.933725in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{5.933505in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{5.933117in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{5.932952in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{5.932808in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.932681in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.932574in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.932488in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.932422in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.932374in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.932345in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.932333in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.932337in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.932357in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.932392in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.932443in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.932509in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.932593in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.932692in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.932808in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.932946in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.933096in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.933257in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.933617in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.933818in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.934263in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.934509in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.934770in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.935043in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.935324in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{5.935621in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{5.945899in}{1.770800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968012in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{5.968141in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.968595in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.968788in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.969125in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.969276in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.969407in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.969520in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.969607in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.969657in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.969719in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.969757in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.969781in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.969778in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.969756in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.969710in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.969645in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.969561in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.969456in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.969325in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.969157in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.968974in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.968755in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.968512in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.968238in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.132433in}}%
\pgfpathlineto{\pgfqpoint{5.967913in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.967790in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.967572in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.967480in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.967394in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.967323in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.967264in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.967214in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.967174in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.967144in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.967125in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.967117in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.967122in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.967136in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.967163in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.967184in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.967224in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.967281in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.967348in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.967428in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.967512in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.967607in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.967708in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.967945in}{1.819427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{4.307627in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{4.311336in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{4.319538in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.324409in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{4.329435in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.334591in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{4.340799in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.348157in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{4.348607in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{4.368482in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{4.389954in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{4.391933in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{4.403689in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{4.425557in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.588433in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{4.473029in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{4.486307in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.591385in}}%
\pgfpathlineto{\pgfqpoint{4.498932in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.596031in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{4.532387in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.607263in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{4.563961in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{4.578478in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.613365in}}%
\pgfpathlineto{\pgfqpoint{4.588466in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{4.610381in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{4.643204in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{4.679990in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.661807in}}%
\pgfpathlineto{\pgfqpoint{4.701478in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.667082in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.671179in}}%
\pgfpathlineto{\pgfqpoint{4.730937in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.682654in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.687100in}}%
\pgfpathlineto{\pgfqpoint{4.768995in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.700474in}}%
\pgfpathlineto{\pgfqpoint{4.789669in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{4.815991in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.718462in}}%
\pgfpathlineto{\pgfqpoint{4.850506in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.736051in}}%
\pgfpathlineto{\pgfqpoint{4.869113in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.738633in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{4.901470in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.759005in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.769439in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{4.981958in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{5.024035in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{5.074508in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{5.221067in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{5.282526in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{5.323204in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.766757in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.763371in}}%
\pgfpathlineto{\pgfqpoint{5.361586in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.752443in}}%
\pgfpathlineto{\pgfqpoint{5.394446in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.747182in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{5.420483in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{5.453475in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{5.483200in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.707638in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{5.510975in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{5.537151in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.683096in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.678201in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{5.590483in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.663234in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{5.625628in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{5.668380in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.633034in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.629493in}}%
\pgfpathlineto{\pgfqpoint{5.703696in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.616513in}}%
\pgfpathlineto{\pgfqpoint{5.749575in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{5.795708in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.601355in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.592265in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.592841in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{5.889742in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.603288in}}%
\pgfpathlineto{\pgfqpoint{5.911747in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.585202in}}%
\pgfpathlineto{\pgfqpoint{5.927446in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.931677in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.935633in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{5.937724in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.612950in}}%
\pgfpathlineto{\pgfqpoint{5.947940in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.949818in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.951890in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{5.954100in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{5.956618in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{5.958328in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{5.962259in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{5.965751in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{5.972499in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.596873in}}%
\pgfpathlineto{\pgfqpoint{5.989187in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.591446in}}%
\pgfpathlineto{\pgfqpoint{5.989613in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{6.007463in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.604540in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.610925in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{6.051190in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.623583in}}%
\pgfpathlineto{\pgfqpoint{6.082479in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{6.105343in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{6.122668in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{6.144302in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{6.158581in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{6.171065in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.689614in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.700178in}}%
\pgfpathlineto{\pgfqpoint{6.183489in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{6.196121in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{6.206093in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{6.215411in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.223741in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{6.232521in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.767039in}}%
\pgfpathlineto{\pgfqpoint{6.240100in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.246516in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{6.251572in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.814771in}}%
\pgfpathlineto{\pgfqpoint{6.260673in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.265037in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{6.269212in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.273963in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.278225in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{6.281496in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.284293in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.286796in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.289032in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{6.290789in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.292199in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.293401in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.294387in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.295177in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.295838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.296242in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.296542in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.296671in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.296624in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.296410in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.296036in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.295514in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.294851in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.294056in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.293132in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.292086in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.290919in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.149150in}}%
\pgfpathlineto{\pgfqpoint{6.289583in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.287751in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.285742in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.283562in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.281211in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.209723in}}%
\pgfpathlineto{\pgfqpoint{6.278546in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.274808in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.270774in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{6.267073in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.264002in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.260783in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{6.257446in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.254316in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.251048in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.247668in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{6.243657in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.239376in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.354185in}}%
\pgfpathlineto{\pgfqpoint{6.234628in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.228773in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{6.223379in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.218698in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.404119in}}%
\pgfpathlineto{\pgfqpoint{6.213870in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{6.203273in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{6.192807in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.185588in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{6.179518in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.174321in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{6.161768in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{6.157425in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.153738in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{6.150181in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.147124in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.144153in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.141259in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{6.132652in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{6.127445in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.122491in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.598874in}}%
\pgfpathlineto{\pgfqpoint{6.117694in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.114362in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.111130in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.108000in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.639259in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.648683in}}%
\pgfpathlineto{\pgfqpoint{6.096616in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.094153in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.091776in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.089489in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.087299in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{6.085069in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.082781in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.080588in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.078502in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.076522in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{6.074042in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.070616in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.067320in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{6.055339in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{6.053233in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.048992in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.044960in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{6.027808in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.023352in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{6.020005in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.017326in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.014758in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.012335in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.899944in}}%
\pgfpathlineto{\pgfqpoint{6.010218in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.007096in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.005803in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.004733in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.003839in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.003143in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.002635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.002323in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.002275in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.002541in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.002999in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.003651in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.004483in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.005527in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.006752in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.008182in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.009806in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.130762in}}%
\pgfpathlineto{\pgfqpoint{6.011940in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.014818in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.018010in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.021464in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.172559in}}%
\pgfpathlineto{\pgfqpoint{6.025726in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.030315in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{6.038187in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.191603in}}%
\pgfpathlineto{\pgfqpoint{6.044675in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.049028in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.053646in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{6.054106in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.061280in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.202480in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.069391in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.072883in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.240675in}}%
\pgfpathlineto{\pgfqpoint{6.075939in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.077941in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.080047in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.082265in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.084585in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{6.087010in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.089540in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.092204in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.094990in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.349435in}}%
\pgfpathlineto{\pgfqpoint{6.100871in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{6.108806in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.112523in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.116380in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{6.121686in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.128092in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.416652in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.415755in}}%
\pgfpathlineto{\pgfqpoint{6.142721in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.146060in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.149485in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.454628in}}%
\pgfpathlineto{\pgfqpoint{6.153390in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.157486in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{6.161694in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.166494in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.171130in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.514193in}}%
\pgfpathlineto{\pgfqpoint{6.175828in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.180462in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{6.185426in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.190476in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.567884in}}%
\pgfpathlineto{\pgfqpoint{6.195084in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.199141in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.203038in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.600552in}}%
\pgfpathlineto{\pgfqpoint{6.206903in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.210602in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.214075in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.636325in}}%
\pgfpathlineto{\pgfqpoint{6.217125in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.219938in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.222555in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.224964in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.685213in}}%
\pgfpathlineto{\pgfqpoint{6.227731in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.230359in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.232662in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.234657in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{6.236313in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.237471in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.238394in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.239076in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.239512in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.239695in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.239611in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.239234in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.238558in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.237622in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.236498in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{6.234718in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.232653in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.230219in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.227361in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.920561in}}%
\pgfpathlineto{\pgfqpoint{6.224305in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.221235in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.217751in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.959523in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.209364in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.204393in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.987380in}}%
\pgfpathlineto{\pgfqpoint{6.199110in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.010779in}}%
\pgfpathlineto{\pgfqpoint{6.193261in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.186580in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.029689in}}%
\pgfpathlineto{\pgfqpoint{6.179389in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{6.171736in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.164493in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.064826in}}%
\pgfpathlineto{\pgfqpoint{6.156265in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.079260in}}%
\pgfpathlineto{\pgfqpoint{6.146973in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.092939in}}%
\pgfpathlineto{\pgfqpoint{6.135031in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.099663in}}%
\pgfpathlineto{\pgfqpoint{6.120711in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.110566in}}%
\pgfpathlineto{\pgfqpoint{6.107721in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.120445in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.125624in}}%
\pgfpathlineto{\pgfqpoint{6.089144in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{6.075841in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.151775in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.153552in}}%
\pgfpathlineto{\pgfqpoint{6.047231in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.158636in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.160041in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.164897in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.167902in}}%
\pgfpathlineto{\pgfqpoint{6.008163in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.171582in}}%
\pgfpathlineto{\pgfqpoint{5.994262in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.188121in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.184307in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.183220in}}%
\pgfpathlineto{\pgfqpoint{5.965726in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.962877in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{5.959978in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.228273in}}%
\pgfpathlineto{\pgfqpoint{5.955632in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{5.953875in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{5.952167in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.950512in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.948893in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.947294in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.151119in}}%
\pgfpathlineto{\pgfqpoint{5.939058in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.159101in}}%
\pgfpathlineto{\pgfqpoint{5.932451in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.928164in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.189504in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.189121in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.186052in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.182745in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.189836in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.186169in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.187638in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.190966in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.191834in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.182576in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.181004in}}%
\pgfpathlineto{\pgfqpoint{5.806992in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.180260in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.175240in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.174699in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{5.757147in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.165067in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.160533in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.159119in}}%
\pgfpathlineto{\pgfqpoint{5.717496in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.152092in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.147680in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.145494in}}%
\pgfpathlineto{\pgfqpoint{5.685646in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.142456in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.134721in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.132193in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.124853in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.121311in}}%
\pgfpathlineto{\pgfqpoint{5.632880in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.108382in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.108299in}}%
\pgfpathlineto{\pgfqpoint{5.602800in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.102961in}}%
\pgfpathlineto{\pgfqpoint{5.582601in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.095348in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.090377in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{5.558183in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.078998in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.073648in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.067234in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.061599in}}%
\pgfpathlineto{\pgfqpoint{5.513564in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.055537in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.050156in}}%
\pgfpathlineto{\pgfqpoint{5.490250in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.044729in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.039937in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.035532in}}%
\pgfpathlineto{\pgfqpoint{5.462806in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{5.442990in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{5.434745in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.010815in}}%
\pgfpathlineto{\pgfqpoint{5.410184in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.006790in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.002854in}}%
\pgfpathlineto{\pgfqpoint{5.379841in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{2.997771in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{5.347479in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{2.985519in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{2.982222in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.977701in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.977010in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.974355in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{5.281350in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.969402in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.970876in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.968771in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.966478in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.968601in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.970623in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.964049in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.966137in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.970905in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.974201in}}%
\pgfpathlineto{\pgfqpoint{5.130218in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.979767in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.981184in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{2.981814in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{2.983340in}}%
\pgfpathlineto{\pgfqpoint{5.070621in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{2.988068in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{2.990961in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{2.996958in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{2.998182in}}%
\pgfpathlineto{\pgfqpoint{5.034181in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.005979in}}%
\pgfpathlineto{\pgfqpoint{5.016851in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.013093in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.007421in}}%
\pgfpathlineto{\pgfqpoint{4.996780in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.013547in}}%
\pgfpathlineto{\pgfqpoint{4.981471in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.023232in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.026355in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{4.953320in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.044480in}}%
\pgfpathlineto{\pgfqpoint{4.933940in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.051307in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.050839in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.054841in}}%
\pgfpathlineto{\pgfqpoint{4.900756in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.063934in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.069058in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.076859in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.080191in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.099260in}}%
\pgfpathlineto{\pgfqpoint{4.831206in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.095826in}}%
\pgfpathlineto{\pgfqpoint{4.830888in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.103283in}}%
\pgfpathlineto{\pgfqpoint{4.815692in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.114222in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.118395in}}%
\pgfpathlineto{\pgfqpoint{4.795679in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.124461in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.130869in}}%
\pgfpathlineto{\pgfqpoint{4.775365in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.138717in}}%
\pgfpathlineto{\pgfqpoint{4.758957in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.146758in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.150348in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.159220in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.164073in}}%
\pgfpathlineto{\pgfqpoint{4.705581in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.174441in}}%
\pgfpathlineto{\pgfqpoint{4.682591in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.182252in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.190743in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.187463in}}%
\pgfpathlineto{\pgfqpoint{4.649778in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.193809in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.202166in}}%
\pgfpathlineto{\pgfqpoint{4.627364in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.210109in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.215377in}}%
\pgfpathlineto{\pgfqpoint{4.601256in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.220312in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.227175in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.224216in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{4.558577in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.232931in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.236348in}}%
\pgfpathlineto{\pgfqpoint{4.532086in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.242605in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.242519in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.248468in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.253169in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.248621in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{4.475265in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.258674in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.258288in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.264418in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.265887in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.263133in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.262038in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.255985in}}%
\pgfpathlineto{\pgfqpoint{4.394442in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.270263in}}%
\pgfpathlineto{\pgfqpoint{4.380700in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.266002in}}%
\pgfpathlineto{\pgfqpoint{4.380313in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{4.362793in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.262659in}}%
\pgfpathlineto{\pgfqpoint{4.355963in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.274435in}}%
\pgfpathlineto{\pgfqpoint{4.340247in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{4.332720in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.326870in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.241707in}}%
\pgfpathlineto{\pgfqpoint{4.326824in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.320609in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{4.318125in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.299415in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.289956in}}%
\pgfpathlineto{\pgfqpoint{4.301380in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{4.297260in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.258122in}}%
\pgfpathlineto{\pgfqpoint{4.284354in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.266421in}}%
\pgfpathlineto{\pgfqpoint{4.283195in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.261570in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.262154in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.261194in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.256343in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.256364in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.254246in}}%
\pgfpathlineto{\pgfqpoint{4.219176in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.245607in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.243121in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.244735in}}%
\pgfpathlineto{\pgfqpoint{4.181168in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.239615in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.233953in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{4.154131in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.217732in}}%
\pgfpathlineto{\pgfqpoint{4.143482in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.214870in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.208510in}}%
\pgfpathlineto{\pgfqpoint{4.118675in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.200483in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.194981in}}%
\pgfpathlineto{\pgfqpoint{4.099230in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.186410in}}%
\pgfpathlineto{\pgfqpoint{4.083280in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{4.070496in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.167671in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.157258in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.146117in}}%
\pgfpathlineto{\pgfqpoint{4.046926in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.128349in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.114521in}}%
\pgfpathlineto{\pgfqpoint{4.018912in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.105240in}}%
\pgfpathlineto{\pgfqpoint{4.010698in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.084664in}}%
\pgfpathlineto{\pgfqpoint{4.004524in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.998134in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.063725in}}%
\pgfpathlineto{\pgfqpoint{3.992169in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.986489in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.040560in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.978998in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.976140in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.973514in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.995370in}}%
\pgfpathlineto{\pgfqpoint{3.969841in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.966049in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.960420in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.957913in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.956031in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.954392in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.952996in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.951828in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.884041in}}%
\pgfpathlineto{\pgfqpoint{3.950736in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.949662in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.948902in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.948250in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.947746in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.947444in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.947356in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.947467in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.947766in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.948240in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.948878in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.949673in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.950621in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.722544in}}%
\pgfpathlineto{\pgfqpoint{3.951672in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.952723in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.953903in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.956604in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.958122in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.959744in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.961461in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.629412in}}%
\pgfpathlineto{\pgfqpoint{3.963632in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.966141in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.968771in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.971508in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.579473in}}%
\pgfpathlineto{\pgfqpoint{3.973802in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.975697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.977658in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.979715in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.981842in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.514861in}}%
\pgfpathlineto{\pgfqpoint{3.984177in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.987093in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.990040in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.993016in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{3.997450in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.003284in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{4.007200in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.010252in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.013323in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.405467in}}%
\pgfpathlineto{\pgfqpoint{4.018895in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.396941in}}%
\pgfpathlineto{\pgfqpoint{4.028828in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.033452in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{4.037780in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.043746in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.046705in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{4.050359in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.054479in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.058542in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.293151in}}%
\pgfpathlineto{\pgfqpoint{4.063268in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.067910in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{4.071030in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.073391in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.075669in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.077861in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{4.081088in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.217008in}}%
\pgfpathlineto{\pgfqpoint{4.092935in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.095781in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.098512in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.101120in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.169744in}}%
\pgfpathlineto{\pgfqpoint{4.103493in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.105686in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.107740in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.109651in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.104556in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.116492in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.119145in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.121623in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.055111in}}%
\pgfpathlineto{\pgfqpoint{4.123340in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.124050in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.124673in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.126037in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.126328in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.126536in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.126703in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.126679in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.126048in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.125647in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.125162in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.124574in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.123887in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.123088in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{4.120529in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.114366in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.787859in}}%
\pgfpathlineto{\pgfqpoint{4.111751in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.110275in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.108724in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.107088in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.105384in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.103596in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.101738in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{4.099261in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.096638in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.093897in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.091055in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{4.090029in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.672562in}}%
\pgfpathlineto{\pgfqpoint{4.078362in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.076379in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.074335in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.072224in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.070052in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{4.066674in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.062718in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.058671in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{4.054759in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{4.047143in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.044356in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.041538in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.038692in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.497090in}}%
\pgfpathlineto{\pgfqpoint{4.035069in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{4.024612in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{4.013594in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.010396in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.007215in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{4.002897in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.996290in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.992099in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.985714in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{3.982774in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.980321in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.977936in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.975624in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{3.971094in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.968811in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.966597in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.964453in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.962385in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.958241in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.956326in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.954530in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.952858in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{3.951308in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.949741in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.948335in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.947079in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.945973in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.942820in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.942722in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.942822in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.943115in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.943588in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.944253in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.945022in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.946016in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.947159in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.948475in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.950031in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{3.951807in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.953707in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.955879in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.958341in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.961125in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{3.964085in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.967223in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.970614in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{3.974108in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.977619in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.981446in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{3.986352in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.992556in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{3.999364in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{4.006495in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.013051in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.737997in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.035903in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.723638in}}%
\pgfpathlineto{\pgfqpoint{4.043716in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{4.053255in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{4.077754in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{4.093184in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{4.105779in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{4.119256in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{4.139691in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.157745in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{4.216643in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{4.275096in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.281948in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{4.289006in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{4.295722in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.303068in}{0.555113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.302195in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.294660in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{4.294633in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.275036in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.766016in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{4.239644in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{4.199081in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{4.195821in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{4.184756in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{4.171117in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{4.155802in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{4.148148in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{4.140653in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.857698in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{4.119773in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{4.109957in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.106635in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.103777in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{4.101274in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.098621in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.096487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.094825in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.093497in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.092810in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.092428in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.092456in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.092892in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.093725in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.094954in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.096581in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.098620in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.101071in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{4.103400in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.105925in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.108747in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.111850in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{4.116289in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.121397in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.131938in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{4.137777in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.143970in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{4.148756in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.153569in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{4.165417in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.281496in}}%
\pgfpathlineto{\pgfqpoint{4.194165in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.267424in}}%
\pgfpathlineto{\pgfqpoint{4.205387in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{4.213492in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.219190in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.306527in}}%
\pgfpathlineto{\pgfqpoint{4.238174in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{4.246852in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{4.259393in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.312263in}}%
\pgfpathlineto{\pgfqpoint{4.274748in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.276787in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.278743in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.280624in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.282425in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{4.296240in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.299209in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.300536in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.301797in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.302981in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.304124in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.305223in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{4.305507in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.306376in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.307292in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.308249in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.309278in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.310369in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.311569in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.312849in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.315820in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.318274in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.319530in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.320840in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.322202in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.323624in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.326603in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{4.327144in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.329165in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.331114in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.333013in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.334848in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.336643in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{4.338215in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.339504in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.340689in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.341776in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.342781in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.343713in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.344581in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.345389in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.346145in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.346851in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.347514in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.348138in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.469984in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.352051in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.358294in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{4.362220in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.397278in}}%
\pgfpathlineto{\pgfqpoint{4.370438in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.373113in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.378985in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{4.381889in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.384794in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.387548in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{4.391912in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.393721in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.395601in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.399578in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.331801in}}%
\pgfpathlineto{\pgfqpoint{4.403590in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.341190in}}%
\pgfpathlineto{\pgfqpoint{4.414745in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.420438in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{4.426046in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.431724in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{4.437552in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.409935in}}%
\pgfpathlineto{\pgfqpoint{4.446338in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.390769in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.382698in}}%
\pgfpathlineto{\pgfqpoint{4.484593in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{4.506576in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{4.511209in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.513962in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.516764in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.519614in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{4.521130in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{4.536845in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.337316in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{4.556861in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.561588in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.305607in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.578464in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.581465in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{4.587665in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.591029in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.594276in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{4.598163in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{4.605751in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.610955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.615691in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{4.632332in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.224035in}}%
\pgfpathlineto{\pgfqpoint{4.637968in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.640230in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.642198in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.643888in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.645317in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.646502in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.648134in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.648587in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{4.649251in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.648767in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.101189in}}%
\pgfpathlineto{\pgfqpoint{4.648242in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.647474in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.646332in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.644802in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.642885in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.640576in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{4.637799in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.633838in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{4.623462in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{4.616263in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.611602in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.606450in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.942590in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.597281in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{4.592361in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.587262in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{4.566202in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.879609in}}%
\pgfpathlineto{\pgfqpoint{4.558250in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{4.550461in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{4.539331in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.836454in}}%
\pgfpathlineto{\pgfqpoint{4.526685in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.514486in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{4.506225in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{4.486994in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{4.467459in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.776319in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.776415in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{4.407800in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{4.396698in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.750486in}}%
\pgfpathlineto{\pgfqpoint{4.368130in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{4.351853in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{4.346118in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.338494in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.751068in}}%
\pgfpathlineto{\pgfqpoint{4.333661in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.780835in}}%
\pgfpathlineto{\pgfqpoint{4.324973in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.321624in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.318114in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.742936in}}%
\pgfpathlineto{\pgfqpoint{4.313864in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.309166in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.715202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.955334in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.953320in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.951300in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.949242in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.789201in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.791102in}}%
\pgfpathlineto{\pgfqpoint{5.933944in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.929517in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.925168in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{5.924737in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{5.909852in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{5.898760in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{5.888851in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{5.874151in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{5.824370in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.804617in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{5.805511in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{5.790746in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{5.775739in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.754281in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{5.739290in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.888574in}}%
\pgfpathlineto{\pgfqpoint{5.718422in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.713834in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{5.709209in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.703389in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{5.698038in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.692768in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{5.687748in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.681741in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.988189in}}%
\pgfpathlineto{\pgfqpoint{5.677334in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.675149in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.673288in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.671815in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.670745in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.670072in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.669788in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.669882in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.670346in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.671159in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.672313in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.673799in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.675613in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.677758in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{5.686785in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.164928in}}%
\pgfpathlineto{\pgfqpoint{5.693137in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.698633in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.189712in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{5.711019in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.714228in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.717634in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.721228in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{5.757955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.763104in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.274520in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.276041in}}%
\pgfpathlineto{\pgfqpoint{5.791281in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.292344in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{5.823864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.304509in}}%
\pgfpathlineto{\pgfqpoint{5.857412in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{5.868436in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.281408in}}%
\pgfpathlineto{\pgfqpoint{5.873950in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.295249in}}%
\pgfpathlineto{\pgfqpoint{5.886980in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.892843in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{5.893082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.283558in}}%
\pgfpathlineto{\pgfqpoint{5.903967in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.911495in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{5.917294in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{5.925908in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.927353in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.928853in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.930448in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.932130in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.933916in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.935822in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{5.936101in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{5.947344in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.948255in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.949901in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.950689in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.951364in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.952055in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.952701in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.953315in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{5.953908in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{5.954464in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{5.955035in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{5.955553in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{5.956569in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{5.957054in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{5.957543in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{5.958652in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{5.959248in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{5.959850in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{5.960515in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{5.961171in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{5.961876in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{5.962616in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.963399in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.965094in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.966059in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.967061in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{5.971390in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.974864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.978013in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{5.981659in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.985394in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.988943in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{5.989681in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.991148in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.992692in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.994313in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.996011in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.997793in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.999660in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.269068in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.261416in}}%
\pgfpathlineto{\pgfqpoint{6.012325in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{6.027165in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{6.046273in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{6.062830in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{6.073146in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.208712in}}%
\pgfpathlineto{\pgfqpoint{6.080385in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.188723in}}%
\pgfpathlineto{\pgfqpoint{6.086716in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.092544in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{6.099470in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{6.108672in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.113659in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{6.118191in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.122474in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.126243in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{6.129985in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.138729in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{6.140900in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.142273in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.143206in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.143766in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.143325in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.142312in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.140776in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{6.138357in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.129856in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.929940in}}%
\pgfpathlineto{\pgfqpoint{6.126071in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.122031in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.111809in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.104655in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{6.095060in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.087545in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{6.079306in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{6.068923in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{6.051286in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{6.031248in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{6.007796in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{5.995522in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.963427in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.960324in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.725475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.326759in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.326459in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.326186in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.325911in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.325661in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.325420in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.325201in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.324989in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.324795in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.324606in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.324443in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.324154in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.323929in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.323843in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.323767in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.323705in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.323653in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.323613in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.323588in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.323606in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.323624in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.323664in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.323886in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.323996in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.324255in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.324401in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.324745in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.324932in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.325139in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.325353in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.325583in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.325823in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.326078in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.326338in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.326621in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.181212in}}%
\pgfpathlineto{\pgfqpoint{4.327223in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.327727in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.328183in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.329032in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.329415in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.329769in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.330098in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.330399in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.330675in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.330923in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.331145in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.331346in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.331528in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.331685in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.331817in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.331929in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.332010in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.332070in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.332091in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.332097in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.332063in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.332019in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.331867in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.331762in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.331628in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.331473in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.331293in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.331094in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.330873in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.330631in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.330365in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.330069in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.329760in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.329425in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.328689in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.328293in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.327860in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.327429in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.326955in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.670601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.945899in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{5.935621in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{5.935324in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{5.935043in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.934770in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.934509in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.934263in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.933818in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.933617in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.933257in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.933096in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.932946in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.932808in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.932692in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.932593in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.932509in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.932443in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.932392in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.932357in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.932337in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.932333in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.932345in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.932374in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.932422in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.932488in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.932574in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.932681in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.932808in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.932952in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{5.933117in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{5.933505in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{5.933725in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{5.933967in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{5.934229in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{5.934513in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{5.934819in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{5.935147in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{5.935500in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{5.936193in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{5.939392in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{5.942676in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{5.946126in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{5.946580in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{5.946748in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{5.946904in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{5.947327in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{5.947450in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{5.947565in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{5.947673in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{5.947876in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{5.947963in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{5.948045in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{5.948115in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{5.948176in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.948278in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.948321in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.948359in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.948386in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.948410in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.948420in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.948422in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.948419in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.948409in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.948391in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.948330in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.948285in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.948235in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.948172in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.948112in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.948043in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.947958in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.947862in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.947758in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.947652in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.947539in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.947424in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.947030in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.946883in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{5.946734in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{5.946562in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.770582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.967945in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.967708in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.967607in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.967512in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.967428in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.967348in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.967281in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.967224in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.967184in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.967163in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.967136in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.967122in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.967117in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.967125in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.967144in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.967174in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.967214in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.967264in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.967323in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.967394in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.967480in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.967572in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.967790in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.967913in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.132433in}}%
\pgfpathlineto{\pgfqpoint{5.968238in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{5.968512in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{5.968755in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{5.968974in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{5.969157in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{5.969325in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{5.969456in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{5.969561in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{5.969645in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{5.969710in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{5.969756in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{5.969778in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{5.969781in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{5.969757in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.969719in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{5.969657in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.969607in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{5.969520in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{5.969407in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{5.969276in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{5.969125in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{5.968788in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{5.968595in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.968141in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.813349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.347763in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.346948in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.346064in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.345101in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.344055in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.340274in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.338739in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.545167in}}%
\pgfpathlineto{\pgfqpoint{4.336917in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.334735in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.332463in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.330127in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.327689in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{4.326491in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.325499in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.324532in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.322676in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.321744in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.319999in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.319144in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.318310in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.317481in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.316681in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.455055in}}%
\pgfpathlineto{\pgfqpoint{4.310722in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.446767in}}%
\pgfpathlineto{\pgfqpoint{4.304462in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.302077in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.299537in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.296926in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.498304in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.481862in}}%
\pgfpathlineto{\pgfqpoint{4.283049in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.279235in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.277114in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.274840in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.544869in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.540284in}}%
\pgfpathlineto{\pgfqpoint{4.253340in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.535997in}}%
\pgfpathlineto{\pgfqpoint{4.251298in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.551424in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{4.221839in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.562754in}}%
\pgfpathlineto{\pgfqpoint{4.215059in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.209758in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.587364in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.595087in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.587619in}}%
\pgfpathlineto{\pgfqpoint{4.180487in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.170560in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{4.159179in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.625944in}}%
\pgfpathlineto{\pgfqpoint{4.152696in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.148974in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.145398in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{4.137992in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.676669in}}%
\pgfpathlineto{\pgfqpoint{4.131422in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.126859in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{4.122635in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.118476in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.114744in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.740095in}}%
\pgfpathlineto{\pgfqpoint{4.111153in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.778967in}}%
\pgfpathlineto{\pgfqpoint{4.101426in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.099675in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.098346in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.097432in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.096948in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.096913in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.097356in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.099418in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.101113in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.107175in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.111412in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{4.115348in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.119664in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.958402in}}%
\pgfpathlineto{\pgfqpoint{4.124510in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.129958in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.981716in}}%
\pgfpathlineto{\pgfqpoint{4.137513in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{4.146078in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.151154in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.019742in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.029210in}}%
\pgfpathlineto{\pgfqpoint{4.170980in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.041410in}}%
\pgfpathlineto{\pgfqpoint{4.182465in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.052014in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.053923in}}%
\pgfpathlineto{\pgfqpoint{4.207126in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.060452in}}%
\pgfpathlineto{\pgfqpoint{4.218089in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.073325in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.078413in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.081547in}}%
\pgfpathlineto{\pgfqpoint{4.244951in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.087575in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.090306in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.090455in}}%
\pgfpathlineto{\pgfqpoint{4.279754in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{4.289097in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.092301in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.300209in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.304524in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.122673in}}%
\pgfpathlineto{\pgfqpoint{4.312099in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.138108in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.319068in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.321022in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.322942in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.324835in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.326721in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.070863in}}%
\pgfpathlineto{\pgfqpoint{4.327157in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.332409in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.095659in}}%
\pgfpathlineto{\pgfqpoint{4.337892in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.103701in}}%
\pgfpathlineto{\pgfqpoint{4.354231in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.089603in}}%
\pgfpathlineto{\pgfqpoint{4.365406in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{4.374992in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.091301in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.094380in}}%
\pgfpathlineto{\pgfqpoint{4.396959in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.074148in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.075870in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.076469in}}%
\pgfpathlineto{\pgfqpoint{4.444321in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.059503in}}%
\pgfpathlineto{\pgfqpoint{4.455780in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.055751in}}%
\pgfpathlineto{\pgfqpoint{4.474453in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.044492in}}%
\pgfpathlineto{\pgfqpoint{4.485502in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.032481in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.034821in}}%
\pgfpathlineto{\pgfqpoint{4.507662in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.020848in}}%
\pgfpathlineto{\pgfqpoint{4.515758in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.003792in}}%
\pgfpathlineto{\pgfqpoint{4.528885in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.997551in}}%
\pgfpathlineto{\pgfqpoint{4.537617in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.980010in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.965513in}}%
\pgfpathlineto{\pgfqpoint{4.553914in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.559937in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.943528in}}%
\pgfpathlineto{\pgfqpoint{4.566500in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.573546in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.925697in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.923805in}}%
\pgfpathlineto{\pgfqpoint{4.588026in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.591950in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.890627in}}%
\pgfpathlineto{\pgfqpoint{4.595468in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.599170in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.602325in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.605056in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.849210in}}%
\pgfpathlineto{\pgfqpoint{4.607838in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.610380in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.612468in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.614163in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.780285in}}%
\pgfpathlineto{\pgfqpoint{4.616495in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.617123in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.617348in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.617169in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.616591in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.729505in}}%
\pgfpathlineto{\pgfqpoint{4.615591in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.614178in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.612338in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.610087in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.663719in}}%
\pgfpathlineto{\pgfqpoint{4.604759in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.602386in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.599787in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.596972in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.613795in}}%
\pgfpathlineto{\pgfqpoint{4.594087in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.591276in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.588290in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.585146in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{4.583472in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.580345in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.576970in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.562366in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.557925in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.553226in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.570328in}}%
\pgfpathlineto{\pgfqpoint{4.541378in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.560988in}}%
\pgfpathlineto{\pgfqpoint{4.535106in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.540719in}}%
\pgfpathlineto{\pgfqpoint{4.520754in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.549483in}}%
\pgfpathlineto{\pgfqpoint{4.519746in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.516547in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.513404in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.510312in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.507854in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.494291in}}%
\pgfpathlineto{\pgfqpoint{4.494574in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.510356in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{4.467710in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.499628in}}%
\pgfpathlineto{\pgfqpoint{4.465338in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.449058in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{4.437347in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.492703in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.426832in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.520828in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.413654in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.538149in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{4.401462in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.399391in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.395460in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.393598in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.391802in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.471630in}}%
\pgfpathlineto{\pgfqpoint{4.390044in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.386568in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.382840in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.507448in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.375509in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.369932in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.462840in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.361685in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{4.357988in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.355282in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.350043in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.430995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956715in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{5.956085in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{5.955400in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{5.954643in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{5.953821in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{5.952915in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.951901in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.950786in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.949535in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.948121in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.718729in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.711346in}}%
\pgfpathlineto{\pgfqpoint{5.934281in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.930530in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.927228in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.673868in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.677504in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.680993in}}%
\pgfpathlineto{\pgfqpoint{5.901871in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{5.884738in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.679882in}}%
\pgfpathlineto{\pgfqpoint{5.879750in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.691553in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.687238in}}%
\pgfpathlineto{\pgfqpoint{5.851630in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.688821in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.691350in}}%
\pgfpathlineto{\pgfqpoint{5.827391in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.823298in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.819528in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.724903in}}%
\pgfpathlineto{\pgfqpoint{5.810383in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.734403in}}%
\pgfpathlineto{\pgfqpoint{5.800652in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.750609in}}%
\pgfpathlineto{\pgfqpoint{5.794579in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.790766in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.787752in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.791104in}}%
\pgfpathlineto{\pgfqpoint{5.785445in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.782229in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.782041in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.782771in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.784435in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.858473in}}%
\pgfpathlineto{\pgfqpoint{5.786627in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.789117in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.792577in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.899969in}}%
\pgfpathlineto{\pgfqpoint{5.796985in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.803289in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.919502in}}%
\pgfpathlineto{\pgfqpoint{5.811472in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.933344in}}%
\pgfpathlineto{\pgfqpoint{5.819445in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.824474in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{5.833580in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.965871in}}%
\pgfpathlineto{\pgfqpoint{5.849707in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.974560in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.977120in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{5.876358in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.990665in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.989607in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.995532in}}%
\pgfpathlineto{\pgfqpoint{5.913316in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.998991in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{5.927302in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.935151in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{5.947860in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.950873in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.953674in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.027715in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.963325in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.967926in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.998429in}}%
\pgfpathlineto{\pgfqpoint{5.968895in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.001224in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.004891in}}%
\pgfpathlineto{\pgfqpoint{5.992952in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.999764in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.985739in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.978932in}}%
\pgfpathlineto{\pgfqpoint{6.017627in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{6.031192in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.951306in}}%
\pgfpathlineto{\pgfqpoint{6.044131in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.052680in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.935935in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.919928in}}%
\pgfpathlineto{\pgfqpoint{6.067365in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.071691in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.074953in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.887542in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.078330in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.078820in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.078809in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.078151in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.076861in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{6.074865in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.071710in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.067664in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.772019in}}%
\pgfpathlineto{\pgfqpoint{6.061806in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.757273in}}%
\pgfpathlineto{\pgfqpoint{6.052800in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.044903in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.740816in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.731785in}}%
\pgfpathlineto{\pgfqpoint{6.031854in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.720103in}}%
\pgfpathlineto{\pgfqpoint{6.020236in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.712116in}}%
\pgfpathlineto{\pgfqpoint{6.004207in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.703702in}}%
\pgfpathlineto{\pgfqpoint{5.997789in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.994756in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.991915in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.659283in}}%
\pgfpathlineto{\pgfqpoint{5.980694in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{5.970398in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.685074in}}%
\pgfpathlineto{\pgfqpoint{5.967603in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.965809in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.964186in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.962731in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{5.961419in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{5.960220in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{5.959143in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{5.958162in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.585626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.715202in}}%
\pgfpathlineto{\pgfqpoint{4.309166in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.313864in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.742936in}}%
\pgfpathlineto{\pgfqpoint{4.318114in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.321624in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.324973in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.780835in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.333661in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.751068in}}%
\pgfpathlineto{\pgfqpoint{4.338494in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.346118in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{4.351853in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{4.368130in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.750486in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{4.396698in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{4.407800in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.776415in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.776319in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{4.467459in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{4.486994in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{4.506225in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{4.514486in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{4.526685in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.836454in}}%
\pgfpathlineto{\pgfqpoint{4.539331in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{4.550461in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{4.558250in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.879609in}}%
\pgfpathlineto{\pgfqpoint{4.566202in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{4.587262in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.592361in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{4.597281in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.602024in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.942590in}}%
\pgfpathlineto{\pgfqpoint{4.606450in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.611602in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.616263in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{4.623462in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{4.629410in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.633838in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.637799in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{4.640576in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.642885in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.644802in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.646332in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.647474in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.648242in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.101189in}}%
\pgfpathlineto{\pgfqpoint{4.648767in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.649251in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{4.648587in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.648134in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.646502in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.645317in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.643888in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.642198in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.640230in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.637968in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.224035in}}%
\pgfpathlineto{\pgfqpoint{4.632332in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{4.615691in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.610955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.605751in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{4.602062in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.598163in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{4.594276in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.591029in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.587665in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{4.581465in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.578464in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.305607in}}%
\pgfpathlineto{\pgfqpoint{4.561588in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.556861in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.337316in}}%
\pgfpathlineto{\pgfqpoint{4.536845in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{4.521130in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{4.519614in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.516764in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.513962in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.511209in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{4.506576in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.484593in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.382698in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.390769in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.446338in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.409935in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.437552in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{4.431724in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.426046in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{4.420438in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.414745in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.341190in}}%
\pgfpathlineto{\pgfqpoint{4.403590in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.331801in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.399578in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.395601in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.393721in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.391912in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.387548in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.384794in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.381889in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{4.378985in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.373113in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.370438in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.397278in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.362220in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{4.358294in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.352051in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.469984in}}%
\pgfpathlineto{\pgfqpoint{4.348138in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.347514in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.346851in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.346145in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.345389in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.344581in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.343713in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.342781in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.341776in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.340689in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.339504in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.338215in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{4.336643in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.334848in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.333013in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.331114in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.329165in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.327144in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{4.326603in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.323624in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.322202in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.320840in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.319530in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.318274in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.317064in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{4.315820in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.312849in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.311569in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.310369in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.309278in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.308249in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.307292in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.306376in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.305507in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{4.305223in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.304124in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.302981in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.301797in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.300536in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.299209in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.296240in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{4.282425in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.280624in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.278743in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.276787in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.274748in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.312263in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{4.259393in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{4.246852in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{4.238174in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.306527in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{4.219190in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.213492in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{4.205387in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.267424in}}%
\pgfpathlineto{\pgfqpoint{4.194165in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.281496in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{4.165417in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{4.153569in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.148756in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{4.143970in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.137777in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{4.131938in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{4.121397in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.116289in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{4.111850in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.108747in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.105925in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.103400in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{4.101071in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.098620in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.096581in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.094954in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.093725in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.092892in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.092456in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.092428in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.092810in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.093497in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.094825in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.096487in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.098621in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.101274in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{4.103777in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.106635in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.109957in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.119773in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.857698in}}%
\pgfpathlineto{\pgfqpoint{4.140653in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{4.148148in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{4.155802in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{4.171117in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{4.184756in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{4.195821in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{4.199081in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{4.239644in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.766016in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{4.275036in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{4.294633in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{4.294660in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.302195in}{0.725310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300255in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{4.281027in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.273928in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{4.245953in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{4.231659in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{4.220575in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{4.213274in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.929034in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.201118in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{4.194924in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.188264in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.184217in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.183832in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.184177in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.185409in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{4.187722in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.195106in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.207432in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{4.212989in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.218920in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{4.242145in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{4.265671in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.139588in}}%
\pgfpathlineto{\pgfqpoint{4.277329in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.281587in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.170011in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{4.298440in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.196224in}}%
\pgfpathlineto{\pgfqpoint{4.308548in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.313329in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.168708in}}%
\pgfpathlineto{\pgfqpoint{4.317243in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.319801in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.322621in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{4.328464in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.332867in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{4.340840in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.344652in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.347997in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.356075in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{4.366549in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{4.374860in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.150564in}}%
\pgfpathlineto{\pgfqpoint{4.394677in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.401492in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{4.420248in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.100053in}}%
\pgfpathlineto{\pgfqpoint{4.432344in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{4.439489in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.444482in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{4.449236in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.454623in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.455309in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.454741in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.453307in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.449211in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{4.444641in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.440652in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.435260in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{4.428142in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.418347in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{4.405033in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.905186in}}%
\pgfpathlineto{\pgfqpoint{4.398353in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.393354in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{4.373890in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{4.357732in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.339925in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.332390in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.323291in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.318885in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{4.313132in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.835431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{5.960324in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.963427in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{5.995522in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{6.007796in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{6.031248in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{6.051286in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{6.068923in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{6.079306in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{6.087545in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.095060in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{6.104655in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.111809in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{6.122031in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.126071in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.929940in}}%
\pgfpathlineto{\pgfqpoint{6.129856in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.138357in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{6.140776in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.142312in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.143325in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.143766in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.143206in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.142273in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.140900in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{6.138729in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.129985in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{6.126243in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.122474in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.118191in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{6.113659in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.108672in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{6.099470in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{6.092544in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.086716in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.188723in}}%
\pgfpathlineto{\pgfqpoint{6.080385in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.208712in}}%
\pgfpathlineto{\pgfqpoint{6.073146in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{6.062830in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{6.046273in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{6.027165in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{6.012325in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.261416in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.269068in}}%
\pgfpathlineto{\pgfqpoint{5.999660in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.997793in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.996011in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.994313in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.992692in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.991148in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.989681in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{5.988943in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.985394in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.981659in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{5.978013in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.974864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.971390in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{5.967061in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.966059in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.965094in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.963399in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.962616in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.961876in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{5.961171in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{5.960515in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{5.959850in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{5.959248in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{5.958652in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{5.957543in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{5.957054in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{5.956569in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{5.955553in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{5.955035in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{5.954464in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{5.953908in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{5.953315in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{5.952701in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{5.952055in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{5.951364in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.950689in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.949901in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.948255in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.947344in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{5.936101in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{5.935822in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.933916in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.932130in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.930448in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.928853in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.927353in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.925908in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{5.917294in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{5.911495in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.903967in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.283558in}}%
\pgfpathlineto{\pgfqpoint{5.893082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{5.892843in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.886980in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.295249in}}%
\pgfpathlineto{\pgfqpoint{5.873950in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.281408in}}%
\pgfpathlineto{\pgfqpoint{5.868436in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{5.857412in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.304509in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{5.823864in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.292344in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{5.791281in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.276041in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.274520in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{5.763104in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.757955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{5.721228in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.717634in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.714228in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.711019in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.189712in}}%
\pgfpathlineto{\pgfqpoint{5.698633in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.693137in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.164928in}}%
\pgfpathlineto{\pgfqpoint{5.686785in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{5.677758in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.675613in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.673799in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.672313in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.671159in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.670346in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.669882in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.669788in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.670072in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.670745in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.671815in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.673288in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.675149in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.677334in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.988189in}}%
\pgfpathlineto{\pgfqpoint{5.681741in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.687748in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{5.692768in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.698038in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{5.703389in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.709209in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{5.713834in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.718422in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.888574in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{5.739290in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{5.754281in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{5.775739in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{5.790746in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{5.805511in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.804617in}}%
\pgfpathlineto{\pgfqpoint{5.824370in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{5.874151in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{5.888851in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{5.898760in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{5.909852in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{5.924737in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{5.925168in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.929517in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.933944in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.791102in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.789201in}}%
\pgfpathlineto{\pgfqpoint{5.947124in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.949242in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.951300in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.953320in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.955334in}{0.737466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.954924in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.951793in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.948426in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{5.930042in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{5.913609in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.905302in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{5.882813in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{5.872402in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{5.861533in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{5.845134in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.841016in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.976294in}}%
\pgfpathlineto{\pgfqpoint{5.838225in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.836378in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.835840in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.836361in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.838225in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{5.841265in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.845440in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.063632in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{5.864157in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{5.875094in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.097612in}}%
\pgfpathlineto{\pgfqpoint{5.897793in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{5.907477in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.914219in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.126784in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.928041in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.932900in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{5.947537in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.950011in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.952201in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.954135in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.955874in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{5.959025in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.961181in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.963569in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.966237in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.119219in}}%
\pgfpathlineto{\pgfqpoint{5.977604in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{5.988437in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{5.989859in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.993677in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.997774in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{6.006891in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{6.019167in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{6.028722in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{6.043386in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.047858in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.051023in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.006541in}}%
\pgfpathlineto{\pgfqpoint{6.053977in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.054050in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{6.052777in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.050592in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.047155in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{6.042270in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.035405in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{6.026927in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{6.016300in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{6.001677in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{5.993920in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{5.964844in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.960595in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.849358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348289in}{2.430995in}}%
\pgfpathlineto{\pgfqpoint{4.350043in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.355282in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.357988in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{4.361685in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.462840in}}%
\pgfpathlineto{\pgfqpoint{4.369932in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.375509in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.507448in}}%
\pgfpathlineto{\pgfqpoint{4.382840in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.386568in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.390044in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.471630in}}%
\pgfpathlineto{\pgfqpoint{4.391802in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.393598in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.395460in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.399391in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.401462in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.538149in}}%
\pgfpathlineto{\pgfqpoint{4.413654in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.520828in}}%
\pgfpathlineto{\pgfqpoint{4.426832in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.492703in}}%
\pgfpathlineto{\pgfqpoint{4.437347in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{4.449058in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{4.465338in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.499628in}}%
\pgfpathlineto{\pgfqpoint{4.467710in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.510356in}}%
\pgfpathlineto{\pgfqpoint{4.494574in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.494291in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.507854in}}%
\pgfpathlineto{\pgfqpoint{4.510312in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.513404in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.516547in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.519746in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.549483in}}%
\pgfpathlineto{\pgfqpoint{4.520754in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.540719in}}%
\pgfpathlineto{\pgfqpoint{4.535106in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.560988in}}%
\pgfpathlineto{\pgfqpoint{4.541378in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.570328in}}%
\pgfpathlineto{\pgfqpoint{4.553226in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.557925in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.562366in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{4.576970in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.580345in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.583472in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{4.585146in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.588290in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.591276in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.594087in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.613795in}}%
\pgfpathlineto{\pgfqpoint{4.596972in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.599787in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.602386in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.604759in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.663719in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.610087in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.612338in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.614178in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.615591in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.729505in}}%
\pgfpathlineto{\pgfqpoint{4.616591in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.617169in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.617348in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.617123in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.616495in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.780285in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.614163in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.612468in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.610380in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.607838in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.849210in}}%
\pgfpathlineto{\pgfqpoint{4.605056in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.602325in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.599170in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.595468in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.890627in}}%
\pgfpathlineto{\pgfqpoint{4.591950in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.588026in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.923805in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.925697in}}%
\pgfpathlineto{\pgfqpoint{4.573546in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.566500in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.943528in}}%
\pgfpathlineto{\pgfqpoint{4.559937in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.553914in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.965513in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.980010in}}%
\pgfpathlineto{\pgfqpoint{4.537617in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.997551in}}%
\pgfpathlineto{\pgfqpoint{4.528885in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.003792in}}%
\pgfpathlineto{\pgfqpoint{4.515758in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.020848in}}%
\pgfpathlineto{\pgfqpoint{4.507662in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.034821in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.032481in}}%
\pgfpathlineto{\pgfqpoint{4.485502in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.044492in}}%
\pgfpathlineto{\pgfqpoint{4.474453in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.055751in}}%
\pgfpathlineto{\pgfqpoint{4.455780in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.059503in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{4.444321in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.076469in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.075870in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.074148in}}%
\pgfpathlineto{\pgfqpoint{4.396959in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.094380in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.091301in}}%
\pgfpathlineto{\pgfqpoint{4.374992in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{4.365406in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.089603in}}%
\pgfpathlineto{\pgfqpoint{4.354231in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.103701in}}%
\pgfpathlineto{\pgfqpoint{4.337892in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.095659in}}%
\pgfpathlineto{\pgfqpoint{4.332409in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.327157in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.070863in}}%
\pgfpathlineto{\pgfqpoint{4.326721in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.324835in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.322942in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.321022in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.319068in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.138108in}}%
\pgfpathlineto{\pgfqpoint{4.312099in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.122673in}}%
\pgfpathlineto{\pgfqpoint{4.304524in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.300209in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.092301in}}%
\pgfpathlineto{\pgfqpoint{4.289097in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{4.279754in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.090455in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.090306in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.087575in}}%
\pgfpathlineto{\pgfqpoint{4.244951in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.081547in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.078413in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.073325in}}%
\pgfpathlineto{\pgfqpoint{4.218089in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.060452in}}%
\pgfpathlineto{\pgfqpoint{4.207126in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.053923in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.052014in}}%
\pgfpathlineto{\pgfqpoint{4.182465in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.041410in}}%
\pgfpathlineto{\pgfqpoint{4.170980in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.029210in}}%
\pgfpathlineto{\pgfqpoint{4.158683in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.019742in}}%
\pgfpathlineto{\pgfqpoint{4.151154in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.146078in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{4.137513in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.981716in}}%
\pgfpathlineto{\pgfqpoint{4.129958in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.124510in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.958402in}}%
\pgfpathlineto{\pgfqpoint{4.119664in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.115348in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{4.111412in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.107175in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{4.101113in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.099418in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.098043in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.097356in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.096913in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.096948in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.097432in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.098346in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.099675in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.101426in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.778967in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.111153in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.740095in}}%
\pgfpathlineto{\pgfqpoint{4.114744in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.118476in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.122635in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{4.126859in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.131422in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.676669in}}%
\pgfpathlineto{\pgfqpoint{4.137992in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{4.145398in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.148974in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.152696in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.625944in}}%
\pgfpathlineto{\pgfqpoint{4.159179in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{4.170560in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.180487in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.587619in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.595087in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.587364in}}%
\pgfpathlineto{\pgfqpoint{4.209758in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.215059in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.562754in}}%
\pgfpathlineto{\pgfqpoint{4.221839in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.551424in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.251298in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.535997in}}%
\pgfpathlineto{\pgfqpoint{4.253340in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.540284in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.544869in}}%
\pgfpathlineto{\pgfqpoint{4.274840in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.277114in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.279235in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.283049in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.481862in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.498304in}}%
\pgfpathlineto{\pgfqpoint{4.296926in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.299537in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.302077in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.304462in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.446767in}}%
\pgfpathlineto{\pgfqpoint{4.310722in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.455055in}}%
\pgfpathlineto{\pgfqpoint{4.316681in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.317481in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.318310in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.319144in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.319999in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.321744in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.322676in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.324532in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.325499in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.326491in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{4.327689in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.330127in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.332463in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.334735in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.336917in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.545167in}}%
\pgfpathlineto{\pgfqpoint{4.338739in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.340274in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.341654in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.344055in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.345101in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.346064in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.346948in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.347763in}{2.439427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.310739in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.676979in}}%
\pgfpathlineto{\pgfqpoint{4.303416in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.299004in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.706027in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{4.279964in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.273649in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.721546in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.725563in}}%
\pgfpathlineto{\pgfqpoint{4.246117in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.736384in}}%
\pgfpathlineto{\pgfqpoint{4.232380in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.745146in}}%
\pgfpathlineto{\pgfqpoint{4.221772in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.758500in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.210515in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{4.205186in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.200396in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.811801in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.192568in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.190563in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.190020in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.190533in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.192588in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.195910in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.894733in}}%
\pgfpathlineto{\pgfqpoint{4.200032in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.204789in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.921566in}}%
\pgfpathlineto{\pgfqpoint{4.210386in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.215854in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.944876in}}%
\pgfpathlineto{\pgfqpoint{4.223627in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.957388in}}%
\pgfpathlineto{\pgfqpoint{4.235895in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.966166in}}%
\pgfpathlineto{\pgfqpoint{4.250809in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.975078in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.983232in}}%
\pgfpathlineto{\pgfqpoint{4.276823in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.992989in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{4.300024in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.009050in}}%
\pgfpathlineto{\pgfqpoint{4.306872in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.320935in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.323636in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.973129in}}%
\pgfpathlineto{\pgfqpoint{4.327920in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.337344in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.986807in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.992166in}}%
\pgfpathlineto{\pgfqpoint{4.352960in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.979122in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.984766in}}%
\pgfpathlineto{\pgfqpoint{4.378455in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.971714in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.968154in}}%
\pgfpathlineto{\pgfqpoint{4.393730in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.398454in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.939875in}}%
\pgfpathlineto{\pgfqpoint{4.406837in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.935049in}}%
\pgfpathlineto{\pgfqpoint{4.420060in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.920487in}}%
\pgfpathlineto{\pgfqpoint{4.427962in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.901498in}}%
\pgfpathlineto{\pgfqpoint{4.434150in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.438293in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.441046in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.443455in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.443976in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.444699in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.444291in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.442674in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.439862in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.435705in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{4.428378in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.774362in}}%
\pgfpathlineto{\pgfqpoint{4.417237in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.763623in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.759187in}}%
\pgfpathlineto{\pgfqpoint{4.400997in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.397806in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.394458in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.719696in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.722637in}}%
\pgfpathlineto{\pgfqpoint{4.378544in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.371970in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.702754in}}%
\pgfpathlineto{\pgfqpoint{4.365671in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.713040in}}%
\pgfpathlineto{\pgfqpoint{4.355701in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.692516in}}%
\pgfpathlineto{\pgfqpoint{4.347468in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{4.336593in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.331166in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.739385in}}%
\pgfpathlineto{\pgfqpoint{4.325375in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.323411in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.319925in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.318366in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.316895in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.663605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.585626in}}%
\pgfpathlineto{\pgfqpoint{5.958162in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{5.959143in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{5.960220in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{5.961419in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{5.962731in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{5.964186in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.965809in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.967603in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.685074in}}%
\pgfpathlineto{\pgfqpoint{5.970398in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{5.980694in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.659283in}}%
\pgfpathlineto{\pgfqpoint{5.991915in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.994756in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.997789in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.703702in}}%
\pgfpathlineto{\pgfqpoint{6.004207in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.712116in}}%
\pgfpathlineto{\pgfqpoint{6.020236in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.720103in}}%
\pgfpathlineto{\pgfqpoint{6.031854in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.731785in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.740816in}}%
\pgfpathlineto{\pgfqpoint{6.044903in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.052800in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.757273in}}%
\pgfpathlineto{\pgfqpoint{6.061806in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.772019in}}%
\pgfpathlineto{\pgfqpoint{6.067664in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.071710in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.074865in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{6.076861in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.078151in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.078809in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.078820in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.078330in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.887542in}}%
\pgfpathlineto{\pgfqpoint{6.074953in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.071691in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.067365in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.919928in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.935935in}}%
\pgfpathlineto{\pgfqpoint{6.052680in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.044131in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.951306in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{6.031192in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{6.017627in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.978932in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.985739in}}%
\pgfpathlineto{\pgfqpoint{5.999764in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.992952in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.004891in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.001224in}}%
\pgfpathlineto{\pgfqpoint{5.968895in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.998429in}}%
\pgfpathlineto{\pgfqpoint{5.967926in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.963325in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.027715in}}%
\pgfpathlineto{\pgfqpoint{5.956314in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.953674in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.950873in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.947860in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{5.935151in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.927302in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.998991in}}%
\pgfpathlineto{\pgfqpoint{5.913316in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.995532in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.989607in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.990665in}}%
\pgfpathlineto{\pgfqpoint{5.876358in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.977120in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.974560in}}%
\pgfpathlineto{\pgfqpoint{5.849707in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.965871in}}%
\pgfpathlineto{\pgfqpoint{5.833580in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{5.824474in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.819445in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.933344in}}%
\pgfpathlineto{\pgfqpoint{5.811472in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.919502in}}%
\pgfpathlineto{\pgfqpoint{5.803289in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.796985in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.899969in}}%
\pgfpathlineto{\pgfqpoint{5.792577in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.789117in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.786627in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.858473in}}%
\pgfpathlineto{\pgfqpoint{5.784435in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.782771in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.782041in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.782229in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.785445in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.791104in}}%
\pgfpathlineto{\pgfqpoint{5.787752in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.790766in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.794579in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.750609in}}%
\pgfpathlineto{\pgfqpoint{5.800652in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.734403in}}%
\pgfpathlineto{\pgfqpoint{5.810383in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.724903in}}%
\pgfpathlineto{\pgfqpoint{5.819528in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.823298in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.827391in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.691350in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.688821in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{5.851630in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.687238in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.691553in}}%
\pgfpathlineto{\pgfqpoint{5.879750in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.679882in}}%
\pgfpathlineto{\pgfqpoint{5.884738in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{5.901871in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.680993in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.677504in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.673868in}}%
\pgfpathlineto{\pgfqpoint{5.927228in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.930530in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.934281in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.711346in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.718729in}}%
\pgfpathlineto{\pgfqpoint{5.948121in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.949535in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.950786in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.951901in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.952915in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.953821in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{5.954643in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{5.955400in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{5.956085in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{2.597466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.954485in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.950203in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.812506in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{5.916396in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.818784in}}%
\pgfpathlineto{\pgfqpoint{5.908040in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.839808in}}%
\pgfpathlineto{\pgfqpoint{5.903368in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.901025in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.900797in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.903237in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.878199in}}%
\pgfpathlineto{\pgfqpoint{5.907810in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.899194in}}%
\pgfpathlineto{\pgfqpoint{5.916072in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.910033in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.908790in}}%
\pgfpathlineto{\pgfqpoint{5.949444in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.955698in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.929297in}}%
\pgfpathlineto{\pgfqpoint{5.959743in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.915079in}}%
\pgfpathlineto{\pgfqpoint{5.975605in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.912906in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.908956in}}%
\pgfpathlineto{\pgfqpoint{5.993311in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.997950in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.879638in}}%
\pgfpathlineto{\pgfqpoint{6.001160in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.003288in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.003140in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.000541in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.839710in}}%
\pgfpathlineto{\pgfqpoint{5.997498in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.807716in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.804969in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.804219in}}%
\pgfpathlineto{\pgfqpoint{5.967957in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.961548in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.782203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{4.313132in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{4.318885in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.323291in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.332390in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.339925in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.357732in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{4.373890in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{4.393354in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.398353in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.905186in}}%
\pgfpathlineto{\pgfqpoint{4.405033in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{4.418347in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.428142in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{4.435260in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.440652in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.444641in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{4.449211in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.453307in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.454741in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.455309in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.454623in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.449236in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{4.444482in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.439489in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{4.432344in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.100053in}}%
\pgfpathlineto{\pgfqpoint{4.420248in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{4.401492in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.394677in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.150564in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{4.374860in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{4.366549in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{4.356075in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{4.347997in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.344652in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.340840in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.332867in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.328464in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.322621in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.319801in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.317243in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.168708in}}%
\pgfpathlineto{\pgfqpoint{4.313329in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.308548in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.196224in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.298440in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.170011in}}%
\pgfpathlineto{\pgfqpoint{4.281587in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.277329in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.139588in}}%
\pgfpathlineto{\pgfqpoint{4.265671in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{4.242145in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{4.218920in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.212989in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{4.207432in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{4.195106in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.187722in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{4.185409in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.184177in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.183832in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.184217in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{4.188264in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.194924in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{4.201118in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.929034in}}%
\pgfpathlineto{\pgfqpoint{4.213274in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{4.220575in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{4.231659in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{4.245953in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{4.273928in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.281027in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{4.300255in}{0.846878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296112in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{4.276736in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.937396in}}%
\pgfpathlineto{\pgfqpoint{4.264805in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{4.253440in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{4.247817in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.244648in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.243159in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.243253in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.244827in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.248067in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{4.253875in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{4.266290in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{4.277094in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{4.294727in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{4.305527in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.317062in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.322598in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{4.335772in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{4.347697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{4.348827in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.357300in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{4.365743in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{4.371586in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.375216in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.377567in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.378610in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.378706in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.377370in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.374863in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.370787in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{4.363900in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.937973in}}%
\pgfpathlineto{\pgfqpoint{4.354758in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.924056in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{4.333997in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{4.324000in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.316979in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.910100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{5.960595in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.964844in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{5.993920in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{6.001677in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{6.016300in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{6.026927in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{6.035405in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.042270in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{6.047155in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.050592in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.052777in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{6.054050in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.053977in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.006541in}}%
\pgfpathlineto{\pgfqpoint{6.053021in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.051023in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.047858in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.043386in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{6.028722in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{6.019167in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{6.006891in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{5.997774in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.993677in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.989859in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{5.988437in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{5.977604in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.119219in}}%
\pgfpathlineto{\pgfqpoint{5.966237in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.963569in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.961181in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.959025in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{5.955874in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.954135in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.952201in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.950011in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.947537in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{5.932900in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.928041in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.126784in}}%
\pgfpathlineto{\pgfqpoint{5.914219in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.907477in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{5.897793in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.097612in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{5.875094in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{5.864157in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.063632in}}%
\pgfpathlineto{\pgfqpoint{5.845440in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.841265in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{5.838225in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.836361in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.835840in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.836378in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.838225in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.976294in}}%
\pgfpathlineto{\pgfqpoint{5.841016in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.845134in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{5.861533in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{5.872402in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{5.882813in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{5.905302in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.913609in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{5.930042in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{5.948426in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.951793in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.954924in}{0.859035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.952572in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{5.945418in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{5.927867in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{5.923472in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{5.913512in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.908599in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.905612in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.904213in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.904595in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.906436in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.909967in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{5.915727in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.051777in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.948996in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.954091in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{5.961112in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.967185in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{5.993720in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.998037in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{6.001681in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.004527in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.004977in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.003220in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{5.999402in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.995263in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{5.987314in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{5.963209in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.921400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316109in}{2.663605in}}%
\pgfpathlineto{\pgfqpoint{4.316895in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.318366in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.319925in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.323411in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.325375in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.739385in}}%
\pgfpathlineto{\pgfqpoint{4.331166in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.336593in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.347468in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.692516in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.355701in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.713040in}}%
\pgfpathlineto{\pgfqpoint{4.365671in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.702754in}}%
\pgfpathlineto{\pgfqpoint{4.371970in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.378544in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.722637in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.719696in}}%
\pgfpathlineto{\pgfqpoint{4.394458in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.397806in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.400997in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.759187in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.763623in}}%
\pgfpathlineto{\pgfqpoint{4.417237in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.774362in}}%
\pgfpathlineto{\pgfqpoint{4.428378in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{4.435705in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.439862in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.442674in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.444291in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.444699in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.443976in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.443455in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.441046in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.438293in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.434150in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.901498in}}%
\pgfpathlineto{\pgfqpoint{4.427962in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.920487in}}%
\pgfpathlineto{\pgfqpoint{4.420060in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.935049in}}%
\pgfpathlineto{\pgfqpoint{4.406837in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.939875in}}%
\pgfpathlineto{\pgfqpoint{4.398454in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.393730in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.968154in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.971714in}}%
\pgfpathlineto{\pgfqpoint{4.378455in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.984766in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.979122in}}%
\pgfpathlineto{\pgfqpoint{4.352960in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.992166in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.986807in}}%
\pgfpathlineto{\pgfqpoint{4.337344in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.327920in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.973129in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.323636in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.320935in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{4.306872in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.009050in}}%
\pgfpathlineto{\pgfqpoint{4.300024in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.992989in}}%
\pgfpathlineto{\pgfqpoint{4.276823in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.983232in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.975078in}}%
\pgfpathlineto{\pgfqpoint{4.250809in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.966166in}}%
\pgfpathlineto{\pgfqpoint{4.235895in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.957388in}}%
\pgfpathlineto{\pgfqpoint{4.223627in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.944876in}}%
\pgfpathlineto{\pgfqpoint{4.215854in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.210386in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.921566in}}%
\pgfpathlineto{\pgfqpoint{4.204789in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.200032in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.894733in}}%
\pgfpathlineto{\pgfqpoint{4.195910in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.192588in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.190533in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.190020in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.190563in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.192568in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.811801in}}%
\pgfpathlineto{\pgfqpoint{4.200396in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.205186in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{4.210515in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.758500in}}%
\pgfpathlineto{\pgfqpoint{4.221772in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.745146in}}%
\pgfpathlineto{\pgfqpoint{4.232380in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.736384in}}%
\pgfpathlineto{\pgfqpoint{4.246117in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.725563in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.721546in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{4.273649in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.279964in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.706027in}}%
\pgfpathlineto{\pgfqpoint{4.299004in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.303416in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.676979in}}%
\pgfpathlineto{\pgfqpoint{4.310739in}{2.670408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.314456in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{4.301750in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{4.280382in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{4.269346in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{4.257745in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.826715in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.247169in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.245130in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.246875in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.250559in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.891845in}}%
\pgfpathlineto{\pgfqpoint{4.256909in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.908473in}}%
\pgfpathlineto{\pgfqpoint{4.267626in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.918040in}}%
\pgfpathlineto{\pgfqpoint{4.280531in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.929029in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.929630in}}%
\pgfpathlineto{\pgfqpoint{4.303461in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.939950in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.948326in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.323804in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.917701in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.921692in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.903158in}}%
\pgfpathlineto{\pgfqpoint{4.362198in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{4.371837in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.374592in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.376054in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.375992in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.374882in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.372419in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.819625in}}%
\pgfpathlineto{\pgfqpoint{4.365074in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{4.354541in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.793554in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.797953in}}%
\pgfpathlineto{\pgfqpoint{4.327056in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.804230in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.322968in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.319506in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.316447in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.766132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.782203in}}%
\pgfpathlineto{\pgfqpoint{5.961548in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.967957in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.804219in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.804969in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.807716in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.997498in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.839710in}}%
\pgfpathlineto{\pgfqpoint{6.000541in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.003140in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.003288in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.001160in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.879638in}}%
\pgfpathlineto{\pgfqpoint{5.997950in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.993311in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.908956in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.912906in}}%
\pgfpathlineto{\pgfqpoint{5.975605in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.915079in}}%
\pgfpathlineto{\pgfqpoint{5.959743in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.929297in}}%
\pgfpathlineto{\pgfqpoint{5.955698in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.949444in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.908790in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.910033in}}%
\pgfpathlineto{\pgfqpoint{5.916072in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.899194in}}%
\pgfpathlineto{\pgfqpoint{5.907810in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.878199in}}%
\pgfpathlineto{\pgfqpoint{5.903237in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.900797in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.901025in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.903368in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.839808in}}%
\pgfpathlineto{\pgfqpoint{5.908040in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.818784in}}%
\pgfpathlineto{\pgfqpoint{5.916396in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.812506in}}%
\pgfpathlineto{\pgfqpoint{5.950203in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.954485in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.951866in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.846019in}}%
\pgfpathlineto{\pgfqpoint{5.940104in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.937676in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.945261in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.878126in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.877394in}}%
\pgfpathlineto{\pgfqpoint{5.968352in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.975181in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.973054in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.846601in}}%
\pgfpathlineto{\pgfqpoint{5.963329in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.833574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{4.316979in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.324000in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{4.333997in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.924056in}}%
\pgfpathlineto{\pgfqpoint{4.354758in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.937973in}}%
\pgfpathlineto{\pgfqpoint{4.363900in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{4.370787in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.374863in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.377370in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.378706in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.378610in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.377567in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.375216in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.371586in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{4.365743in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{4.357300in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.348827in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{4.347697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{4.335772in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{4.322598in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.317062in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.305527in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.294727in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{4.277094in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{4.266290in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{4.253875in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{4.248067in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.244827in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.243253in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.243159in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.244648in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.247817in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{4.253440in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{4.264805in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.937396in}}%
\pgfpathlineto{\pgfqpoint{4.276736in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{4.296112in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296329in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.957375in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.276035in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.274095in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.277747in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.283430in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{4.303100in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{4.308461in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{4.339241in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.347854in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.348249in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.344190in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{4.325451in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.316917in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.949493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{5.963209in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{5.987314in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{5.995263in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.999402in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{6.003220in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.004977in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.004527in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.001681in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{5.998037in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.993720in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{5.967185in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.961112in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{5.954091in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.948996in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.051777in}}%
\pgfpathlineto{\pgfqpoint{5.915727in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{5.909967in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.906436in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.904595in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.904213in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.905612in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.908599in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.913512in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{5.923472in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{5.927867in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{5.945418in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{5.952572in}{0.931976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.949293in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{5.936650in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.982703in}}%
\pgfpathlineto{\pgfqpoint{5.929198in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.932092in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{5.943304in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{5.960096in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.019296in}}%
\pgfpathlineto{\pgfqpoint{5.970956in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{5.979974in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.981796in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.985284in}}%
\pgfpathlineto{\pgfqpoint{5.977203in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{5.965614in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.958388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316109in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{4.316447in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.319506in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.322968in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.804230in}}%
\pgfpathlineto{\pgfqpoint{4.327056in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.797953in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.793554in}}%
\pgfpathlineto{\pgfqpoint{4.354541in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{4.365074in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.819625in}}%
\pgfpathlineto{\pgfqpoint{4.372419in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.374882in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.375992in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.376054in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.374592in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.371837in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{4.362198in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.903158in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.921692in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.917701in}}%
\pgfpathlineto{\pgfqpoint{4.323804in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.948326in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.939950in}}%
\pgfpathlineto{\pgfqpoint{4.303461in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.929630in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.929029in}}%
\pgfpathlineto{\pgfqpoint{4.280531in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.918040in}}%
\pgfpathlineto{\pgfqpoint{4.267626in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.908473in}}%
\pgfpathlineto{\pgfqpoint{4.256909in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.891845in}}%
\pgfpathlineto{\pgfqpoint{4.250559in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.246875in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.245130in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.247169in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.826715in}}%
\pgfpathlineto{\pgfqpoint{4.257745in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{4.269346in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{4.280382in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{4.301750in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{4.314456in}{2.767662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.313655in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.818679in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.827194in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.833377in}}%
\pgfpathlineto{\pgfqpoint{4.279867in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.275974in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.275193in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.277637in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.889328in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.896029in}}%
\pgfpathlineto{\pgfqpoint{4.302344in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.903806in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.907252in}}%
\pgfpathlineto{\pgfqpoint{4.318807in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{4.335830in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.872422in}}%
\pgfpathlineto{\pgfqpoint{4.340161in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.338917in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.327776in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.840174in}}%
\pgfpathlineto{\pgfqpoint{4.321914in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.815314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.833574in}}%
\pgfpathlineto{\pgfqpoint{5.963329in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.846601in}}%
\pgfpathlineto{\pgfqpoint{5.973054in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.975181in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.968352in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.877394in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.878126in}}%
\pgfpathlineto{\pgfqpoint{5.945261in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.937676in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.940104in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.846019in}}%
\pgfpathlineto{\pgfqpoint{5.951866in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956620in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.949419in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.873891in}}%
\pgfpathlineto{\pgfqpoint{5.964063in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957866in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.852060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{4.316917in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.325451in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{4.344190in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.348249in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.347854in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.339241in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.308461in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{4.303100in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{4.283430in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.277747in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.274740in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.274095in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.276035in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.957375in}}%
\pgfpathlineto{\pgfqpoint{4.296329in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293289in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.287326in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.289424in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{4.301231in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{4.311774in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{4.322515in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.324206in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.319798in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.979189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{5.965614in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{5.977203in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.985284in}}%
\pgfpathlineto{\pgfqpoint{5.981796in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.979974in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{5.970956in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.019296in}}%
\pgfpathlineto{\pgfqpoint{5.960096in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{5.943304in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{5.932092in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.929198in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.982703in}}%
\pgfpathlineto{\pgfqpoint{5.936650in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{5.949293in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.953406in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{5.943803in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{5.948093in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{5.964673in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.967413in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.960584in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.976732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316109in}{2.815314in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.321914in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.840174in}}%
\pgfpathlineto{\pgfqpoint{4.327776in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.338917in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.340161in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.872422in}}%
\pgfpathlineto{\pgfqpoint{4.335830in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.318807in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.907252in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.903806in}}%
\pgfpathlineto{\pgfqpoint{4.302344in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.896029in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.889328in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.277637in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.275193in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.275974in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.279867in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.833377in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.827194in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.818679in}}%
\pgfpathlineto{\pgfqpoint{4.313655in}{2.816290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.306997in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.840652in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.849878in}}%
\pgfpathlineto{\pgfqpoint{4.292415in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.289660in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.874143in}}%
\pgfpathlineto{\pgfqpoint{4.296675in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.884495in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.884694in}}%
\pgfpathlineto{\pgfqpoint{4.320190in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.323852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.322389in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.316387in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.840053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.852060in}}%
\pgfpathlineto{\pgfqpoint{5.957866in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.964063in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.873891in}}%
\pgfpathlineto{\pgfqpoint{5.949419in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.956620in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956667in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865623in}}%
\pgfpathlineto{\pgfqpoint{5.957818in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.863920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{4.319798in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.324206in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.322515in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{4.311774in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{4.301231in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{4.289424in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.287326in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296443in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.301601in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{4.311681in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{4.317374in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.982054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{5.960584in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.967413in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.964673in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{5.948093in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{5.943803in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{5.953406in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.950502in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{5.962914in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.985103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316109in}{2.840053in}}%
\pgfpathlineto{\pgfqpoint{4.316387in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.322389in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.323852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.320190in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.884694in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.884495in}}%
\pgfpathlineto{\pgfqpoint{4.296675in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.874143in}}%
\pgfpathlineto{\pgfqpoint{4.289660in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.292415in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.849878in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.840652in}}%
\pgfpathlineto{\pgfqpoint{4.306997in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.303663in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.297409in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.874549in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.869255in}}%
\pgfpathlineto{\pgfqpoint{4.317866in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.856578in}}%
\pgfpathlineto{\pgfqpoint{4.311283in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.851051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.863920in}}%
\pgfpathlineto{\pgfqpoint{5.957818in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865623in}}%
\pgfpathlineto{\pgfqpoint{5.956667in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{4.317374in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{4.311681in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{4.301601in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.296443in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300913in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.000177in}}%
\pgfpathlineto{\pgfqpoint{4.311293in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.987407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.985103in}}%
\pgfpathlineto{\pgfqpoint{5.962914in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{5.950502in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.955924in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.994880in}}%
\pgfpathlineto{\pgfqpoint{5.958415in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.991224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.851051in}}%
\pgfpathlineto{\pgfqpoint{4.311283in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.856578in}}%
\pgfpathlineto{\pgfqpoint{4.317866in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.869255in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.874549in}}%
\pgfpathlineto{\pgfqpoint{4.297409in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.303663in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301952in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869061in}}%
\pgfpathlineto{\pgfqpoint{4.310924in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.859147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{4.311293in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.000177in}}%
\pgfpathlineto{\pgfqpoint{4.300913in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{5.958415in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.994880in}}%
\pgfpathlineto{\pgfqpoint{5.955924in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.859147in}}%
\pgfpathlineto{\pgfqpoint{4.310924in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869061in}}%
\pgfpathlineto{\pgfqpoint{4.301952in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136697in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FS-QTT-Solver (\(\displaystyle d=15\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598462in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.145521in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.692579in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.239638in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.786697in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.062130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.563687in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.590170in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{7.486536in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{7.459533in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.616264in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{7.422332in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{7.406770in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.641898in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{7.380426in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{7.370814in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.364008in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{7.355707in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.690667in}}%
\pgfpathlineto{\pgfqpoint{7.332646in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{7.326414in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.321570in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.730622in}}%
\pgfpathlineto{\pgfqpoint{7.315115in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{7.294799in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.289265in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.766161in}}%
\pgfpathlineto{\pgfqpoint{7.284131in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.279413in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{7.274912in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.270482in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.266409in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.824070in}}%
\pgfpathlineto{\pgfqpoint{7.256976in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{7.250781in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.245896in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{7.243345in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.241820in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.240441in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.239205in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.238092in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.237109in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.236276in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.235586in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.235011in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.234526in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.234135in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.233857in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.232681in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.232370in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.232393in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.232664in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.233238in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{7.233852in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.234201in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.234586in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.235039in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.235543in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.236093in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.236694in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.237320in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.237983in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.238676in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.239396in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.240140in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.240901in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.241676in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.242464in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.243260in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.244057in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.290904in}}%
\pgfpathlineto{\pgfqpoint{7.246980in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.252674in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.305573in}}%
\pgfpathlineto{\pgfqpoint{7.266656in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.269396in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.272236in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.275162in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{7.277548in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.279339in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.281122in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.282904in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.284666in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.286419in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{7.288446in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.290839in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.293221in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.295579in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.297915in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{7.298314in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.300671in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.303143in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.305742in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.308467in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{7.309670in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.316067in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{7.320125in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.321263in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.322372in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.323451in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.324498in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.325513in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.326494in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.327444in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.328361in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.329245in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.330095in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{7.332559in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.335485in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.338342in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.624469in}}%
\pgfpathlineto{\pgfqpoint{7.342360in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.343828in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.345379in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.347015in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.348736in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.350550in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.544316in}}%
\pgfpathlineto{\pgfqpoint{7.353462in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.356126in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.358739in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.361305in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.594146in}}%
\pgfpathlineto{\pgfqpoint{7.362929in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.363747in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.364526in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.365269in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.365977in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.366649in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.367285in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.367887in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.368454in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.368989in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.369492in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.369964in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.370405in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.370810in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.371191in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.371538in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.371864in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.372156in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.372420in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.372658in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.372868in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.373052in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.867584in}}%
\pgfpathlineto{\pgfqpoint{7.373215in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.373490in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.373713in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.373872in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.373976in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.374002in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.374031in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.373965in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.373847in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.373673in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.373448in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.000065in}}%
\pgfpathlineto{\pgfqpoint{7.373183in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.372831in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.372613in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.372366in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.372091in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.371786in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.371452in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.371087in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.370690in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.370258in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.369797in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.369302in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.368206in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.367606in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.366969in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.366296in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.365587in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.364839in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.364053in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.363230in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.267679in}}%
\pgfpathlineto{\pgfqpoint{7.362159in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.359598in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.356989in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.354326in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{7.349780in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.347818in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.345967in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.344217in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.342568in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.244948in}}%
\pgfpathlineto{\pgfqpoint{7.338221in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.335337in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.332389in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.289819in}}%
\pgfpathlineto{\pgfqpoint{7.330030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.329126in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.328187in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.327213in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.326200in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.325153in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.324070in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.322953in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.321804in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.320623in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.413544in}}%
\pgfpathlineto{\pgfqpoint{7.318665in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.311836in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.432821in}}%
\pgfpathlineto{\pgfqpoint{7.307390in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.304355in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.301487in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.298776in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.387695in}}%
\pgfpathlineto{\pgfqpoint{7.297482in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.294950in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.292386in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.289795in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.438468in}}%
\pgfpathlineto{\pgfqpoint{7.287250in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.285460in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.283661in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.281851in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.280040in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.278235in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.510802in}}%
\pgfpathlineto{\pgfqpoint{7.276262in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.273170in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.270155in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.267237in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.554387in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.558250in}}%
\pgfpathlineto{\pgfqpoint{7.253222in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.245420in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.574809in}}%
\pgfpathlineto{\pgfqpoint{7.243772in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.242955in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.242144in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.241346in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.240561in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.239794in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.239048in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.238329in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.237646in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.237000in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.236376in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.235824in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.235304in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.234842in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.234428in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.234085in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.233804in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{7.233275in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.232944in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.233209in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.233713in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.841197in}}%
\pgfpathlineto{\pgfqpoint{7.234038in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.234249in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.234673in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.235148in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.235740in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.236431in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.237261in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.238252in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.239389in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.240658in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.242092in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.243680in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.992124in}}%
\pgfpathlineto{\pgfqpoint{7.247001in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.252182in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.017263in}}%
\pgfpathlineto{\pgfqpoint{7.259401in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.031542in}}%
\pgfpathlineto{\pgfqpoint{7.267197in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.271803in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.059014in}}%
\pgfpathlineto{\pgfqpoint{7.276792in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.280834in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.285213in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.089403in}}%
\pgfpathlineto{\pgfqpoint{7.290596in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.297077in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.109899in}}%
\pgfpathlineto{\pgfqpoint{7.304237in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.106673in}}%
\pgfpathlineto{\pgfqpoint{7.309692in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.317554in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.123159in}}%
\pgfpathlineto{\pgfqpoint{7.322963in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.327750in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{7.335233in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.163420in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.159275in}}%
\pgfpathlineto{\pgfqpoint{7.358772in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.173625in}}%
\pgfpathlineto{\pgfqpoint{7.366294in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.193467in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.202486in}}%
\pgfpathlineto{\pgfqpoint{7.397520in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.212819in}}%
\pgfpathlineto{\pgfqpoint{7.410910in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.221694in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.223422in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.225197in}}%
\pgfpathlineto{\pgfqpoint{7.442965in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.233861in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.236642in}}%
\pgfpathlineto{\pgfqpoint{7.467549in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.243077in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.244125in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.250621in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.249014in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.249827in}}%
\pgfpathlineto{\pgfqpoint{7.516502in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.261054in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.259271in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.257141in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{7.565263in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{7.567195in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.254984in}}%
\pgfpathlineto{\pgfqpoint{7.583771in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.272243in}}%
\pgfpathlineto{\pgfqpoint{7.589439in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.593019in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.596787in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{7.599831in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.605705in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.608400in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.262442in}}%
\pgfpathlineto{\pgfqpoint{7.613946in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.242472in}}%
\pgfpathlineto{\pgfqpoint{7.624823in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.630292in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.266854in}}%
\pgfpathlineto{\pgfqpoint{7.637959in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.265750in}}%
\pgfpathlineto{\pgfqpoint{7.646470in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.266477in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.269594in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.268045in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.269068in}}%
\pgfpathlineto{\pgfqpoint{7.687570in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.259103in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.257300in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.259393in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.261580in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.254354in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.258354in}}%
\pgfpathlineto{\pgfqpoint{7.765493in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.250578in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.241940in}}%
\pgfpathlineto{\pgfqpoint{7.782294in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.240782in}}%
\pgfpathlineto{\pgfqpoint{7.793822in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.245444in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.242290in}}%
\pgfpathlineto{\pgfqpoint{7.813414in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.822826in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.228387in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.224186in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.227601in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.222336in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{7.870112in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.215912in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.216178in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.214632in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.209849in}}%
\pgfpathlineto{\pgfqpoint{7.918606in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.203655in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.193211in}}%
\pgfpathlineto{\pgfqpoint{7.941759in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.950490in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.178075in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.171585in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.174699in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.169928in}}%
\pgfpathlineto{\pgfqpoint{7.985566in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.156857in}}%
\pgfpathlineto{\pgfqpoint{7.995710in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.151547in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.151325in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.145434in}}%
\pgfpathlineto{\pgfqpoint{8.031015in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.138148in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.133983in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.133680in}}%
\pgfpathlineto{\pgfqpoint{8.071904in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{8.085536in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.114505in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.116885in}}%
\pgfpathlineto{\pgfqpoint{8.111374in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.105990in}}%
\pgfpathlineto{\pgfqpoint{8.117237in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.121592in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.076373in}}%
\pgfpathlineto{\pgfqpoint{8.129937in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.067474in}}%
\pgfpathlineto{\pgfqpoint{8.141723in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.073771in}}%
\pgfpathlineto{\pgfqpoint{8.152248in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.070252in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.059553in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.054159in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.050950in}}%
\pgfpathlineto{\pgfqpoint{8.194964in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.044834in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.049214in}}%
\pgfpathlineto{\pgfqpoint{8.213226in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.042803in}}%
\pgfpathlineto{\pgfqpoint{8.231021in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.034878in}}%
\pgfpathlineto{\pgfqpoint{8.233271in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.036164in}}%
\pgfpathlineto{\pgfqpoint{8.248028in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.034260in}}%
\pgfpathlineto{\pgfqpoint{8.261844in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.020737in}}%
\pgfpathlineto{\pgfqpoint{8.265735in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.031018in}}%
\pgfpathlineto{\pgfqpoint{8.282954in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{8.288045in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.291497in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.294727in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{2.982649in}}%
\pgfpathlineto{\pgfqpoint{8.302938in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{2.970108in}}%
\pgfpathlineto{\pgfqpoint{8.309411in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{2.982757in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{2.985135in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{2.979250in}}%
\pgfpathlineto{\pgfqpoint{8.359287in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{2.973946in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{2.967941in}}%
\pgfpathlineto{\pgfqpoint{8.375209in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.983022in}}%
\pgfpathlineto{\pgfqpoint{8.392003in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.974127in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.969339in}}%
\pgfpathlineto{\pgfqpoint{8.418465in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{8.429434in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.966953in}}%
\pgfpathlineto{\pgfqpoint{8.439897in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.983168in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.977616in}}%
\pgfpathlineto{\pgfqpoint{8.458142in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.463611in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.953370in}}%
\pgfpathlineto{\pgfqpoint{8.471000in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.943374in}}%
\pgfpathlineto{\pgfqpoint{8.483393in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.957086in}}%
\pgfpathlineto{\pgfqpoint{8.504221in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.968368in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.964722in}}%
\pgfpathlineto{\pgfqpoint{8.527076in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.960196in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{8.545418in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.552589in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.975215in}}%
\pgfpathlineto{\pgfqpoint{8.555193in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.970430in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.966748in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.968825in}}%
\pgfpathlineto{\pgfqpoint{8.588289in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.595082in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.988139in}}%
\pgfpathlineto{\pgfqpoint{8.598870in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.981656in}}%
\pgfpathlineto{\pgfqpoint{8.609405in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.616408in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.001704in}}%
\pgfpathlineto{\pgfqpoint{8.637400in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{2.998109in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{8.654796in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.001390in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.004326in}}%
\pgfpathlineto{\pgfqpoint{8.677682in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.014767in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.015517in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.017698in}}%
\pgfpathlineto{\pgfqpoint{8.717908in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.031836in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.033935in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{8.752679in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.035968in}}%
\pgfpathlineto{\pgfqpoint{8.766127in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.049053in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.051299in}}%
\pgfpathlineto{\pgfqpoint{8.783552in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.067723in}}%
\pgfpathlineto{\pgfqpoint{8.797120in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.072841in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.079194in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.082100in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.081879in}}%
\pgfpathlineto{\pgfqpoint{8.836621in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.086154in}}%
\pgfpathlineto{\pgfqpoint{8.851184in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.107224in}}%
\pgfpathlineto{\pgfqpoint{8.886763in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.115037in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.119495in}}%
\pgfpathlineto{\pgfqpoint{8.912115in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.121013in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.123522in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{8.942084in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.140577in}}%
\pgfpathlineto{\pgfqpoint{8.970433in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.144936in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.155612in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{9.010768in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{9.022609in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.172044in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.173972in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.176564in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.176552in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.180041in}}%
\pgfpathlineto{\pgfqpoint{9.080063in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.187614in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.188348in}}%
\pgfpathlineto{\pgfqpoint{9.105582in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.173527in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.179365in}}%
\pgfpathlineto{\pgfqpoint{9.127129in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.182550in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{9.151620in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.194329in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.194419in}}%
\pgfpathlineto{\pgfqpoint{9.177474in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.188288in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{9.200326in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.197648in}}%
\pgfpathlineto{\pgfqpoint{9.211898in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.186738in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.187103in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.181429in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.192300in}}%
\pgfpathlineto{\pgfqpoint{9.271314in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.180430in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.175917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{9.297147in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.159267in}}%
\pgfpathlineto{\pgfqpoint{9.309639in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.154376in}}%
\pgfpathlineto{\pgfqpoint{9.316547in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.167970in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.162322in}}%
\pgfpathlineto{\pgfqpoint{9.340665in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.148597in}}%
\pgfpathlineto{\pgfqpoint{9.357585in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.144507in}}%
\pgfpathlineto{\pgfqpoint{9.357747in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.146209in}}%
\pgfpathlineto{\pgfqpoint{9.371435in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.140264in}}%
\pgfpathlineto{\pgfqpoint{9.383532in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.120610in}}%
\pgfpathlineto{\pgfqpoint{9.390217in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.109776in}}%
\pgfpathlineto{\pgfqpoint{9.402162in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.097890in}}%
\pgfpathlineto{\pgfqpoint{9.413745in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.089071in}}%
\pgfpathlineto{\pgfqpoint{9.425971in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.074086in}}%
\pgfpathlineto{\pgfqpoint{9.434189in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.440952in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{9.449122in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.040163in}}%
\pgfpathlineto{\pgfqpoint{9.457942in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.025164in}}%
\pgfpathlineto{\pgfqpoint{9.465421in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.468133in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.470614in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.472885in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.474949in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.969972in}}%
\pgfpathlineto{\pgfqpoint{9.478721in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.483053in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.939099in}}%
\pgfpathlineto{\pgfqpoint{9.488349in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.490866in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.493578in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.496496in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.988795in}}%
\pgfpathlineto{\pgfqpoint{9.498167in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.503562in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.963863in}}%
\pgfpathlineto{\pgfqpoint{9.508026in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.509505in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.510800in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.511954in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.512997in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.513894in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.514613in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.515246in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.515842in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.516284in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.516535in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.516813in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.516983in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.517072in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.517069in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.516980in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.516803in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.516543in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.516229in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.515834in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.515401in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.514880in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.514378in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.513804in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.513203in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.512592in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.511963in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.511320in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.510666in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.510007in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.509344in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.508688in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.508035in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.568771in}}%
\pgfpathlineto{\pgfqpoint{9.504211in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.497970in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.547293in}}%
\pgfpathlineto{\pgfqpoint{9.496976in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.496202in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.495380in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.494528in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.493649in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.492745in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.491813in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.490855in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.489870in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.488859in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.487820in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.486747in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{9.485267in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.482199in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.479036in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.475751in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.645638in}}%
\pgfpathlineto{\pgfqpoint{9.474460in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.473230in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.471983in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.470727in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.469465in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.468202in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.466954in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.465724in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.540857in}}%
\pgfpathlineto{\pgfqpoint{9.455070in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.536321in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.531966in}}%
\pgfpathlineto{\pgfqpoint{9.441617in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.438650in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.435684in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.432732in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.487996in}}%
\pgfpathlineto{\pgfqpoint{9.430372in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.428113in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.425947in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.423874in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{9.411105in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.408568in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.406149in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.403846in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.401653in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.372129in}}%
\pgfpathlineto{\pgfqpoint{9.399024in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.395859in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.330116in}}%
\pgfpathlineto{\pgfqpoint{9.389804in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.388914in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.388073in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.387284in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.386538in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.385838in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.385183in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.384567in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.383993in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.383463in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.382971in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.382518in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.382104in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.381725in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.381378in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.381076in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.380799in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.380553in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.380346in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.380169in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.380016in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.379902in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.379803in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.379743in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.379708in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.379702in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.379722in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.379768in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.379840in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.379936in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.380066in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.380227in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.380413in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.380535in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.380834in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.381087in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.381363in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.381660in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.381992in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.382348in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.382733in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.383143in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.383582in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.384052in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.384547in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.385064in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.385626in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.386204in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.386826in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.387473in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.388147in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.388857in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.389597in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{9.391888in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.394823in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.397823in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{9.400781in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.402938in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.405188in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.407532in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.409971in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{9.423470in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.425126in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.426870in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.428689in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.430589in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.432573in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{9.435245in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.437999in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.440792in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{9.466089in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.467369in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.468676in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.471358in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.472740in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.474135in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.475563in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.393423in}}%
\pgfpathlineto{\pgfqpoint{9.479394in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.483304in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{9.487104in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.488031in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.488925in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.489799in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.490643in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.491466in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.492262in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.493033in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.493783in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.494511in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.495218in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.495904in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.496575in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{9.507994in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.508648in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.509321in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.510010in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.510720in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.511450in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.512198in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.512968in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.513760in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.514567in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.515402in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.516245in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.517113in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.517994in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{9.519523in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.521913in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.524255in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.526562in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.528858in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.294494in}}%
\pgfpathlineto{\pgfqpoint{9.529555in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.531218in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.532835in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.534407in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.535958in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.538993in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{9.544392in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.550381in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{9.551880in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.553111in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.554340in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.555617in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.556848in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.558080in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.559338in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.560569in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{9.561993in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.563904in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.565744in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.567503in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.569202in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.570828in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{9.572589in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.575409in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.577687in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.579691in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.581362in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.582747in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{9.584444in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.585709in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.586953in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.587910in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.588771in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.589284in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.589719in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.589606in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.589787in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.588917in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.586746in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.585423in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.583590in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{9.581190in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.578586in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.576019in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.573311in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{9.571027in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.568998in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.566762in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.564334in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.561723in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{9.559414in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.556851in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.553985in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.550787in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{9.545843in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.540469in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{9.539547in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.534621in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.529956in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{9.528687in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.524819in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.520626in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{9.517193in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.514432in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.511458in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.508254in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{9.501280in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{9.495167in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.491652in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.488306in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{9.482537in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.475857in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.724903in}}%
\pgfpathlineto{\pgfqpoint{9.471132in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.466097in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{9.456671in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.686102in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{9.439547in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{9.428870in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{9.411492in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{9.394069in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{9.382899in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.622901in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{9.343358in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.604641in}}%
\pgfpathlineto{\pgfqpoint{9.316697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{9.310296in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{9.293329in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.600187in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{9.268249in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{9.257495in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.252124in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{9.240481in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{9.239105in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.229682in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{9.220367in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{9.194719in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{9.176093in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{9.152239in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{9.126593in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.605776in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{9.105143in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{9.081457in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.623997in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{8.980467in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{8.954538in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{8.928594in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{8.886455in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.665041in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.672415in}}%
\pgfpathlineto{\pgfqpoint{8.849205in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.683433in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{8.810794in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.695700in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.697590in}}%
\pgfpathlineto{\pgfqpoint{8.786660in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{8.777857in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{8.757966in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.730247in}}%
\pgfpathlineto{\pgfqpoint{8.717923in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.741763in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.746088in}}%
\pgfpathlineto{\pgfqpoint{8.677908in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{8.652328in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{8.623087in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{8.617396in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.609831in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{8.589498in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.793247in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{8.546032in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{8.522275in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{8.509015in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.806418in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{8.486554in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{8.465121in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{8.458832in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{8.440076in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{8.424835in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{8.424083in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.808545in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{8.382605in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{8.381159in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.806375in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{8.343155in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{8.324927in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.808928in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.805645in}}%
\pgfpathlineto{\pgfqpoint{8.293609in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.290013in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.286190in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.770227in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{8.244525in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{8.229290in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.755523in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.753198in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.753365in}}%
\pgfpathlineto{\pgfqpoint{8.180412in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.748396in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.746007in}}%
\pgfpathlineto{\pgfqpoint{8.158435in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{8.142688in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{8.124318in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{8.119847in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.115272in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.708306in}}%
\pgfpathlineto{\pgfqpoint{8.102998in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{8.101750in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.704039in}}%
\pgfpathlineto{\pgfqpoint{8.086590in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{8.072911in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.686176in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.683359in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.681224in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{8.020031in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{7.989755in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{7.950314in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.942257in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{7.909082in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.622047in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.620675in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{7.850629in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{7.837265in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{7.832514in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.600581in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{7.770046in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.584277in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.591357in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{7.684733in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{7.676668in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.579843in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.581046in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{7.641202in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{7.629147in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.624878in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.620815in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{7.618947in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.614515in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.609719in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.578125in}}%
\pgfpathlineto{\pgfqpoint{7.608039in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{7.598202in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.593123in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.588047in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{7.587437in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.582606in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.577836in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.589456in}}%
\pgfpathlineto{\pgfqpoint{7.568960in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.576183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{1.597732in}}%
\pgfpathlineto{\pgfqpoint{7.587818in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.588148in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.588465in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.588765in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.589053in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.589327in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.589578in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.589817in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.590057in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.590275in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.590491in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.590686in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.590866in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.591049in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.591195in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.591358in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.591476in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.591585in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.591690in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.591782in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.591902in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.591930in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.591943in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.591943in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.591918in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.591699in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.591717in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.591607in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.591480in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.591360in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.591237in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.591091in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.590921in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.590743in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.590552in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.590364in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.590181in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.589993in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.589724in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.589570in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.589339in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.589107in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.588876in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.588652in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.588417in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.588196in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.587946in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.194867in}}%
\pgfpathlineto{\pgfqpoint{7.587447in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.587114in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.586831in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.586539in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.586272in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.586008in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.585754in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.585509in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.585364in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.585091in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.584928in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.584771in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.584616in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.584464in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.584333in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.584215in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.584122in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.583978in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.583905in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.583849in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.583920in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.583804in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.583787in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.583800in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.583827in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.583857in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.583896in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.583946in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.584101in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.584199in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.584302in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.584412in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.584552in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.584683in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.584835in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.584985in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.585154in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.585346in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.585540in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.585754in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.585969in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.586199in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.586455in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.586729in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.587017in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.587327in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.587653in}{1.600604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619915in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{7.620076in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.620296in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.620503in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.620697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.620879in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.621051in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.621214in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.621366in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.621509in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.621645in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.621768in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.621884in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.621988in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.622082in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.622168in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.622246in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.622316in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.622379in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.622436in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.622487in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.622532in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.622570in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.622595in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.622625in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.622637in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.622643in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.622642in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.622635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.622619in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.622595in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.622562in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.622522in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.622476in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.622422in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.622355in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.622277in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.622204in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.622115in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.622014in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.621904in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.621787in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.621658in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.621522in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.621373in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.621213in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.621041in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.620857in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.620662in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.620452in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.620227in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.619982in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{7.619849in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.619610in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.619392in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.619190in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.619006in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.618834in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.618676in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.618531in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.618399in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.618279in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.618169in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.618070in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.617981in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.617901in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.617831in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.617777in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.617717in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.617670in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.617633in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.617604in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.617579in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.617561in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.617550in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.617546in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.617548in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.617555in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.617568in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.617585in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.617618in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.617641in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.617678in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.617720in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.617766in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.617869in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.617928in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.617992in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.618062in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.618139in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.618225in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.618322in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.618424in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.618538in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.618657in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.618785in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.618924in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.619072in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.619228in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.619397in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.619578in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.619772in}{1.661388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405382in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{7.405384in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.405874in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.406316in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.406732in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.407106in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.407441in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.407743in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.408009in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.408241in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.408437in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.408597in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.408724in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.408814in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.408869in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.408884in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.408886in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.408840in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.408760in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.408645in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.408499in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.408317in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.408102in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.407851in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.407565in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.407243in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.406883in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.406491in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.406060in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.405590in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.102144in}}%
\pgfpathlineto{\pgfqpoint{7.394499in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.393927in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.393417in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.392944in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.392519in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.392139in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.391802in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.391509in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.391258in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.391049in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.390883in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.390754in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.390667in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.390618in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.390628in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.390650in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.390722in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.390832in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.390985in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.391176in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.391408in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.391679in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.391992in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.392346in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.392740in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.393180in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.393667in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.394185in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.760931in}}%
\pgfpathlineto{\pgfqpoint{7.405123in}{1.758643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314725in}{1.756004in}}%
\pgfpathlineto{\pgfqpoint{9.314839in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.315333in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.315809in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.316253in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.316677in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.317078in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.317454in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.317806in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.318136in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.318442in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.318726in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.318980in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.319213in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.319425in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.319668in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.319775in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.319924in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.320053in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.320153in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.320223in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.320270in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.320294in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.320292in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.320265in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.320211in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.320131in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.320024in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.319890in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.319726in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.319535in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.319317in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.319065in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.318783in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.318474in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.318127in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.317749in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.317337in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.316888in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.316403in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.315879in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.256786in}}%
\pgfpathlineto{\pgfqpoint{9.308923in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.234509in}}%
\pgfpathlineto{\pgfqpoint{9.303875in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.303078in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.302336in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.301650in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.301022in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.300447in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.299918in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.299449in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.299021in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.298640in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.298313in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.298028in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.297782in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.297590in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.297434in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.297318in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.297242in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.297204in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.297204in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.297241in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.297311in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.297415in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.297563in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.297759in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.297985in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.298132in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.298509in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.298825in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.299176in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.299562in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.299996in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.300469in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.300982in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.301533in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.302123in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.302757in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.303432in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{9.304889in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.309355in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.313740in}{1.758643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{1.761802in}}%
\pgfpathlineto{\pgfqpoint{9.240029in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.240480in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.240942in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.241407in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.241823in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.242172in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.242480in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.242742in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.242958in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.243140in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.243270in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.243331in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.243336in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.243592in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.243555in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.243525in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.243507in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.243387in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.243251in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.243053in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.242817in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.242533in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.242155in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.241754in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.241293in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.240961in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.240003in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.097807in}}%
\pgfpathlineto{\pgfqpoint{9.238845in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.236833in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.236033in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.234976in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.234035in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.233183in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.232512in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.231934in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.231445in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.231073in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.230762in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.230586in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.230524in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.230656in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.230814in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.230984in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.231277in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.231661in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.232147in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.232714in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.233367in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.234108in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.234921in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.235850in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.236870in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.237878in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.238836in}{1.770800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.357631in}{1.859341in}}%
\pgfpathlineto{\pgfqpoint{9.358878in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.360512in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.361999in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.363397in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.364681in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.366161in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.366821in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.367773in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.961647in}}%
\pgfpathlineto{\pgfqpoint{9.368875in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.370244in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.371236in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.371969in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.372426in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.372604in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.372481in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.372063in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.371326in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.370193in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.368636in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.088809in}}%
\pgfpathlineto{\pgfqpoint{9.367697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.366719in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.365598in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.364287in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.362835in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.361269in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.359497in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.183685in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.174712in}}%
\pgfpathlineto{\pgfqpoint{9.346798in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.346365in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.345983in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.345631in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.345317in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.345049in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.344817in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.344624in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.344465in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.344339in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.344259in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.344213in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.344201in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.344227in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.344287in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.344383in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.344511in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.344685in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.344901in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.345147in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.345328in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.345706in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.346051in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.346431in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.346841in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.878507in}}%
\pgfpathlineto{\pgfqpoint{9.352737in}{1.868055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{0.576183in}}%
\pgfpathlineto{\pgfqpoint{7.568960in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.589456in}}%
\pgfpathlineto{\pgfqpoint{7.577836in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.582606in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.587437in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{7.588047in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.593123in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.598202in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{7.608039in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.578125in}}%
\pgfpathlineto{\pgfqpoint{7.609719in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.614515in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.618947in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{7.620815in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.624878in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.629147in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{7.641202in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.581046in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.579843in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{7.676668in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{7.684733in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.591357in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.584277in}}%
\pgfpathlineto{\pgfqpoint{7.770046in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.600581in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{7.832514in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{7.837265in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{7.850629in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.620675in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.622047in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{7.909082in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{7.942257in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.950314in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{7.989755in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{8.020031in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.681224in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.683359in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.686176in}}%
\pgfpathlineto{\pgfqpoint{8.072911in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{8.086590in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.704039in}}%
\pgfpathlineto{\pgfqpoint{8.101750in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{8.102998in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.708306in}}%
\pgfpathlineto{\pgfqpoint{8.115272in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.119847in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{8.124318in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{8.142688in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{8.158435in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.746007in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.748396in}}%
\pgfpathlineto{\pgfqpoint{8.180412in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.753365in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.753198in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.755523in}}%
\pgfpathlineto{\pgfqpoint{8.229290in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{8.244525in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.770227in}}%
\pgfpathlineto{\pgfqpoint{8.286190in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.290013in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.293609in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.805645in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.808928in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{8.324927in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{8.343155in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.806375in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{8.381159in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{8.382605in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.808545in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{8.424083in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{8.424835in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{8.440076in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{8.458832in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.465121in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{8.486554in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.806418in}}%
\pgfpathlineto{\pgfqpoint{8.509015in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{8.522275in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{8.546032in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.793247in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{8.589498in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{8.609831in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.617396in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{8.623087in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{8.652328in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{8.677908in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.746088in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.741763in}}%
\pgfpathlineto{\pgfqpoint{8.717923in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.730247in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{8.757966in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{8.777857in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{8.786660in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.697590in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.695700in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{8.810794in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.683433in}}%
\pgfpathlineto{\pgfqpoint{8.849205in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.672415in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.665041in}}%
\pgfpathlineto{\pgfqpoint{8.886455in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{8.928594in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{8.954538in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{8.980467in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.623997in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{9.081457in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{9.105143in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.605776in}}%
\pgfpathlineto{\pgfqpoint{9.126593in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{9.152239in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{9.176093in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{9.194719in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.588884in}}%
\pgfpathlineto{\pgfqpoint{9.220367in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{9.229682in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.239105in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{9.240481in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{9.252124in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.257495in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{9.268249in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.600187in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{9.293329in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{9.310296in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{9.316697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.604641in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{9.343358in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.622901in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{9.382899in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{9.394069in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{9.411492in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{9.428870in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{9.439547in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.686102in}}%
\pgfpathlineto{\pgfqpoint{9.456671in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{9.466097in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.471132in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.724903in}}%
\pgfpathlineto{\pgfqpoint{9.475857in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.482537in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{9.488306in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.491652in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.495167in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{9.501280in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{9.508254in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.511458in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.514432in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.517193in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{9.520626in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.524819in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.528687in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{9.529956in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.534621in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.539547in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{9.540469in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.545843in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{9.550787in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.553985in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.556851in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.559414in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{9.561723in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.564334in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.566762in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.568998in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.571027in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{9.573311in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.576019in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.578586in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.581190in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{9.583590in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.585423in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.586746in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.588917in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.589787in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.589606in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.589719in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.589284in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.588771in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.587910in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.586953in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.585709in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.584444in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{9.582747in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.581362in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.579691in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.577687in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.575409in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.572589in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{9.570828in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.569202in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.567503in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.565744in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.563904in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.561993in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{9.560569in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.559338in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.558080in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.556848in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.555617in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.554340in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.553111in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.551880in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{9.550381in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.544392in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{9.538993in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.535958in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.534407in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.532835in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.531218in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.529555in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.294494in}}%
\pgfpathlineto{\pgfqpoint{9.528858in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.526562in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.524255in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.521913in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.519523in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{9.517994in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.517113in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.516245in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.515402in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.514567in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.513760in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.512968in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.512198in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.511450in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.510720in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.510010in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.509321in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.508648in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.507994in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{9.496575in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.495904in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.495218in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.494511in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.493783in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.493033in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.492262in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.491466in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.490643in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.489799in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.488925in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.488031in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.487104in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{9.483304in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.479394in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.393423in}}%
\pgfpathlineto{\pgfqpoint{9.475563in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.474135in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.472740in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.471358in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.468676in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.467369in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.466089in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{9.440792in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.437999in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.435245in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{9.432573in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.430589in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.428689in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.426870in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.425126in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.423470in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{9.409971in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.407532in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.405188in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.402938in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.400781in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{9.397823in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.394823in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.391888in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{9.389597in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.388857in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.388147in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.387473in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.386826in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.386204in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.385626in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.385064in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.384547in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.384052in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.383582in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.383143in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.382733in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.382348in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.381992in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.381660in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.381363in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.381087in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.380834in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.380535in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.380413in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.380227in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.380066in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.379936in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.379840in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.379768in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.379722in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.379702in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.379708in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.379743in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.379803in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.379902in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.380016in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.380169in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.380346in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.380553in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.380799in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.381076in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.381378in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.381725in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.382104in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.382518in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.382971in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.383463in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.383993in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.384567in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.385183in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.385838in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.386538in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.387284in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.388073in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.388914in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.389804in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.330116in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.395859in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.399024in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.372129in}}%
\pgfpathlineto{\pgfqpoint{9.401653in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.403846in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.406149in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.408568in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.411105in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{9.423874in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.425947in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.428113in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.430372in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.487996in}}%
\pgfpathlineto{\pgfqpoint{9.432732in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.435684in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.438650in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.441617in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.531966in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.536321in}}%
\pgfpathlineto{\pgfqpoint{9.455070in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.540857in}}%
\pgfpathlineto{\pgfqpoint{9.465724in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.466954in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.468202in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.469465in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.470727in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.471983in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.473230in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.474460in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.645638in}}%
\pgfpathlineto{\pgfqpoint{9.475751in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.479036in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.482199in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.485267in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{9.486747in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.487820in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.488859in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.489870in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.490855in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.491813in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.492745in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.493649in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.494528in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.495380in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.496202in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.496976in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.547293in}}%
\pgfpathlineto{\pgfqpoint{9.497970in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.504211in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.568771in}}%
\pgfpathlineto{\pgfqpoint{9.508035in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.508688in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.509344in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.510007in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.510666in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.511320in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.511963in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.512592in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.513203in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.513804in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.514378in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.514880in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.515401in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.515834in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.516229in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.516543in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.516803in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.516980in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.517069in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.517072in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.516983in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.516813in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.516535in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.516284in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.515842in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.515246in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.514613in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.513894in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.512997in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.511954in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.510800in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.509505in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.508026in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.963863in}}%
\pgfpathlineto{\pgfqpoint{9.503562in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.498167in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.988795in}}%
\pgfpathlineto{\pgfqpoint{9.496496in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.493578in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.490866in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.488349in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.939099in}}%
\pgfpathlineto{\pgfqpoint{9.483053in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.478721in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.969972in}}%
\pgfpathlineto{\pgfqpoint{9.474949in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.472885in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.470614in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.468133in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.465421in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.025164in}}%
\pgfpathlineto{\pgfqpoint{9.457942in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.040163in}}%
\pgfpathlineto{\pgfqpoint{9.449122in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{9.440952in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.434189in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.074086in}}%
\pgfpathlineto{\pgfqpoint{9.425971in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.089071in}}%
\pgfpathlineto{\pgfqpoint{9.413745in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.097890in}}%
\pgfpathlineto{\pgfqpoint{9.402162in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.109776in}}%
\pgfpathlineto{\pgfqpoint{9.390217in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.120610in}}%
\pgfpathlineto{\pgfqpoint{9.383532in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.140264in}}%
\pgfpathlineto{\pgfqpoint{9.371435in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.146209in}}%
\pgfpathlineto{\pgfqpoint{9.357747in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.144507in}}%
\pgfpathlineto{\pgfqpoint{9.357585in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.148597in}}%
\pgfpathlineto{\pgfqpoint{9.340665in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.162322in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.167970in}}%
\pgfpathlineto{\pgfqpoint{9.316547in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.154376in}}%
\pgfpathlineto{\pgfqpoint{9.309639in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.159267in}}%
\pgfpathlineto{\pgfqpoint{9.297147in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.175917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.180430in}}%
\pgfpathlineto{\pgfqpoint{9.271314in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.192300in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.181429in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.187103in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.190263in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.186738in}}%
\pgfpathlineto{\pgfqpoint{9.211898in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.197648in}}%
\pgfpathlineto{\pgfqpoint{9.200326in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.188288in}}%
\pgfpathlineto{\pgfqpoint{9.177474in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.194419in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.194329in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{9.151620in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.182550in}}%
\pgfpathlineto{\pgfqpoint{9.127129in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.179365in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.173527in}}%
\pgfpathlineto{\pgfqpoint{9.105582in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.188348in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.187614in}}%
\pgfpathlineto{\pgfqpoint{9.080063in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.180041in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.176552in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.176564in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.173972in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.172044in}}%
\pgfpathlineto{\pgfqpoint{9.022609in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{9.010768in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.155612in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.144936in}}%
\pgfpathlineto{\pgfqpoint{8.970433in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.140577in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{8.942084in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.123522in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.121013in}}%
\pgfpathlineto{\pgfqpoint{8.912115in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.119495in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.115037in}}%
\pgfpathlineto{\pgfqpoint{8.886763in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.107224in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{8.851184in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.086154in}}%
\pgfpathlineto{\pgfqpoint{8.836621in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.081879in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.082100in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.079194in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.072841in}}%
\pgfpathlineto{\pgfqpoint{8.797120in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.067723in}}%
\pgfpathlineto{\pgfqpoint{8.783552in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.051299in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.049053in}}%
\pgfpathlineto{\pgfqpoint{8.766127in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.035968in}}%
\pgfpathlineto{\pgfqpoint{8.752679in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.033777in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.033935in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.031836in}}%
\pgfpathlineto{\pgfqpoint{8.717908in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.017698in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.015517in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.014767in}}%
\pgfpathlineto{\pgfqpoint{8.677682in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.004326in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.001390in}}%
\pgfpathlineto{\pgfqpoint{8.654796in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{2.998109in}}%
\pgfpathlineto{\pgfqpoint{8.637400in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.001704in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{8.616408in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.609405in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.981656in}}%
\pgfpathlineto{\pgfqpoint{8.598870in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.988139in}}%
\pgfpathlineto{\pgfqpoint{8.595082in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.588289in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.968825in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.966748in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.970430in}}%
\pgfpathlineto{\pgfqpoint{8.555193in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.975215in}}%
\pgfpathlineto{\pgfqpoint{8.552589in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.545418in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.960196in}}%
\pgfpathlineto{\pgfqpoint{8.527076in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.964722in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.968368in}}%
\pgfpathlineto{\pgfqpoint{8.504221in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.957086in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{8.483393in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.943374in}}%
\pgfpathlineto{\pgfqpoint{8.471000in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.953370in}}%
\pgfpathlineto{\pgfqpoint{8.463611in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{8.458142in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.977616in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.983168in}}%
\pgfpathlineto{\pgfqpoint{8.439897in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.966953in}}%
\pgfpathlineto{\pgfqpoint{8.429434in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{8.418465in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.969339in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.974127in}}%
\pgfpathlineto{\pgfqpoint{8.392003in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.983022in}}%
\pgfpathlineto{\pgfqpoint{8.375209in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{2.967941in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{2.973946in}}%
\pgfpathlineto{\pgfqpoint{8.359287in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{2.979250in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{2.985135in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{2.982757in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{8.309411in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{2.970108in}}%
\pgfpathlineto{\pgfqpoint{8.302938in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{2.982649in}}%
\pgfpathlineto{\pgfqpoint{8.294727in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.291497in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.288045in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{8.282954in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.031018in}}%
\pgfpathlineto{\pgfqpoint{8.265735in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.020737in}}%
\pgfpathlineto{\pgfqpoint{8.261844in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.034260in}}%
\pgfpathlineto{\pgfqpoint{8.248028in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.036164in}}%
\pgfpathlineto{\pgfqpoint{8.233271in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.034878in}}%
\pgfpathlineto{\pgfqpoint{8.231021in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.042803in}}%
\pgfpathlineto{\pgfqpoint{8.213226in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.049214in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.044834in}}%
\pgfpathlineto{\pgfqpoint{8.194964in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.050950in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.054159in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.059553in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.070252in}}%
\pgfpathlineto{\pgfqpoint{8.152248in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.073771in}}%
\pgfpathlineto{\pgfqpoint{8.141723in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.067474in}}%
\pgfpathlineto{\pgfqpoint{8.129937in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.076373in}}%
\pgfpathlineto{\pgfqpoint{8.121592in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.117237in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.105990in}}%
\pgfpathlineto{\pgfqpoint{8.111374in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.116885in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.114505in}}%
\pgfpathlineto{\pgfqpoint{8.085536in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{8.071904in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.133680in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.133983in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.138148in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{8.031015in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.145434in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.151325in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.151547in}}%
\pgfpathlineto{\pgfqpoint{7.995710in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.156857in}}%
\pgfpathlineto{\pgfqpoint{7.985566in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.169928in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.174699in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.171585in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.178075in}}%
\pgfpathlineto{\pgfqpoint{7.950490in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.941759in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.193211in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.203655in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{7.918606in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.209849in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.214632in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.216178in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.215912in}}%
\pgfpathlineto{\pgfqpoint{7.870112in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.222336in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.227601in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.224186in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.228387in}}%
\pgfpathlineto{\pgfqpoint{7.822826in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.813414in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.242290in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.245444in}}%
\pgfpathlineto{\pgfqpoint{7.793822in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.240782in}}%
\pgfpathlineto{\pgfqpoint{7.782294in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.241940in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.250578in}}%
\pgfpathlineto{\pgfqpoint{7.765493in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.258354in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.254354in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.261580in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.259393in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.257300in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.259103in}}%
\pgfpathlineto{\pgfqpoint{7.687570in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.269068in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.268045in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.269594in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.266477in}}%
\pgfpathlineto{\pgfqpoint{7.646470in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.265750in}}%
\pgfpathlineto{\pgfqpoint{7.637959in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.266854in}}%
\pgfpathlineto{\pgfqpoint{7.630292in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.624823in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.242472in}}%
\pgfpathlineto{\pgfqpoint{7.613946in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.262442in}}%
\pgfpathlineto{\pgfqpoint{7.608400in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.605705in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.599831in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{7.596787in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.593019in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.589439in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.272243in}}%
\pgfpathlineto{\pgfqpoint{7.583771in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.254984in}}%
\pgfpathlineto{\pgfqpoint{7.567195in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{7.565263in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.257141in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.259271in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.261054in}}%
\pgfpathlineto{\pgfqpoint{7.516502in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.249827in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.249014in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.250621in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.244125in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.243077in}}%
\pgfpathlineto{\pgfqpoint{7.467549in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.236642in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.233861in}}%
\pgfpathlineto{\pgfqpoint{7.442965in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.225197in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.223422in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.221694in}}%
\pgfpathlineto{\pgfqpoint{7.410910in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.212819in}}%
\pgfpathlineto{\pgfqpoint{7.397520in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.202486in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.193467in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.366294in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.173625in}}%
\pgfpathlineto{\pgfqpoint{7.358772in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.159275in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.163420in}}%
\pgfpathlineto{\pgfqpoint{7.335233in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{7.327750in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.322963in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.123159in}}%
\pgfpathlineto{\pgfqpoint{7.317554in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.309692in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.106673in}}%
\pgfpathlineto{\pgfqpoint{7.304237in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.109899in}}%
\pgfpathlineto{\pgfqpoint{7.297077in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.290596in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.089403in}}%
\pgfpathlineto{\pgfqpoint{7.285213in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.280834in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.276792in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.059014in}}%
\pgfpathlineto{\pgfqpoint{7.271803in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.267197in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.031542in}}%
\pgfpathlineto{\pgfqpoint{7.259401in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.017263in}}%
\pgfpathlineto{\pgfqpoint{7.252182in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.247001in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.992124in}}%
\pgfpathlineto{\pgfqpoint{7.243680in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.242092in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.240658in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.239389in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.238252in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.237261in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.236431in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.235740in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.235148in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.234673in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.234249in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.234038in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.841197in}}%
\pgfpathlineto{\pgfqpoint{7.233713in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.233209in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.232926in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.232944in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.233275in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{7.233804in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.234085in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.234428in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.234842in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.235304in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.235824in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.236376in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.237000in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.237646in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.238329in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.239048in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.239794in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.240561in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.241346in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.242144in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.242955in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.243772in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.574809in}}%
\pgfpathlineto{\pgfqpoint{7.245420in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.253222in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.558250in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.554387in}}%
\pgfpathlineto{\pgfqpoint{7.267237in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.270155in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.273170in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.276262in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.510802in}}%
\pgfpathlineto{\pgfqpoint{7.278235in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.280040in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.281851in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.283661in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.285460in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.287250in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.438468in}}%
\pgfpathlineto{\pgfqpoint{7.289795in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.292386in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.294950in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.297482in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.387695in}}%
\pgfpathlineto{\pgfqpoint{7.298776in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.301487in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.304355in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.307390in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.432821in}}%
\pgfpathlineto{\pgfqpoint{7.311836in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.318665in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.413544in}}%
\pgfpathlineto{\pgfqpoint{7.320623in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.321804in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.322953in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.324070in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.325153in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.326200in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.327213in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.328187in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.329126in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.330030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.289819in}}%
\pgfpathlineto{\pgfqpoint{7.332389in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.335337in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.338221in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.244948in}}%
\pgfpathlineto{\pgfqpoint{7.342568in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.344217in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.345967in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.347818in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.349780in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{7.354326in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.356989in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.359598in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.362159in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.267679in}}%
\pgfpathlineto{\pgfqpoint{7.363230in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.364053in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.364839in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.365587in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.366296in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.366969in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.367606in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.368206in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.369302in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.369797in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.370258in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.370690in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.371087in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.371452in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.371786in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.372091in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.372366in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.372613in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.372831in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.373183in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.000065in}}%
\pgfpathlineto{\pgfqpoint{7.373448in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.373673in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.373847in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.373965in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.374031in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.374002in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.373976in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.373872in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.373713in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.373490in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.373215in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.867584in}}%
\pgfpathlineto{\pgfqpoint{7.373052in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.372868in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.372658in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.372420in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.372156in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.371864in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.371538in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.371191in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.370810in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.370405in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.369964in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.369492in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.368989in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.368454in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.367887in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.367285in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.366649in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.365977in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.365269in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.364526in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.363747in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.362929in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.594146in}}%
\pgfpathlineto{\pgfqpoint{7.361305in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.358739in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.356126in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.353462in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.544316in}}%
\pgfpathlineto{\pgfqpoint{7.350550in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.348736in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.347015in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.345379in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.343828in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.342360in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.624469in}}%
\pgfpathlineto{\pgfqpoint{7.338342in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.335485in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.332559in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{7.330095in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.329245in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.328361in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.327444in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.326494in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.325513in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.324498in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.323451in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.322372in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.321263in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.320125in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{7.316067in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.309670in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{7.308467in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.305742in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.303143in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.300671in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.298314in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{7.297915in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.295579in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.293221in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.290839in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.288446in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{7.286419in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.284666in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.282904in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.281122in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.279339in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.277548in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{7.275162in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.272236in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.269396in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.266656in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.305573in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{7.252674in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.246980in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.290904in}}%
\pgfpathlineto{\pgfqpoint{7.244057in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.243260in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.242464in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.241676in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.240901in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.240140in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.239396in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.238676in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.237983in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.237320in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.236694in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.236093in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.235543in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.235039in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.234586in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.234201in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.233852in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{7.233238in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.232664in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.232393in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.232370in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.232681in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{7.233857in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.234135in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.234526in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.235011in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.235586in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.236276in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.237109in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.238092in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.239205in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.240441in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.241820in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.243345in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{7.245896in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.250781in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{7.256976in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.824070in}}%
\pgfpathlineto{\pgfqpoint{7.266409in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.270482in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.274912in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{7.279413in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.284131in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.766161in}}%
\pgfpathlineto{\pgfqpoint{7.289265in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.294799in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{7.315115in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.730622in}}%
\pgfpathlineto{\pgfqpoint{7.321570in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.326414in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{7.332646in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.690667in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{7.355707in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{7.364008in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.370814in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{7.380426in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.641898in}}%
\pgfpathlineto{\pgfqpoint{7.406770in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{7.422332in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.616264in}}%
\pgfpathlineto{\pgfqpoint{7.459533in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{7.486536in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{7.521626in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.590170in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{7.563687in}{0.579427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.565585in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{7.533295in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{7.515983in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.778953in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{7.489453in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.797899in}}%
\pgfpathlineto{\pgfqpoint{7.469461in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.460160in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{7.446467in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.439744in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{7.426413in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{7.415818in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.411125in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.406890in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.888083in}}%
\pgfpathlineto{\pgfqpoint{7.402040in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.397211in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{7.383329in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.380340in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.377797in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.375644in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.373859in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{7.372651in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.372010in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.371399in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.371020in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.370988in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.371178in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.371592in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.372196in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.373003in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{7.374290in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.375944in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.377824in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.379968in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.382342in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.146148in}}%
\pgfpathlineto{\pgfqpoint{7.391326in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{7.395678in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.400065in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.404921in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{7.407850in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.410663in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.413567in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{7.418523in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{7.439632in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.443693in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.447815in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{7.460712in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.465989in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.281008in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.276980in}}%
\pgfpathlineto{\pgfqpoint{7.484924in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{7.511995in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{7.515354in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.518010in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.520525in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.522922in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{7.526515in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.336914in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{7.574409in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{7.578088in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.579750in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.581632in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.583764in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.586101in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{7.589082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.591069in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.592967in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.596244in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.597658in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.340588in}}%
\pgfpathlineto{\pgfqpoint{7.599326in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.601314in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.603123in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.604776in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.606310in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.607753in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.609130in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.418792in}}%
\pgfpathlineto{\pgfqpoint{7.609211in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.609757in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.610343in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.610973in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.611642in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.612362in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.613134in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.613962in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.614848in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.615802in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.616800in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.617874in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.619024in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.263565in}}%
\pgfpathlineto{\pgfqpoint{7.620932in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.622251in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.623480in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.624630in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.625710in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.626707in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.627627in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.628475in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.629259in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.629984in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{7.638332in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.377575in}}%
\pgfpathlineto{\pgfqpoint{7.643459in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.646954in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.650816in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.341597in}}%
\pgfpathlineto{\pgfqpoint{7.658468in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{7.665015in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.667564in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.669859in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.671930in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.404398in}}%
\pgfpathlineto{\pgfqpoint{7.674814in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.683517in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.419357in}}%
\pgfpathlineto{\pgfqpoint{7.684424in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.686128in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.689756in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.691692in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.693719in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.345781in}}%
\pgfpathlineto{\pgfqpoint{7.709707in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.713530in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{7.717681in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.724307in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.399577in}}%
\pgfpathlineto{\pgfqpoint{7.730450in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.737370in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{7.750431in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.752342in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.754121in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.755786in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.757342in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.758803in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{7.760526in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.763539in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.766688in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.769985in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{7.771393in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.772784in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.774215in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.775694in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.777215in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.778786in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.780403in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{7.783440in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{7.792112in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.795249in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.798189in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.800967in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{7.814149in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.815616in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.817088in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.818567in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.820044in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.821512in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.822964in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{7.826894in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.833282in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.270120in}}%
\pgfpathlineto{\pgfqpoint{7.835005in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.837856in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.840528in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.842989in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.320312in}}%
\pgfpathlineto{\pgfqpoint{7.852306in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.302655in}}%
\pgfpathlineto{\pgfqpoint{7.861088in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{7.880420in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.883456in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.886367in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.328702in}}%
\pgfpathlineto{\pgfqpoint{7.890266in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.895845in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.352372in}}%
\pgfpathlineto{\pgfqpoint{7.900660in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.903905in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.907176in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{7.910225in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.912710in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.915148in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.917432in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.919630in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{7.921161in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.924045in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.926703in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.929252in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{7.932254in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.933945in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.935514in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.937011in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.938412in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.939695in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.940861in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{7.941802in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.942614in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.942933in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.943179in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.943365in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.943454in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.943466in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.943379in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.943177in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.942880in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.942450in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.941887in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.062723in}}%
\pgfpathlineto{\pgfqpoint{7.940686in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.939122in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.937331in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.935475in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.933452in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{7.919949in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.916966in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.913751in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.909908in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{7.904715in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{7.898581in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{7.875839in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.909570in}}%
\pgfpathlineto{\pgfqpoint{7.865561in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.858034in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{7.850164in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.876281in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.877787in}}%
\pgfpathlineto{\pgfqpoint{7.830003in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{7.822721in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.819337in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.815664in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.826501in}}%
\pgfpathlineto{\pgfqpoint{7.806277in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{7.777265in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.771343in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{7.762308in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{7.752665in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.788164in}}%
\pgfpathlineto{\pgfqpoint{7.743931in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{7.718413in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.773649in}}%
\pgfpathlineto{\pgfqpoint{7.710610in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{7.705220in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{7.688780in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.751403in}}%
\pgfpathlineto{\pgfqpoint{7.634632in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{7.630293in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.626319in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.622464in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.782057in}}%
\pgfpathlineto{\pgfqpoint{7.617327in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.613430in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.609449in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{7.605000in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.750732in}}%
\pgfpathlineto{\pgfqpoint{7.593629in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.588386in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{7.586890in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.580127in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{7.567079in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.749056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.206944in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{9.189616in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{9.179231in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{9.169008in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{9.146907in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{9.128934in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{9.114432in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{9.108420in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{9.085097in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{9.075012in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{9.052355in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{9.038803in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{9.025559in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{9.021191in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.017513in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{9.013753in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{9.002255in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{8.988338in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.930052in}}%
\pgfpathlineto{\pgfqpoint{8.981499in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.977519in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.974099in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{8.970987in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.966494in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.962360in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.999204in}}%
\pgfpathlineto{\pgfqpoint{8.959904in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.957932in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.956593in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.955708in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.955116in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.954869in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.954921in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.955313in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.955978in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.956999in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.958260in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.959792in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{8.962544in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.967229in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{8.972325in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.975619in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.979310in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{8.985017in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.220535in}}%
\pgfpathlineto{\pgfqpoint{9.001805in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{9.007862in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{9.015908in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.017856in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.019844in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.021858in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.023899in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.279469in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{9.039071in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{9.059708in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.283416in}}%
\pgfpathlineto{\pgfqpoint{9.079219in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.084434in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{9.101625in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.103878in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.106280in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.108814in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{9.117085in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{9.124938in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.283470in}}%
\pgfpathlineto{\pgfqpoint{9.143402in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.146773in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.150062in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.153353in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{9.159142in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{9.170948in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.322208in}}%
\pgfpathlineto{\pgfqpoint{9.175856in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.182102in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.301656in}}%
\pgfpathlineto{\pgfqpoint{9.194376in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.310831in}}%
\pgfpathlineto{\pgfqpoint{9.200217in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.204002in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{9.209613in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.211974in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.214535in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.217296in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{9.220722in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.224559in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.228588in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{9.232579in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.236634in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{9.242165in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.245572in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.248909in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{9.251817in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.254299in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.256646in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.258832in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.260962in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{9.261363in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.265775in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.270258in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.292566in}}%
\pgfpathlineto{\pgfqpoint{9.278103in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{9.292793in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{9.297212in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.301386in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.240720in}}%
\pgfpathlineto{\pgfqpoint{9.308405in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.229117in}}%
\pgfpathlineto{\pgfqpoint{9.316813in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.320289in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.323506in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{9.333855in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.258021in}}%
\pgfpathlineto{\pgfqpoint{9.339620in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.343905in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{9.350550in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{9.379248in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.382160in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.385050in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.387881in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.166613in}}%
\pgfpathlineto{\pgfqpoint{9.391497in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.396827in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{9.401711in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.405824in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.409438in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{9.413643in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.418231in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{9.422021in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.425353in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.426468in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.427280in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.427743in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.428184in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.427719in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.426812in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.425394in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.423640in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{9.421146in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.417257in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.412548in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{9.408372in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.403986in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.887207in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.392445in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.866547in}}%
\pgfpathlineto{\pgfqpoint{9.387252in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.382637in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{9.375659in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{9.351859in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{9.341483in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.802903in}}%
\pgfpathlineto{\pgfqpoint{9.330578in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{9.322182in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{9.303325in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.293277in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.780068in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.775647in}}%
\pgfpathlineto{\pgfqpoint{9.270472in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{9.255058in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{9.248087in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.239933in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{9.239331in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.231033in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{9.222031in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{9.207999in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.761397in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.587653in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.587327in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.587017in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.586729in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.586455in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.586199in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.585969in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.585754in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.585540in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.585346in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.585154in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.584985in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.584835in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.584683in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.584552in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.584412in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.584302in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.584199in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.584101in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.583946in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.583896in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.583857in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.583827in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.583800in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.583787in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.583804in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.583920in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.583849in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.583905in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.583978in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.584122in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.584215in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.584333in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.584464in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.584616in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.584771in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.584928in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.585091in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.585364in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.585509in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.585754in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.586008in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.586272in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.586539in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.586831in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.587114in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.587447in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.194867in}}%
\pgfpathlineto{\pgfqpoint{7.587946in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.588196in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.588417in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.588652in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.588876in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.589107in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.589339in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.589570in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.589724in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.589993in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.590181in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.590364in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.590552in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.590743in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.590921in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.591091in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.591237in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.591360in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.591480in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.591607in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.591717in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.591699in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.591918in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.591943in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.591943in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.591930in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.591902in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.591854in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.591782in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.591690in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.591585in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.591476in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.591358in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.591195in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.591049in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.590866in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.590686in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.590491in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.590275in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.590057in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.589817in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.589578in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.589327in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.589053in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.588765in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.588465in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.588148in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.587818in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.597732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.619772in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.619578in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.619397in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.619228in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.619072in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.618924in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.618785in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.618657in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.618538in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.618424in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.618322in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.618225in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.618139in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.618062in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.617992in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.617928in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.617869in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.617816in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.617766in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.617720in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.617678in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.617641in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.617618in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.617585in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.617568in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.617555in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.617548in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.617546in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.617550in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.617561in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.617579in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.617604in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.617633in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.617670in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.617717in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.617777in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.617831in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.617901in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.617981in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.618070in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.618169in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.618279in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.618399in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.618531in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.618676in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.618834in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.619006in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.619190in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.619392in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.619610in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.619849in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{7.619982in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.620227in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.620452in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.620662in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.620857in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.621041in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.621213in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.621373in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.621522in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.621658in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.621787in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.621904in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.622014in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.622115in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.622204in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.622277in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.622355in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.622422in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.622476in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.622522in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.622562in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.622595in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.622619in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.622635in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.622642in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.622643in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.622637in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.622625in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.622595in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.622570in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.622532in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.622487in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.622436in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.622379in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.622316in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.622246in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.622168in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.622082in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.621988in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.621884in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.621768in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.621645in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.621509in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.621366in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.621214in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.621051in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.620879in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.620697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.620503in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.620296in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.620076in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.653106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.405123in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.760931in}}%
\pgfpathlineto{\pgfqpoint{7.394185in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.393667in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.393180in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.392740in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.392346in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.391992in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.391679in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.391408in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.391176in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.390985in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.390832in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.390722in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.390650in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.390628in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.390618in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.390667in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.390754in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.390883in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.391049in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.391258in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.391509in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.391802in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.392139in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.392519in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.392944in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.393417in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.393927in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.394499in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.102144in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{7.405590in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.406060in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.406491in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.406883in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.407243in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.407565in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.407851in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.408102in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.408317in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.408499in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.408645in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.408760in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.408840in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.408886in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.408884in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.408869in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.408814in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.408724in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.408597in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.408437in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.408241in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.408009in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.407743in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.407441in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.407106in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.406732in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.406316in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.405874in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.405384in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.758593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.313740in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.309355in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.304889in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{9.303432in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.302757in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.302123in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.301533in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.300982in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.300469in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.299996in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.299562in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.299176in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.298825in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.298509in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.298132in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.297985in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.297759in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.297563in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.297415in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.297311in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.297241in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.297204in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.297204in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.297242in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.297318in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.297434in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.297590in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.297782in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.298028in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.298313in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.298640in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.299021in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.299449in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.299918in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.300447in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.301022in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.301650in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.302336in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.303078in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.303875in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.234509in}}%
\pgfpathlineto{\pgfqpoint{9.308923in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.256786in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.315879in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.316403in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.316888in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.317337in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.317749in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.318127in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.318474in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.318783in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.319065in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.319317in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.319535in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.319726in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.319890in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.320024in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.320131in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.320211in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.320265in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.320292in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.320294in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.320270in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.320223in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.320153in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.320053in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.319924in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.319775in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.319668in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.319425in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.319213in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.318980in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.318726in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.318442in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.318136in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.317806in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.317454in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.317078in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.316677in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.316253in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.315809in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.315333in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.314839in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.756004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.238836in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.237878in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.236870in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.235850in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.234921in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.234108in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.233367in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.232714in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.232147in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.231661in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.231277in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.230984in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.230814in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.230656in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.230524in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.230586in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.230762in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.231073in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.231445in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.231934in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.232512in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.233183in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.234035in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.234976in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.236033in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.236833in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.238845in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.097807in}}%
\pgfpathlineto{\pgfqpoint{9.240003in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.240961in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.241293in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.241754in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.242155in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.242533in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.242817in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.243053in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.243251in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.243387in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.243507in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.243525in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.243555in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.243592in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.243336in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.243331in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.243270in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.243140in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.242958in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.242742in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.242480in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.242172in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.241823in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.241407in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.240942in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.240480in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.240029in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.761802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.352737in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.878507in}}%
\pgfpathlineto{\pgfqpoint{9.346841in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.346431in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.346051in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.345706in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.345328in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.345147in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.344901in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.344685in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.344511in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.344383in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.344287in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.344227in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.344201in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.344213in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.344259in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.344339in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.344465in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.344624in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.344817in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.345049in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.345317in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.345631in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.345983in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.346365in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.346798in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.174712in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.183685in}}%
\pgfpathlineto{\pgfqpoint{9.359497in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.361269in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.362835in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.364287in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.365598in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.366719in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.367697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.088809in}}%
\pgfpathlineto{\pgfqpoint{9.368636in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.370193in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.371326in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.372063in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.372481in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.372604in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.372426in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.371969in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.371236in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.370244in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.368875in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.961647in}}%
\pgfpathlineto{\pgfqpoint{9.367773in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.366821in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.366161in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.364681in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.363397in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.361999in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.360512in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.358878in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.859341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.598266in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.597814in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.597340in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.596841in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.596313in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.595746in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.595121in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.594429in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.593662in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.592807in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.591842in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.589734in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.588536in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.567816in}}%
\pgfpathlineto{\pgfqpoint{7.585437in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.582193in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.579493in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.577218in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.523237in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.532801in}}%
\pgfpathlineto{\pgfqpoint{7.556933in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.537199in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.536945in}}%
\pgfpathlineto{\pgfqpoint{7.544506in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{7.530882in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.517019in}}%
\pgfpathlineto{\pgfqpoint{7.521973in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.519581in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.517048in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.514406in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.571065in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.569141in}}%
\pgfpathlineto{\pgfqpoint{7.488868in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.481815in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{7.464069in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.608401in}}%
\pgfpathlineto{\pgfqpoint{7.457296in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.616247in}}%
\pgfpathlineto{\pgfqpoint{7.446374in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.438048in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.655892in}}%
\pgfpathlineto{\pgfqpoint{7.415521in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.412521in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.409613in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.406811in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.701112in}}%
\pgfpathlineto{\pgfqpoint{7.403059in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.398571in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.730786in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.726173in}}%
\pgfpathlineto{\pgfqpoint{7.382905in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.380645in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.378628in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.376888in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.375430in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.374263in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.373392in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.808087in}}%
\pgfpathlineto{\pgfqpoint{7.372919in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.372712in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.372723in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.373084in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.855248in}}%
\pgfpathlineto{\pgfqpoint{7.373850in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.374741in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.376173in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.378081in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.380364in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.383060in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.929084in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.936137in}}%
\pgfpathlineto{\pgfqpoint{7.395172in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.399403in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.404329in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{7.408842in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.413657in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.992101in}}%
\pgfpathlineto{\pgfqpoint{7.421438in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.004585in}}%
\pgfpathlineto{\pgfqpoint{7.435746in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.012005in}}%
\pgfpathlineto{\pgfqpoint{7.443705in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.030478in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.039629in}}%
\pgfpathlineto{\pgfqpoint{7.465197in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.052591in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.056035in}}%
\pgfpathlineto{\pgfqpoint{7.483805in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.066755in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.068297in}}%
\pgfpathlineto{\pgfqpoint{7.511503in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.071976in}}%
\pgfpathlineto{\pgfqpoint{7.521107in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.086834in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.086821in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.086016in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.090061in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.087639in}}%
\pgfpathlineto{\pgfqpoint{7.582193in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.104878in}}%
\pgfpathlineto{\pgfqpoint{7.588930in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.593152in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.597223in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.136135in}}%
\pgfpathlineto{\pgfqpoint{7.599333in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.602194in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.605100in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.608101in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.091750in}}%
\pgfpathlineto{\pgfqpoint{7.612575in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.617538in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.065718in}}%
\pgfpathlineto{\pgfqpoint{7.622121in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.626705in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.093846in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.092668in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.091792in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.092829in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.090601in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.091148in}}%
\pgfpathlineto{\pgfqpoint{7.689655in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.076214in}}%
\pgfpathlineto{\pgfqpoint{7.703012in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.069960in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.070303in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.067967in}}%
\pgfpathlineto{\pgfqpoint{7.736633in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.058260in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.052879in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.054883in}}%
\pgfpathlineto{\pgfqpoint{7.766054in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{7.773471in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.778476in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.016641in}}%
\pgfpathlineto{\pgfqpoint{7.790722in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.010275in}}%
\pgfpathlineto{\pgfqpoint{7.793526in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{7.804648in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.002163in}}%
\pgfpathlineto{\pgfqpoint{7.814071in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.817543in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.820726in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.823634in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{7.829880in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.940103in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.943875in}}%
\pgfpathlineto{\pgfqpoint{7.847972in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.853063in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.918093in}}%
\pgfpathlineto{\pgfqpoint{7.857889in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.862641in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.890265in}}%
\pgfpathlineto{\pgfqpoint{7.867239in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.873149in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.867146in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.865189in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.895740in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{7.902071in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.904933in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.907641in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.807077in}}%
\pgfpathlineto{\pgfqpoint{7.909897in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.911116in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.912012in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.912616in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.912956in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.913047in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.912937in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.912603in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.912139in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.911355in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.910457in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.672187in}}%
\pgfpathlineto{\pgfqpoint{7.909219in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.906761in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.904117in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.901338in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.631429in}}%
\pgfpathlineto{\pgfqpoint{7.887293in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.883183in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.878373in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.660634in}}%
\pgfpathlineto{\pgfqpoint{7.875756in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.646598in}}%
\pgfpathlineto{\pgfqpoint{7.866411in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.860530in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{7.854499in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.850026in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.597484in}}%
\pgfpathlineto{\pgfqpoint{7.842317in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.839206in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.835801in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.638493in}}%
\pgfpathlineto{\pgfqpoint{7.832667in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.827679in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.612581in}}%
\pgfpathlineto{\pgfqpoint{7.823369in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.821903in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.820413in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.818905in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.817363in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.815834in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.814285in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.526564in}}%
\pgfpathlineto{\pgfqpoint{7.808068in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.522236in}}%
\pgfpathlineto{\pgfqpoint{7.801704in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.798572in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.795237in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.791703in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.561521in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.569560in}}%
\pgfpathlineto{\pgfqpoint{7.779550in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.777787in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.776051in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.774334in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.772651in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.771003in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.493300in}}%
\pgfpathlineto{\pgfqpoint{7.768797in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.765928in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.763201in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.760625in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{7.758540in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.756842in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.755008in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.753032in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.750899in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.512107in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.501681in}}%
\pgfpathlineto{\pgfqpoint{7.736790in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.727316in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.487886in}}%
\pgfpathlineto{\pgfqpoint{7.727070in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.718507in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{7.713047in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.708251in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{7.697930in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.691023in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.688941in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.686924in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.684973in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.459237in}}%
\pgfpathlineto{\pgfqpoint{7.680369in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.471360in}}%
\pgfpathlineto{\pgfqpoint{7.672771in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.670502in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.667965in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.665121in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.521200in}}%
\pgfpathlineto{\pgfqpoint{7.657789in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.528131in}}%
\pgfpathlineto{\pgfqpoint{7.650803in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.646795in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.643184in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{7.638452in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.632653in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.471186in}}%
\pgfpathlineto{\pgfqpoint{7.630437in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.629869in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.629251in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.628581in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.627850in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.627054in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.626189in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.625248in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.624226in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.623122in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.621925in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.620633in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.615896in}}%
\pgfpathlineto{\pgfqpoint{7.619228in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.617994in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.616849in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.615791in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.614806in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.613892in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.613043in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.612247in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.611512in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.610834in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.610202in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.609602in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{7.608683in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.606702in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.604821in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.602979in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.601146in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.599297in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.397554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.153333in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.148925in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.144483in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.705290in}}%
\pgfpathlineto{\pgfqpoint{9.131350in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.123724in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{9.117408in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.111897in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.745709in}}%
\pgfpathlineto{\pgfqpoint{9.110137in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.106315in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.102913in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.708445in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.716495in}}%
\pgfpathlineto{\pgfqpoint{9.088643in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.085010in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.081722in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.078838in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.755971in}}%
\pgfpathlineto{\pgfqpoint{9.075047in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.072011in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.069669in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.803859in}}%
\pgfpathlineto{\pgfqpoint{9.067801in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.063026in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.062228in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.064233in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.067948in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{9.069922in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.072209in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.075516in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{9.079397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.083062in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.087491in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{9.095054in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.943723in}}%
\pgfpathlineto{\pgfqpoint{9.105464in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.931700in}}%
\pgfpathlineto{\pgfqpoint{9.113975in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.121150in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.950759in}}%
\pgfpathlineto{\pgfqpoint{9.130367in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.964488in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.973323in}}%
\pgfpathlineto{\pgfqpoint{9.143663in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.150962in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.990954in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.994436in}}%
\pgfpathlineto{\pgfqpoint{9.175151in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.998692in}}%
\pgfpathlineto{\pgfqpoint{9.175672in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.997467in}}%
\pgfpathlineto{\pgfqpoint{9.188665in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.002210in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.000973in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.004973in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.000351in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.004571in}}%
\pgfpathlineto{\pgfqpoint{9.267008in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.993985in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.988723in}}%
\pgfpathlineto{\pgfqpoint{9.286410in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.982444in}}%
\pgfpathlineto{\pgfqpoint{9.298781in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.966215in}}%
\pgfpathlineto{\pgfqpoint{9.308506in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.956056in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.960721in}}%
\pgfpathlineto{\pgfqpoint{9.333658in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.946204in}}%
\pgfpathlineto{\pgfqpoint{9.339560in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.343795in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.914920in}}%
\pgfpathlineto{\pgfqpoint{9.347606in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.352612in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.356204in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.883062in}}%
\pgfpathlineto{\pgfqpoint{9.360176in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.363801in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.365259in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.365319in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.364153in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.361060in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.807997in}}%
\pgfpathlineto{\pgfqpoint{9.356794in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.353132in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.348137in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{9.344636in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.337930in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.737603in}}%
\pgfpathlineto{\pgfqpoint{9.331868in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.722477in}}%
\pgfpathlineto{\pgfqpoint{9.320307in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.739263in}}%
\pgfpathlineto{\pgfqpoint{9.306726in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.728572in}}%
\pgfpathlineto{\pgfqpoint{9.299831in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.294518in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.703927in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.697925in}}%
\pgfpathlineto{\pgfqpoint{9.277717in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.690642in}}%
\pgfpathlineto{\pgfqpoint{9.267739in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.262013in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{9.259503in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.680995in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.675936in}}%
\pgfpathlineto{\pgfqpoint{9.218596in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{9.218056in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.212366in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.658532in}}%
\pgfpathlineto{\pgfqpoint{9.199459in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.677560in}}%
\pgfpathlineto{\pgfqpoint{9.178921in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.666227in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.669380in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.669007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{7.567079in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{7.580127in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.586890in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{7.588386in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.593629in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.750732in}}%
\pgfpathlineto{\pgfqpoint{7.605000in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{7.609449in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.613430in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.617327in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.782057in}}%
\pgfpathlineto{\pgfqpoint{7.622464in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.626319in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.630293in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{7.634632in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.751403in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{7.688780in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{7.705220in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{7.710610in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.773649in}}%
\pgfpathlineto{\pgfqpoint{7.718413in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{7.743931in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.788164in}}%
\pgfpathlineto{\pgfqpoint{7.752665in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{7.762308in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{7.771343in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.777265in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{7.806277in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.826501in}}%
\pgfpathlineto{\pgfqpoint{7.815664in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.819337in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.822721in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{7.830003in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.877787in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.876281in}}%
\pgfpathlineto{\pgfqpoint{7.850164in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{7.858034in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.865561in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.909570in}}%
\pgfpathlineto{\pgfqpoint{7.875839in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{7.898581in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{7.904715in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{7.909908in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.913751in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.916966in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.919949in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{7.933452in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.935475in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.937331in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.939122in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.940686in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.062723in}}%
\pgfpathlineto{\pgfqpoint{7.941887in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.942450in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.942880in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.943177in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.943379in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.943466in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.943454in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.943365in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.943179in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.942933in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.942614in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.942238in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.941802in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{7.940861in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.939695in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.938412in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.937011in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.935514in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.933945in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.932254in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{7.929252in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.926703in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.924045in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.921161in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{7.919630in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.917432in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.915148in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.912710in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.910225in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{7.907176in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.903905in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.900660in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.352372in}}%
\pgfpathlineto{\pgfqpoint{7.895845in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.890266in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.328702in}}%
\pgfpathlineto{\pgfqpoint{7.886367in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.883456in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.880420in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{7.861088in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.302655in}}%
\pgfpathlineto{\pgfqpoint{7.852306in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.320312in}}%
\pgfpathlineto{\pgfqpoint{7.842989in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.840528in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.837856in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.835005in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.270120in}}%
\pgfpathlineto{\pgfqpoint{7.833282in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.826894in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{7.822964in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.821512in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.820044in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.818567in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.817088in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.815616in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.814149in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{7.800967in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.798189in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.795249in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.792112in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{7.783440in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{7.780403in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.778786in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.777215in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.775694in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.774215in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.772784in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.771393in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{7.769985in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.766688in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.763539in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.760526in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{7.758803in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.757342in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.755786in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.754121in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.752342in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.750431in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{7.737370in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.730450in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.399577in}}%
\pgfpathlineto{\pgfqpoint{7.724307in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.717681in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{7.713530in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.709707in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.345781in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{7.693719in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.691692in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.689756in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.687902in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.686128in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.684424in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.419357in}}%
\pgfpathlineto{\pgfqpoint{7.683517in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.674814in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.404398in}}%
\pgfpathlineto{\pgfqpoint{7.671930in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.669859in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.667564in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.665015in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{7.658468in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.341597in}}%
\pgfpathlineto{\pgfqpoint{7.650816in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.646954in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.643459in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.377575in}}%
\pgfpathlineto{\pgfqpoint{7.638332in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{7.629984in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.629259in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.628475in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.627627in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.626707in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.625710in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.624630in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.623480in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.622251in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.620932in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.263565in}}%
\pgfpathlineto{\pgfqpoint{7.619024in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.617874in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.616800in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.615802in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.614848in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.613962in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.613134in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.612362in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.611642in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.610973in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.610343in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.609757in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.609211in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.418792in}}%
\pgfpathlineto{\pgfqpoint{7.609130in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.607753in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.606310in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.604776in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.603123in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.601314in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.599326in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.340588in}}%
\pgfpathlineto{\pgfqpoint{7.597658in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.596244in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.592967in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.591069in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.589082in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{7.586101in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.583764in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.581632in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.579750in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.578088in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{7.574409in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.336914in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{7.526515in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{7.522922in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.520525in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.518010in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.515354in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{7.511995in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{7.484924in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.276980in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.281008in}}%
\pgfpathlineto{\pgfqpoint{7.465989in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.460712in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{7.447815in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.443693in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.439632in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{7.418523in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{7.413567in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.410663in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.407850in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{7.404921in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.400065in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.395678in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{7.391326in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.146148in}}%
\pgfpathlineto{\pgfqpoint{7.382342in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.379968in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.377824in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.375944in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.374290in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{7.373003in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.372196in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.371592in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.371178in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.370988in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.371020in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.371399in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.372010in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.372651in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{7.373859in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.375644in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.377797in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.380340in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.383329in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{7.397211in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.402040in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.888083in}}%
\pgfpathlineto{\pgfqpoint{7.406890in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.411125in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.415818in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{7.426413in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{7.439744in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.446467in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{7.460160in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.469461in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.797899in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{7.489453in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.778953in}}%
\pgfpathlineto{\pgfqpoint{7.515983in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{7.533295in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{7.565585in}{0.749623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.604016in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.859573in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{7.545681in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{7.521979in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.514963in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{7.504823in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{7.493219in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{7.486331in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.481492in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{7.476374in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.472167in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.468507in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.468057in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.468196in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.469192in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{7.471598in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.475766in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{7.481184in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.485699in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.089994in}}%
\pgfpathlineto{\pgfqpoint{7.491214in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.100768in}}%
\pgfpathlineto{\pgfqpoint{7.503191in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{7.513733in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.518604in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{7.524715in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{7.558171in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{7.577277in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.585859in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{7.589053in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.595347in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{7.604124in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.167488in}}%
\pgfpathlineto{\pgfqpoint{7.610010in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.612487in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.615276in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.618428in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{7.621649in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.625179in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.628201in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{7.644579in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{7.661839in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{7.663760in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.145063in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{7.685418in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.689969in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.694407in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.112644in}}%
\pgfpathlineto{\pgfqpoint{7.701673in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{7.719114in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.726586in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{7.730509in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.733265in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.735220in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.736436in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.736984in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.736516in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.735137in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.733529in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.730688in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{7.726882in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.721264in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{7.711931in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.927410in}}%
\pgfpathlineto{\pgfqpoint{7.701678in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{7.694069in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.687371in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.879820in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{7.648258in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{7.625570in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{7.614956in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.609416in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.858505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{0.761397in}}%
\pgfpathlineto{\pgfqpoint{9.207999in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{9.222031in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{9.231033in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.239331in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{9.239933in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.248087in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{9.255058in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{9.270472in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.775647in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.780068in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{9.293277in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.303325in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{9.322182in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{9.330578in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.802903in}}%
\pgfpathlineto{\pgfqpoint{9.341483in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{9.351859in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{9.375659in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{9.382637in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.387252in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.866547in}}%
\pgfpathlineto{\pgfqpoint{9.392445in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.887207in}}%
\pgfpathlineto{\pgfqpoint{9.403986in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.408372in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{9.412548in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.417257in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.421146in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{9.423640in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.425394in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.426812in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.427719in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.428184in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.427743in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.427280in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.426468in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.425353in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.423847in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.422021in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{9.418231in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.413643in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{9.409438in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.405824in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.401711in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{9.396827in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.391497in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.166613in}}%
\pgfpathlineto{\pgfqpoint{9.387881in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.385050in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.382160in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.379248in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{9.350550in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{9.343905in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.339620in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.258021in}}%
\pgfpathlineto{\pgfqpoint{9.333855in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{9.323506in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.320289in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.316813in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.229117in}}%
\pgfpathlineto{\pgfqpoint{9.308405in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.240720in}}%
\pgfpathlineto{\pgfqpoint{9.301386in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.297212in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{9.292793in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{9.278103in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.292566in}}%
\pgfpathlineto{\pgfqpoint{9.270258in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.265775in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.261363in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{9.260962in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.258832in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.256646in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.254299in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.251817in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{9.248909in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.245572in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.242165in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{9.236634in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.232579in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{9.228588in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.224559in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.220722in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{9.217296in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.214535in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.211974in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.209613in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{9.204002in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.200217in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.310831in}}%
\pgfpathlineto{\pgfqpoint{9.194376in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.301656in}}%
\pgfpathlineto{\pgfqpoint{9.182102in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.175856in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.322208in}}%
\pgfpathlineto{\pgfqpoint{9.170948in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{9.159142in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{9.153353in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.150062in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.146773in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.143402in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.283470in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{9.124938in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{9.117085in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{9.108814in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.106280in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.103878in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.101625in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{9.084434in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.079219in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.283416in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{9.059708in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{9.039071in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.279469in}}%
\pgfpathlineto{\pgfqpoint{9.023899in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.021858in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.019844in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.017856in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.015908in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{9.007862in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{9.001805in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.220535in}}%
\pgfpathlineto{\pgfqpoint{8.985017in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{8.979310in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.975619in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.972325in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{8.967229in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.962544in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{8.959792in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.958260in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.956999in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.955978in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.955313in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.954921in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.954869in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.955116in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.955708in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.956593in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.957932in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.959904in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.999204in}}%
\pgfpathlineto{\pgfqpoint{8.962360in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.966494in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.970987in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{8.974099in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.977519in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.981499in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.930052in}}%
\pgfpathlineto{\pgfqpoint{8.988338in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{9.002255in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{9.013753in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{9.017513in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.021191in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{9.025559in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{9.038803in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{9.052355in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{9.075012in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{9.085097in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{9.108420in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{9.114432in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{9.128934in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{9.146907in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{9.169008in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{9.179231in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{9.189616in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{9.206944in}{0.761780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196396in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{9.173234in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{9.156683in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{9.149429in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.144870in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{9.139210in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.133624in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{9.130171in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.127997in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.126655in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.126379in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.126983in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.128400in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.130758in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{9.134632in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.140708in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{9.145500in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.149545in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{9.154695in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{9.171915in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{9.197649in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{9.216327in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{9.226816in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{9.238822in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{9.240252in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.249349in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{9.257988in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{9.265026in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{9.277577in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{9.291845in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{9.298943in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{9.305321in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.312843in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{9.319960in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{9.327643in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.332577in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{9.336196in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.338274in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.339611in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.340238in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.340128in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.339190in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.337508in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{9.334688in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.330380in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{9.312290in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.304248in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{9.296870in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{9.285752in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{9.268016in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{9.253370in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{9.240090in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{9.239068in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{9.222761in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.883082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598462in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{7.599297in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.601146in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.602979in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.604821in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.606702in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.608683in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{7.609602in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.610202in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.610834in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.611512in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.612247in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.613043in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.613892in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.614806in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.615791in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.616849in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.617994in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.619228in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.615896in}}%
\pgfpathlineto{\pgfqpoint{7.620633in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.621925in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.623122in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.624226in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.625248in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.626189in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.627054in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.627850in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.628581in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.629251in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.629869in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.630437in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.471186in}}%
\pgfpathlineto{\pgfqpoint{7.632653in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.638452in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{7.643184in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.646795in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.650803in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.528131in}}%
\pgfpathlineto{\pgfqpoint{7.657789in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.521200in}}%
\pgfpathlineto{\pgfqpoint{7.665121in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.667965in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.670502in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.672771in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.471360in}}%
\pgfpathlineto{\pgfqpoint{7.680369in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.459237in}}%
\pgfpathlineto{\pgfqpoint{7.684973in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.686924in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.688941in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.691023in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{7.697930in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{7.708251in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.713047in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{7.718507in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.727070in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.487886in}}%
\pgfpathlineto{\pgfqpoint{7.727316in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.736790in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.501681in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.512107in}}%
\pgfpathlineto{\pgfqpoint{7.750899in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.753032in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.755008in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.756842in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.758540in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{7.760625in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.763201in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.765928in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.768797in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.493300in}}%
\pgfpathlineto{\pgfqpoint{7.771003in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.772651in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.774334in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.776051in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.777787in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.779550in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.569560in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.561521in}}%
\pgfpathlineto{\pgfqpoint{7.791703in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.795237in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.798572in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.801704in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.522236in}}%
\pgfpathlineto{\pgfqpoint{7.808068in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.526564in}}%
\pgfpathlineto{\pgfqpoint{7.814285in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.815834in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.817363in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.818905in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.820413in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.821903in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.823369in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.612581in}}%
\pgfpathlineto{\pgfqpoint{7.827679in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.832667in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.638493in}}%
\pgfpathlineto{\pgfqpoint{7.835801in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.839206in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.842317in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.597484in}}%
\pgfpathlineto{\pgfqpoint{7.850026in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.854499in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{7.860530in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.866411in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.646598in}}%
\pgfpathlineto{\pgfqpoint{7.875756in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.660634in}}%
\pgfpathlineto{\pgfqpoint{7.878373in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.883183in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.887293in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.631429in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{7.901338in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.904117in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.906761in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.909219in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.672187in}}%
\pgfpathlineto{\pgfqpoint{7.910457in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.911355in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.912139in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.912603in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.912937in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.913047in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.912956in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.912616in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.912012in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.911116in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.909897in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.807077in}}%
\pgfpathlineto{\pgfqpoint{7.907641in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.904933in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.902071in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{7.895740in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.865189in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.867146in}}%
\pgfpathlineto{\pgfqpoint{7.873149in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.867239in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.890265in}}%
\pgfpathlineto{\pgfqpoint{7.862641in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.857889in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.918093in}}%
\pgfpathlineto{\pgfqpoint{7.853063in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.847972in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.943875in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.940103in}}%
\pgfpathlineto{\pgfqpoint{7.829880in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{7.823634in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.820726in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.817543in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.814071in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.002163in}}%
\pgfpathlineto{\pgfqpoint{7.804648in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{7.793526in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.010275in}}%
\pgfpathlineto{\pgfqpoint{7.790722in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.016641in}}%
\pgfpathlineto{\pgfqpoint{7.778476in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.773471in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{7.766054in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.054883in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.052879in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.058260in}}%
\pgfpathlineto{\pgfqpoint{7.736633in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.067967in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.070303in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.069960in}}%
\pgfpathlineto{\pgfqpoint{7.703012in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.076214in}}%
\pgfpathlineto{\pgfqpoint{7.689655in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.091148in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.090601in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.092829in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.091792in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.092668in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.093846in}}%
\pgfpathlineto{\pgfqpoint{7.626705in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.622121in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.065718in}}%
\pgfpathlineto{\pgfqpoint{7.617538in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.612575in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.091750in}}%
\pgfpathlineto{\pgfqpoint{7.608101in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.605100in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.602194in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.599333in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.136135in}}%
\pgfpathlineto{\pgfqpoint{7.597223in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.593152in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.588930in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.104878in}}%
\pgfpathlineto{\pgfqpoint{7.582193in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.087639in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.090061in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.086016in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.086821in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.086834in}}%
\pgfpathlineto{\pgfqpoint{7.521107in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.071976in}}%
\pgfpathlineto{\pgfqpoint{7.511503in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.068297in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.066755in}}%
\pgfpathlineto{\pgfqpoint{7.483805in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.056035in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.052591in}}%
\pgfpathlineto{\pgfqpoint{7.465197in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.039629in}}%
\pgfpathlineto{\pgfqpoint{7.453551in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.030478in}}%
\pgfpathlineto{\pgfqpoint{7.443705in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.012005in}}%
\pgfpathlineto{\pgfqpoint{7.435746in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.004585in}}%
\pgfpathlineto{\pgfqpoint{7.421438in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.992101in}}%
\pgfpathlineto{\pgfqpoint{7.413657in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.408842in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{7.404329in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.399403in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.395172in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.936137in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.929084in}}%
\pgfpathlineto{\pgfqpoint{7.383060in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.380364in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.378081in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.376173in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.374741in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.373850in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.855248in}}%
\pgfpathlineto{\pgfqpoint{7.373084in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.372723in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.372712in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.372919in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.808087in}}%
\pgfpathlineto{\pgfqpoint{7.373392in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.374263in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.375430in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.376888in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.378628in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.380645in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.382905in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.726173in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.730786in}}%
\pgfpathlineto{\pgfqpoint{7.398571in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.403059in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.701112in}}%
\pgfpathlineto{\pgfqpoint{7.406811in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.409613in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.412521in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.415521in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.655892in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{7.438048in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.442172in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.446374in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.616247in}}%
\pgfpathlineto{\pgfqpoint{7.457296in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.608401in}}%
\pgfpathlineto{\pgfqpoint{7.464069in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{7.481815in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.488868in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.569141in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.571065in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{7.514406in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.517048in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.519581in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.521973in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.517019in}}%
\pgfpathlineto{\pgfqpoint{7.530882in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{7.544506in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.536945in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.537199in}}%
\pgfpathlineto{\pgfqpoint{7.556933in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.532801in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.523237in}}%
\pgfpathlineto{\pgfqpoint{7.577218in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.579493in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.582193in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.585437in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.567816in}}%
\pgfpathlineto{\pgfqpoint{7.588536in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.589734in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.590840in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.591842in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.592807in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.593662in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.594429in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.595121in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.595746in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.596313in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.596841in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.597340in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.597814in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.598266in}{2.402957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.597863in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.594647in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.590410in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.712200in}}%
\pgfpathlineto{\pgfqpoint{7.566568in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.719207in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.719127in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.722792in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.723911in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.726255in}}%
\pgfpathlineto{\pgfqpoint{7.521363in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.516377in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.752655in}}%
\pgfpathlineto{\pgfqpoint{7.509656in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.763707in}}%
\pgfpathlineto{\pgfqpoint{7.497973in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.775638in}}%
\pgfpathlineto{\pgfqpoint{7.489344in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.484688in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.481021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.806476in}}%
\pgfpathlineto{\pgfqpoint{7.477029in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.474119in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.472423in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.472132in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.472800in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.474254in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.477172in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.898560in}}%
\pgfpathlineto{\pgfqpoint{7.481156in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.485015in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.490087in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.927928in}}%
\pgfpathlineto{\pgfqpoint{7.499374in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.940457in}}%
\pgfpathlineto{\pgfqpoint{7.510888in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{7.518532in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{7.534054in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.974348in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.977448in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.981205in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.985304in}}%
\pgfpathlineto{\pgfqpoint{7.578120in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{7.589437in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.007849in}}%
\pgfpathlineto{\pgfqpoint{7.603155in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.989009in}}%
\pgfpathlineto{\pgfqpoint{7.610492in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.617017in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{7.623590in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.986129in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.979044in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.974944in}}%
\pgfpathlineto{\pgfqpoint{7.653332in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.969327in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.964478in}}%
\pgfpathlineto{\pgfqpoint{7.677728in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.958145in}}%
\pgfpathlineto{\pgfqpoint{7.688282in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.693476in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.933686in}}%
\pgfpathlineto{\pgfqpoint{7.699370in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.704667in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.910474in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.896279in}}%
\pgfpathlineto{\pgfqpoint{7.719296in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.722846in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.724640in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.726253in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.726911in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.726158in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.724329in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.721114in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.792685in}}%
\pgfpathlineto{\pgfqpoint{7.715776in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.784505in}}%
\pgfpathlineto{\pgfqpoint{7.704008in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.698565in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{7.693443in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.689724in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.685802in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.726550in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.724095in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.728578in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.724235in}}%
\pgfpathlineto{\pgfqpoint{7.646444in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{7.632777in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.705119in}}%
\pgfpathlineto{\pgfqpoint{7.630302in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.627679in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.624559in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.620773in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.745682in}}%
\pgfpathlineto{\pgfqpoint{7.619193in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.615820in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.612847in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.610214in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{7.605308in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.599581in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.679801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.153825in}{2.669007in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.669380in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.666227in}}%
\pgfpathlineto{\pgfqpoint{9.178921in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.677560in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{9.199459in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.658532in}}%
\pgfpathlineto{\pgfqpoint{9.212366in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.218056in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{9.218596in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.675936in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.680995in}}%
\pgfpathlineto{\pgfqpoint{9.259503in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{9.262013in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.267739in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.690642in}}%
\pgfpathlineto{\pgfqpoint{9.277717in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.697925in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.703927in}}%
\pgfpathlineto{\pgfqpoint{9.294518in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.299831in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.728572in}}%
\pgfpathlineto{\pgfqpoint{9.306726in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.739263in}}%
\pgfpathlineto{\pgfqpoint{9.320307in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.722477in}}%
\pgfpathlineto{\pgfqpoint{9.331868in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.737603in}}%
\pgfpathlineto{\pgfqpoint{9.337930in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.344636in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{9.348137in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.353132in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.356794in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.807997in}}%
\pgfpathlineto{\pgfqpoint{9.361060in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.364153in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.365319in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.365259in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.363801in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.360176in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.883062in}}%
\pgfpathlineto{\pgfqpoint{9.356204in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.352612in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.347606in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.914920in}}%
\pgfpathlineto{\pgfqpoint{9.343795in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.339560in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.946204in}}%
\pgfpathlineto{\pgfqpoint{9.333658in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.960721in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.956056in}}%
\pgfpathlineto{\pgfqpoint{9.308506in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.966215in}}%
\pgfpathlineto{\pgfqpoint{9.298781in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.982444in}}%
\pgfpathlineto{\pgfqpoint{9.286410in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.988723in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.993985in}}%
\pgfpathlineto{\pgfqpoint{9.267008in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.004571in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.000351in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.004973in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.000973in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.002210in}}%
\pgfpathlineto{\pgfqpoint{9.188665in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.997467in}}%
\pgfpathlineto{\pgfqpoint{9.175672in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.998692in}}%
\pgfpathlineto{\pgfqpoint{9.175151in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.994436in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.990954in}}%
\pgfpathlineto{\pgfqpoint{9.150962in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.143663in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.973323in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.964488in}}%
\pgfpathlineto{\pgfqpoint{9.130367in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.950759in}}%
\pgfpathlineto{\pgfqpoint{9.121150in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.113975in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.931700in}}%
\pgfpathlineto{\pgfqpoint{9.105464in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.943723in}}%
\pgfpathlineto{\pgfqpoint{9.095054in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{9.087491in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.083062in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.079397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{9.075516in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.072209in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.069922in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{9.067948in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.064233in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.062228in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.063026in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.067801in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.803859in}}%
\pgfpathlineto{\pgfqpoint{9.069669in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.072011in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.075047in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.755971in}}%
\pgfpathlineto{\pgfqpoint{9.078838in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.081722in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.085010in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.088643in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.716495in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.708445in}}%
\pgfpathlineto{\pgfqpoint{9.102913in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.106315in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.110137in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.745709in}}%
\pgfpathlineto{\pgfqpoint{9.111897in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.117408in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{9.123724in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.131350in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.705290in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{9.144483in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.148925in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.153333in}{2.670408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.205655in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.815585in}}%
\pgfpathlineto{\pgfqpoint{9.196206in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.189029in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.837080in}}%
\pgfpathlineto{\pgfqpoint{9.184075in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.180865in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.180662in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.184111in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.880580in}}%
\pgfpathlineto{\pgfqpoint{9.188961in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.196128in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.902174in}}%
\pgfpathlineto{\pgfqpoint{9.206394in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.914592in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.914344in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.920338in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.916420in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.914681in}}%
\pgfpathlineto{\pgfqpoint{9.262184in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.902315in}}%
\pgfpathlineto{\pgfqpoint{9.272585in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.280304in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.883007in}}%
\pgfpathlineto{\pgfqpoint{9.284796in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.286861in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.286843in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{9.279481in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.816788in}}%
\pgfpathlineto{\pgfqpoint{9.271485in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.261994in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.803048in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.797871in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.799741in}}%
\pgfpathlineto{\pgfqpoint{9.219721in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.804806in}}%
\pgfpathlineto{\pgfqpoint{9.214813in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.802117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609188in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{7.609416in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.614956in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{7.625570in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{7.648258in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.879820in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{7.687371in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.694069in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{7.701678in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.927410in}}%
\pgfpathlineto{\pgfqpoint{7.711931in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{7.721264in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.726882in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{7.730688in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.733529in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.735137in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.736516in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.736984in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.736436in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.735220in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.733265in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.730509in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{7.726586in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.719114in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{7.701673in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.112644in}}%
\pgfpathlineto{\pgfqpoint{7.694407in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.689969in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.685418in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.145063in}}%
\pgfpathlineto{\pgfqpoint{7.663760in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{7.661839in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{7.644579in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{7.628201in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.625179in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.621649in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{7.618428in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.615276in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.612487in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.610010in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.167488in}}%
\pgfpathlineto{\pgfqpoint{7.604124in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{7.595347in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.589053in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{7.585859in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.577277in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{7.558171in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{7.524715in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{7.518604in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.513733in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{7.503191in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.100768in}}%
\pgfpathlineto{\pgfqpoint{7.491214in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.089994in}}%
\pgfpathlineto{\pgfqpoint{7.485699in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.481184in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{7.475766in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.471598in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{7.469192in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.468196in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.468057in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.468507in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{7.472167in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.476374in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{7.481492in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.486331in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{7.493219in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{7.504823in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{7.514963in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.521979in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{7.545681in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.859573in}}%
\pgfpathlineto{\pgfqpoint{7.604016in}{0.859035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.557819in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.544689in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.534760in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.957451in}}%
\pgfpathlineto{\pgfqpoint{7.528168in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.524354in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{7.522840in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.522861in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.010340in}}%
\pgfpathlineto{\pgfqpoint{7.524327in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.528236in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{7.534954in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{7.545241in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.063051in}}%
\pgfpathlineto{\pgfqpoint{7.558666in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.069019in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{7.605795in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.078341in}}%
\pgfpathlineto{\pgfqpoint{7.609381in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.614670in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{7.629626in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{7.631943in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.640574in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{7.648743in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{7.654344in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.657847in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.659479in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.659328in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.657901in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.654422in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{7.648795in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{7.640286in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.631037in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{7.630193in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{7.615333in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.924491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196732in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{9.222761in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{9.239068in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{9.240090in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{9.253370in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{9.268016in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{9.285752in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{9.296870in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{9.304248in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.312290in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{9.330380in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.334688in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{9.337508in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.339190in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.340128in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.340238in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.339611in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.338274in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.336196in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{9.332577in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.327643in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{9.319960in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{9.312843in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.305321in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{9.298943in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{9.291845in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{9.277577in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{9.265026in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{9.257988in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{9.249349in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.240252in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{9.238822in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{9.226816in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{9.216327in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{9.197649in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{9.171915in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{9.154695in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{9.149545in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.145500in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{9.140708in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.134632in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{9.130758in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.128400in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.126983in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.126379in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.126655in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.127997in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.130171in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{9.133624in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.139210in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{9.144870in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.149429in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{9.156683in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{9.173234in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{9.196396in}{0.883349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.205025in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{9.195768in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.189591in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.186093in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.981226in}}%
\pgfpathlineto{\pgfqpoint{9.183243in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{9.186942in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.191167in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{9.197972in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.207396in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{9.207861in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.050523in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.053397in}}%
\pgfpathlineto{\pgfqpoint{9.271574in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{9.279930in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{9.284908in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.287550in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.287890in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.286232in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{9.282149in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.275140in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.952222in}}%
\pgfpathlineto{\pgfqpoint{9.264711in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{9.245729in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{9.232721in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.941531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598462in}{2.679801in}}%
\pgfpathlineto{\pgfqpoint{7.599581in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.605308in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{7.610214in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.612847in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.615820in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.619193in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.745682in}}%
\pgfpathlineto{\pgfqpoint{7.620773in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.624559in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.627679in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.630302in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.705119in}}%
\pgfpathlineto{\pgfqpoint{7.632777in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{7.646444in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.724235in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.728578in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.724095in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.726550in}}%
\pgfpathlineto{\pgfqpoint{7.685802in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.689724in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.693443in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{7.698565in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.704008in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.784505in}}%
\pgfpathlineto{\pgfqpoint{7.715776in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.792685in}}%
\pgfpathlineto{\pgfqpoint{7.721114in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.724329in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.726158in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.726911in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.726253in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.724640in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.722846in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.719296in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.896279in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.910474in}}%
\pgfpathlineto{\pgfqpoint{7.704667in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.699370in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.933686in}}%
\pgfpathlineto{\pgfqpoint{7.693476in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.688282in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.958145in}}%
\pgfpathlineto{\pgfqpoint{7.677728in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.964478in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.969327in}}%
\pgfpathlineto{\pgfqpoint{7.653332in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.974944in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.979044in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.986129in}}%
\pgfpathlineto{\pgfqpoint{7.623590in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{7.617017in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.610492in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.989009in}}%
\pgfpathlineto{\pgfqpoint{7.603155in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.007849in}}%
\pgfpathlineto{\pgfqpoint{7.589437in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{7.578120in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.985304in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.981205in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.977448in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.974348in}}%
\pgfpathlineto{\pgfqpoint{7.534054in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{7.518532in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{7.510888in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.940457in}}%
\pgfpathlineto{\pgfqpoint{7.499374in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.927928in}}%
\pgfpathlineto{\pgfqpoint{7.490087in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.485015in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.481156in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.898560in}}%
\pgfpathlineto{\pgfqpoint{7.477172in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.474254in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.472800in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.472132in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.472423in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.474119in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.477029in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.806476in}}%
\pgfpathlineto{\pgfqpoint{7.481021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.484688in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.489344in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.775638in}}%
\pgfpathlineto{\pgfqpoint{7.497973in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.763707in}}%
\pgfpathlineto{\pgfqpoint{7.509656in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.752655in}}%
\pgfpathlineto{\pgfqpoint{7.516377in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.521363in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.726255in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.723911in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.722792in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.719127in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.719207in}}%
\pgfpathlineto{\pgfqpoint{7.566568in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.712200in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{7.590410in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.594647in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.597863in}{2.682564in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.596794in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.786046in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{7.574941in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.795636in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.802520in}}%
\pgfpathlineto{\pgfqpoint{7.553589in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.812524in}}%
\pgfpathlineto{\pgfqpoint{7.541307in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{7.533296in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.528438in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.526372in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.526278in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.528325in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.532944in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.891200in}}%
\pgfpathlineto{\pgfqpoint{7.540530in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.906141in}}%
\pgfpathlineto{\pgfqpoint{7.552314in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.916199in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.923418in}}%
\pgfpathlineto{\pgfqpoint{7.573013in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.927077in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.934220in}}%
\pgfpathlineto{\pgfqpoint{7.595253in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{7.600249in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.929896in}}%
\pgfpathlineto{\pgfqpoint{7.611759in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.618874in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{7.623734in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.917830in}}%
\pgfpathlineto{\pgfqpoint{7.634081in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.901812in}}%
\pgfpathlineto{\pgfqpoint{7.641699in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.648719in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.878830in}}%
\pgfpathlineto{\pgfqpoint{7.652683in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.654319in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.654603in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.652496in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.839397in}}%
\pgfpathlineto{\pgfqpoint{7.648603in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.815271in}}%
\pgfpathlineto{\pgfqpoint{7.634822in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{7.617189in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.611797in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{7.600316in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.778513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{2.802117in}}%
\pgfpathlineto{\pgfqpoint{9.214813in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.804806in}}%
\pgfpathlineto{\pgfqpoint{9.219721in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.799741in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.797871in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.803048in}}%
\pgfpathlineto{\pgfqpoint{9.261994in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.271485in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.816788in}}%
\pgfpathlineto{\pgfqpoint{9.279481in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.286843in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.286861in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.284796in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.883007in}}%
\pgfpathlineto{\pgfqpoint{9.280304in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.272585in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.902315in}}%
\pgfpathlineto{\pgfqpoint{9.262184in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.914681in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.916420in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.920338in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.914344in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.914592in}}%
\pgfpathlineto{\pgfqpoint{9.206394in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.902174in}}%
\pgfpathlineto{\pgfqpoint{9.196128in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.188961in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.880580in}}%
\pgfpathlineto{\pgfqpoint{9.184111in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.180662in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.180865in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.184075in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.837080in}}%
\pgfpathlineto{\pgfqpoint{9.189029in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.196206in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.815585in}}%
\pgfpathlineto{\pgfqpoint{9.205655in}{2.804133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232184in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.841354in}}%
\pgfpathlineto{\pgfqpoint{9.219400in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.864827in}}%
\pgfpathlineto{\pgfqpoint{9.218169in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.864949in}}%
\pgfpathlineto{\pgfqpoint{9.222787in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.883031in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.878541in}}%
\pgfpathlineto{\pgfqpoint{9.251906in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.258136in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.256248in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.845478in}}%
\pgfpathlineto{\pgfqpoint{9.243055in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.838492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{7.615333in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{7.630193in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{7.631037in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.640286in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{7.648795in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{7.654422in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.657901in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.659328in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.659479in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.657847in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.654344in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{7.648743in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{7.640574in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.631943in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{7.629626in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{7.614670in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.609381in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.078341in}}%
\pgfpathlineto{\pgfqpoint{7.605795in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.069019in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{7.558666in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.063051in}}%
\pgfpathlineto{\pgfqpoint{7.545241in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{7.534954in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{7.528236in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.524327in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.010340in}}%
\pgfpathlineto{\pgfqpoint{7.522861in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.522840in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{7.524354in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.528168in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.957451in}}%
\pgfpathlineto{\pgfqpoint{7.534760in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.544689in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{7.557819in}{0.931976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.593317in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{7.563774in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.557499in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{7.555359in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.996125in}}%
\pgfpathlineto{\pgfqpoint{7.555927in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.559842in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{7.569625in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.033167in}}%
\pgfpathlineto{\pgfqpoint{7.611145in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.616483in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.619396in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.996803in}}%
\pgfpathlineto{\pgfqpoint{7.621558in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{7.618276in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.613813in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{7.603429in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.953421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{0.941531in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{9.232721in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{9.245729in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{9.264711in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.952222in}}%
\pgfpathlineto{\pgfqpoint{9.275140in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.282149in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{9.286232in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.287890in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.287550in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.284908in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{9.279930in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{9.271574in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.053397in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.050523in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{9.207861in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{9.207396in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.197972in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{9.191167in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.186942in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.183243in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.981226in}}%
\pgfpathlineto{\pgfqpoint{9.186093in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.189591in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.195768in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{9.205025in}{0.944133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.214329in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.209786in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.211258in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{9.222264in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.019902in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{9.252447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{9.262718in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.263982in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{9.260390in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.976583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598462in}{2.778513in}}%
\pgfpathlineto{\pgfqpoint{7.600316in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{7.611797in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.617189in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{7.634822in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.815271in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.648603in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.839397in}}%
\pgfpathlineto{\pgfqpoint{7.652496in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.654603in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.654319in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.652683in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.878830in}}%
\pgfpathlineto{\pgfqpoint{7.648719in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.641699in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.901812in}}%
\pgfpathlineto{\pgfqpoint{7.634081in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.917830in}}%
\pgfpathlineto{\pgfqpoint{7.623734in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{7.618874in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.611759in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.929896in}}%
\pgfpathlineto{\pgfqpoint{7.600249in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.939525in}}%
\pgfpathlineto{\pgfqpoint{7.595253in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.934220in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.927077in}}%
\pgfpathlineto{\pgfqpoint{7.573013in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.923418in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.916199in}}%
\pgfpathlineto{\pgfqpoint{7.552314in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.906141in}}%
\pgfpathlineto{\pgfqpoint{7.540530in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.891200in}}%
\pgfpathlineto{\pgfqpoint{7.532944in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.528325in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.526278in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.526372in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.528438in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.533296in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{7.541307in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.812524in}}%
\pgfpathlineto{\pgfqpoint{7.553589in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.802520in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.795636in}}%
\pgfpathlineto{\pgfqpoint{7.574941in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.786046in}}%
\pgfpathlineto{\pgfqpoint{7.596794in}{2.779819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.576986in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.838797in}}%
\pgfpathlineto{\pgfqpoint{7.564913in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.559224in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.558423in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.561466in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.884467in}}%
\pgfpathlineto{\pgfqpoint{7.570191in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.894961in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.899612in}}%
\pgfpathlineto{\pgfqpoint{7.592480in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.904311in}}%
\pgfpathlineto{\pgfqpoint{7.601368in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.893065in}}%
\pgfpathlineto{\pgfqpoint{7.611328in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.616449in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.618641in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.617746in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.614381in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.829526in}}%
\pgfpathlineto{\pgfqpoint{7.608252in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.818619in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.824090in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.828429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.838492in}}%
\pgfpathlineto{\pgfqpoint{9.243055in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.845478in}}%
\pgfpathlineto{\pgfqpoint{9.256248in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.258136in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.251906in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.878541in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.883031in}}%
\pgfpathlineto{\pgfqpoint{9.222787in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.864949in}}%
\pgfpathlineto{\pgfqpoint{9.218169in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.864827in}}%
\pgfpathlineto{\pgfqpoint{9.219400in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.841354in}}%
\pgfpathlineto{\pgfqpoint{9.232184in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.230452in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{9.246270in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.854302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598462in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{7.603429in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{7.613813in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.618276in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{7.621558in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.996803in}}%
\pgfpathlineto{\pgfqpoint{7.619396in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.616483in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.611145in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.033167in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{7.569625in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{7.559842in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.555927in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.996125in}}%
\pgfpathlineto{\pgfqpoint{7.555359in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{7.557499in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.563774in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{7.593317in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.576799in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.570612in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{7.608050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{7.609510in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{7.605030in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.973775in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.980377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.218185in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{9.260390in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{9.263982in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.262718in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{9.252447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.019902in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{9.222264in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{9.211258in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.209786in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.214329in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.225244in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{9.232981in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{9.243234in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.249425in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.987631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{2.828429in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.824090in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.818619in}}%
\pgfpathlineto{\pgfqpoint{7.608252in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.829526in}}%
\pgfpathlineto{\pgfqpoint{7.614381in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.617746in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.618641in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.616449in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.611328in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.893065in}}%
\pgfpathlineto{\pgfqpoint{7.601368in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.904311in}}%
\pgfpathlineto{\pgfqpoint{7.592480in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.899612in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.894961in}}%
\pgfpathlineto{\pgfqpoint{7.570191in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.884467in}}%
\pgfpathlineto{\pgfqpoint{7.561466in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.558423in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.559224in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.564913in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.838797in}}%
\pgfpathlineto{\pgfqpoint{7.576986in}{2.828447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.575732in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.573130in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.872885in}}%
\pgfpathlineto{\pgfqpoint{7.580567in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.881984in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{7.603500in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.608106in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.606471in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.841318in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.842763in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.850890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.854302in}}%
\pgfpathlineto{\pgfqpoint{9.246270in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{9.230452in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.973775in}}%
\pgfpathlineto{\pgfqpoint{7.605030in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{7.609510in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{7.608050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{7.572869in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.570612in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.576799in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.579410in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{7.601122in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.984044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.228912in}{0.987631in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{9.249425in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.243234in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{9.232981in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{9.225244in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.234294in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{9.243551in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.988714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{2.850890in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.842763in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.841318in}}%
\pgfpathlineto{\pgfqpoint{7.606471in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.608106in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.603500in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.881984in}}%
\pgfpathlineto{\pgfqpoint{7.580567in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.872885in}}%
\pgfpathlineto{\pgfqpoint{7.573130in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.575732in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.580185in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.873551in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.868566in}}%
\pgfpathlineto{\pgfqpoint{7.600456in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.858152in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.852971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.984044in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{7.601122in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{7.579410in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.584555in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{7.592842in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.989431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.988714in}}%
\pgfpathlineto{\pgfqpoint{9.243551in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{9.234294in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.852971in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.858152in}}%
\pgfpathlineto{\pgfqpoint{7.600456in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.868566in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.873551in}}%
\pgfpathlineto{\pgfqpoint{7.580185in}{2.864917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.584983in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.868064in}}%
\pgfpathlineto{\pgfqpoint{7.592421in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.860563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{7.592842in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{7.584555in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.860563in}}%
\pgfpathlineto{\pgfqpoint{7.592421in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.868064in}}%
\pgfpathlineto{\pgfqpoint{7.584983in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419050in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FS-QTT-Solver (\(\displaystyle d=20\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.284917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.284917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.640473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.640473in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.996028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.996028in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.351584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.351584in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.707140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.707140in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.062695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.062695in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.418251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.418251in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.773806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.773806in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.129362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.129362in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.484917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_ps4_u_calc_from_d_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.947396in}{3.854270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.854270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033756in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033756in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580815in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580815in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127874in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127874in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674932in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674932in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221991in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221991in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408919in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497424in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.211265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.200538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.157631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.082545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.071818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.061092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.050365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.647597in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.636870in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.626143in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.615417in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.604690in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.593964in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.583237in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.561784in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.529604in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.508150in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.497424in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.008042in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{0.904630in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.612176in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.617069in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{0.813992in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{0.772724in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{0.761649in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{0.751591in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{0.742423in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.734038in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{0.726341in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.712779in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{0.706781in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.701279in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{0.696179in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.691507in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.683224in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{0.679604in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.676257in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.673215in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.670460in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.665689in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.663666in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.661877in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.660310in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{0.657797in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.656827in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.656050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.655048in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.654813in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.654749in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.654851in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.655117in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.656122in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.657740in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{0.658766in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.659930in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.661237in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.664266in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.665984in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.667834in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{0.669808in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.676459in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.678915in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{0.681480in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.684156in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.686938in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.689822in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.695886in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.699053in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{0.702307in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.709063in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{1.404082in}}%
\pgfpathlineto{\pgfqpoint{0.712545in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{0.723385in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.730877in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{0.734675in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.738515in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{0.746238in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.753996in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{0.757882in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.761746in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.765570in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{0.769398in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.773169in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{0.776883in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.780571in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.784178in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{0.787707in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.791185in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.685507in}}%
\pgfpathlineto{\pgfqpoint{0.797823in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.801024in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.804100in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.807047in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{0.809883in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.812602in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.815175in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.817597in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.822024in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.825823in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.827469in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{0.830249in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.833136in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.833733in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.834145in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.834372in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.834413in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.833939in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.833423in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.831837in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{0.829525in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.824785in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.822860in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.820767in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{0.818521in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.816144in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.810930in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{0.808108in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.802136in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{0.795687in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.792325in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.781709in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.778020in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{2.262539in}}%
\pgfpathlineto{\pgfqpoint{0.774287in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.770512in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.766677in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.758962in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.755057in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{2.330607in}}%
\pgfpathlineto{\pgfqpoint{0.751178in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{2.364114in}}%
\pgfpathlineto{\pgfqpoint{0.743394in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.735700in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{0.731892in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.728134in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.724409in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{2.432916in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{2.469409in}}%
\pgfpathlineto{\pgfqpoint{0.710126in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.706735in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.703419in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{2.508397in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.697058in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.694017in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.691076in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.551255in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.682890in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.680387in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.600542in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.673588in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.671575in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.669694in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.662694in}}%
\pgfpathlineto{\pgfqpoint{0.667940in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.666318in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.664836in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.663497in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.659618in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.659032in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.658604in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{2.793782in}}%
\pgfpathlineto{\pgfqpoint{0.658236in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.658305in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{2.817180in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.658966in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.659567in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.660358in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.661344in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.662532in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.663931in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.665551in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.667400in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{0.669483in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.674358in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.677208in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.683755in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{0.691587in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.696015in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.700856in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.048156in}}%
\pgfpathlineto{\pgfqpoint{0.706084in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.711791in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{0.724689in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.732004in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.110262in}}%
\pgfpathlineto{\pgfqpoint{0.739971in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.126146in}}%
\pgfpathlineto{\pgfqpoint{0.748679in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.140372in}}%
\pgfpathlineto{\pgfqpoint{0.758217in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{0.780282in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.175405in}}%
\pgfpathlineto{\pgfqpoint{0.793148in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.193915in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.202043in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.209508in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.216360in}}%
\pgfpathlineto{\pgfqpoint{0.842520in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.228481in}}%
\pgfpathlineto{\pgfqpoint{0.864392in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.233833in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{0.890830in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.251115in}}%
\pgfpathlineto{\pgfqpoint{0.924643in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.260439in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.262936in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.267102in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.270265in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.273720in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.274030in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.273215in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.271628in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.270549in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.269284in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.266203in}}%
\pgfpathlineto{\pgfqpoint{1.163127in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.264410in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.262440in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.257972in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.255480in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.252826in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.247036in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{1.265945in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.233556in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.229809in}}%
\pgfpathlineto{\pgfqpoint{1.302443in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.225915in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.217709in}}%
\pgfpathlineto{\pgfqpoint{1.334720in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.213397in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.208958in}}%
\pgfpathlineto{\pgfqpoint{1.364177in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.204396in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.194901in}}%
\pgfpathlineto{\pgfqpoint{1.391613in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{1.417539in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.174607in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.169314in}}%
\pgfpathlineto{\pgfqpoint{1.442338in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.163913in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{1.466340in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.141713in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.136037in}}%
\pgfpathlineto{\pgfqpoint{1.512709in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.130339in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{1.535472in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.118880in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.113127in}}%
\pgfpathlineto{\pgfqpoint{1.558192in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.096024in}}%
\pgfpathlineto{\pgfqpoint{1.581060in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.090355in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.084779in}}%
\pgfpathlineto{\pgfqpoint{1.604322in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.073777in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.068392in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{1.652854in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.052839in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.043070in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{1.706650in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.033876in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.029486in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.017396in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{3.013740in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{3.010288in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{3.003936in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{3.001098in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{2.996057in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.991912in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{2.990198in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{2.988724in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{1.892129in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.985743in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.985232in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{2.985205in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.985701in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{2.987432in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{2.996061in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.004077in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{3.007203in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{2.085679in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{3.014077in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.021749in}}%
\pgfpathlineto{\pgfqpoint{2.120252in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.025840in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.030102in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{2.178386in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.048648in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.058608in}}%
\pgfpathlineto{\pgfqpoint{2.204642in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.063693in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.068867in}}%
\pgfpathlineto{\pgfqpoint{2.229911in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.084627in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.089891in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.105647in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.110817in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{2.330022in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.120971in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.125910in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.130772in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.135516in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.144654in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{2.415823in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.164944in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{2.450724in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.178070in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.180855in}}%
\pgfpathlineto{\pgfqpoint{2.493157in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.183451in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.185834in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.191627in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.193090in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.195332in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.196077in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.196784in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.195786in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.194869in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.193644in}}%
\pgfpathlineto{\pgfqpoint{2.667620in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.192124in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.182645in}}%
\pgfpathlineto{\pgfqpoint{2.723188in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.179356in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{2.756402in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{2.781647in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{2.802254in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.136351in}}%
\pgfpathlineto{\pgfqpoint{2.819781in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{2.835066in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.119566in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{2.860601in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.087723in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.074798in}}%
\pgfpathlineto{\pgfqpoint{2.881247in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{2.890145in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.898259in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.044161in}}%
\pgfpathlineto{\pgfqpoint{2.905664in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.918578in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.929328in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.978539in}}%
\pgfpathlineto{\pgfqpoint{2.933978in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.938219in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.942011in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.946152in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.948522in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.951221in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.899865in}}%
\pgfpathlineto{\pgfqpoint{2.955642in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.957400in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.958852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.960012in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.960891in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.961499in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.961846in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.961783in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.961385in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.960750in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.959881in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.958783in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.957458in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.954145in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.704882in}}%
\pgfpathlineto{\pgfqpoint{2.952191in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.950029in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.947658in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.945084in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{2.942320in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{2.939379in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.607629in}}%
\pgfpathlineto{\pgfqpoint{2.929454in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{2.925805in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{2.921995in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.572057in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{2.913916in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{2.900769in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{2.483083in}}%
\pgfpathlineto{\pgfqpoint{2.886571in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{2.881655in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{2.876665in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{2.866505in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.861350in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{2.856189in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{2.850990in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{2.380328in}}%
\pgfpathlineto{\pgfqpoint{2.845821in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{2.840633in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{2.830387in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{2.825366in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{2.329364in}}%
\pgfpathlineto{\pgfqpoint{2.820366in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{2.815489in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{2.810677in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.275065in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{2.796984in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{2.792716in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{2.788553in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.784587in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{2.777157in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{2.773735in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{2.770509in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{2.767458in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{2.762032in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{2.757445in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{2.755486in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{2.752265in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.050975in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{2.749153in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{2.748571in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{2.748223in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{2.748108in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{2.748227in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{2.748577in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{2.749159in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{2.749971in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{2.750995in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{2.752244in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{2.753716in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{2.755413in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{2.761818in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.764354in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{2.767105in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{2.770070in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{2.773215in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.776540in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{2.783771in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.755086in}}%
\pgfpathlineto{\pgfqpoint{2.795864in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{2.800207in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.804708in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{2.809314in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{2.814085in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.697140in}}%
\pgfpathlineto{\pgfqpoint{2.818929in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{2.823916in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{2.828974in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.834142in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{2.844682in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{2.850036in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{2.855450in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{2.860887in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{2.866363in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{2.882809in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{2.888286in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.525087in}}%
\pgfpathlineto{\pgfqpoint{2.893717in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{2.899134in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.904486in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{1.451419in}}%
\pgfpathlineto{\pgfqpoint{2.925326in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{2.930347in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{1.425496in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{2.944829in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{2.949442in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{2.953950in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{2.958327in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{2.966717in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{2.970714in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.974576in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.981880in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.985312in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{2.988602in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.991740in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.994720in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{2.997544in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.000221in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.002733in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.007253in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{3.009280in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.011137in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.012821in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.014329in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.015660in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.016813in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.017785in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{3.018583in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.019201in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.019630in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.019866in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.019748in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.019384in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.018811in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{3.018025in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.015816in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.014363in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.008488in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{3.006011in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.003259in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.000193in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.996796in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.989045in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.826377in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.979769in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{2.974483in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.968751in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{2.962492in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.955679in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{2.948254in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{2.931253in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{2.910758in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.690138in}}%
\pgfpathlineto{\pgfqpoint{2.898854in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{2.885580in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.670903in}}%
\pgfpathlineto{\pgfqpoint{2.870662in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.641205in}}%
\pgfpathlineto{\pgfqpoint{2.834081in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{2.810835in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{2.743991in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.602491in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.592459in}}%
\pgfpathlineto{\pgfqpoint{2.678017in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.590221in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.589941in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.590796in}}%
\pgfpathlineto{\pgfqpoint{2.559502in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{2.432600in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{2.391794in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{2.355803in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.661425in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.670036in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.261734in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{2.232514in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.710178in}}%
\pgfpathlineto{\pgfqpoint{2.174203in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{2.144125in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.731714in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.743685in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.751094in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{2.040036in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{1.992573in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.786909in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{1.592395in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{1.562169in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{1.474916in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.667229in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.662830in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{1.383806in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{1.350216in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{1.272010in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.595107in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.586381in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{1.145651in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.576268in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.576933in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.577809in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.578904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.577809in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.576933in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.576268in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{1.145651in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.586381in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.595107in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{1.272010in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.350216in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{1.383806in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.662830in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.667229in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{1.474916in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{1.562169in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{1.592395in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{0.786909in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{1.992573in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{2.040036in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.751094in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.743685in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{0.731714in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{2.144125in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{2.174203in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{0.710178in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{2.232514in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{2.261734in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.670036in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{0.661425in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{2.355803in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{2.391794in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{2.432600in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{2.559502in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.590796in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.589941in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.590221in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{2.678017in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.592459in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.602491in}}%
\pgfpathlineto{\pgfqpoint{2.743991in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.810835in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.834081in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.641205in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.870662in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{0.670903in}}%
\pgfpathlineto{\pgfqpoint{2.885580in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{2.898854in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.690138in}}%
\pgfpathlineto{\pgfqpoint{2.910758in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.931253in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{2.948254in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{2.955679in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.962492in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{2.968751in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.974483in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{2.979769in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.826377in}}%
\pgfpathlineto{\pgfqpoint{2.989045in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{2.996796in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.000193in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.003259in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.006011in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{3.008488in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.014363in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.015816in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.018025in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{3.018811in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.019384in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.019748in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.019907in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.019866in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.019630in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.019201in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.018583in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{3.017785in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.016813in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.015660in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.014329in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.012821in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.011137in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.009280in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.007458in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{3.007253in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.002733in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.000221in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.997544in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{2.994720in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.991740in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.988602in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{2.985312in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.981880in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.975278in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{2.974576in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.970714in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.966717in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{2.958327in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{2.953950in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{2.949442in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{2.944829in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{1.425496in}}%
\pgfpathlineto{\pgfqpoint{2.930347in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.925326in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{1.451419in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{2.909805in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.904486in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.899134in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{2.893717in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.525087in}}%
\pgfpathlineto{\pgfqpoint{2.888286in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.882809in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{2.866363in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.860887in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{2.855450in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{2.850036in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{2.844682in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{2.839370in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{2.834142in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.828974in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{2.823916in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.818929in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.697140in}}%
\pgfpathlineto{\pgfqpoint{2.814085in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{2.809314in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{2.804708in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.800207in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.795864in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.755086in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{2.783771in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{2.776540in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{2.773215in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{2.770070in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{2.767105in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{2.764354in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{2.761818in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{2.755413in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{2.753716in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{2.752244in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{2.750995in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{2.749971in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{2.749159in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{2.748577in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{2.748227in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{2.748108in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{2.748223in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{2.748571in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{2.749153in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{2.749970in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.050975in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.752265in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{2.753760in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{2.755486in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.757445in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{2.762032in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{2.767458in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{2.770509in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{2.773735in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{2.777157in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{2.784587in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{2.788553in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.792716in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{2.796984in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.275065in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.810677in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{2.815489in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{2.820366in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{2.329364in}}%
\pgfpathlineto{\pgfqpoint{2.825366in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.830387in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{2.840633in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{2.845821in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{2.380328in}}%
\pgfpathlineto{\pgfqpoint{2.850990in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{2.856189in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{2.861350in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{2.866505in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{2.876665in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{2.881655in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{2.886571in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{2.483083in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{2.900769in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{2.913916in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.572057in}}%
\pgfpathlineto{\pgfqpoint{2.921995in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{2.925805in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{2.929454in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.607629in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.939379in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{2.942320in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{2.945084in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.947658in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.950029in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.952191in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.704882in}}%
\pgfpathlineto{\pgfqpoint{2.954145in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.957458in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.958783in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.959881in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.960750in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.961385in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.961783in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.961846in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.961499in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.960891in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.960012in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.958852in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.957400in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.955642in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.953825in}{2.899865in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.951221in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.948522in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.943098in}{2.946152in}}%
\pgfpathlineto{\pgfqpoint{2.942011in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.938219in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.933978in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.932372in}{2.978539in}}%
\pgfpathlineto{\pgfqpoint{2.929328in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{2.918578in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.910919in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{2.905664in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{3.044161in}}%
\pgfpathlineto{\pgfqpoint{2.898259in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.890145in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{2.881247in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.878739in}{3.074798in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{3.087723in}}%
\pgfpathlineto{\pgfqpoint{2.860601in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{3.119566in}}%
\pgfpathlineto{\pgfqpoint{2.835066in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{2.819781in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{3.136351in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{2.802254in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{2.781647in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{2.756402in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{3.179356in}}%
\pgfpathlineto{\pgfqpoint{2.723188in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.182645in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.192124in}}%
\pgfpathlineto{\pgfqpoint{2.667620in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.193644in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.194869in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.195786in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.196784in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.196077in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{3.195332in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{3.193090in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{3.191627in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{3.185834in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{3.183451in}}%
\pgfpathlineto{\pgfqpoint{2.493157in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{3.180855in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{3.178070in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{2.450724in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{3.164944in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{2.415823in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{3.144654in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.135516in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{3.130772in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{3.125910in}}%
\pgfpathlineto{\pgfqpoint{2.331680in}{3.120971in}}%
\pgfpathlineto{\pgfqpoint{2.330022in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{2.320953in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{3.110817in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{3.105647in}}%
\pgfpathlineto{\pgfqpoint{2.288773in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{3.089891in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{3.084627in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{2.229911in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{3.068867in}}%
\pgfpathlineto{\pgfqpoint{2.213687in}{3.063693in}}%
\pgfpathlineto{\pgfqpoint{2.204642in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{3.058608in}}%
\pgfpathlineto{\pgfqpoint{2.192233in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{3.048648in}}%
\pgfpathlineto{\pgfqpoint{2.178386in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{2.170780in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{3.030102in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.025840in}}%
\pgfpathlineto{\pgfqpoint{2.120252in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{3.021749in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{3.014077in}}%
\pgfpathlineto{\pgfqpoint{2.085679in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.084967in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{3.007203in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.004077in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{2.996061in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{2.009880in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{2.987432in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.985701in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{2.985205in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.985232in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.985743in}}%
\pgfpathlineto{\pgfqpoint{1.892129in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.891887in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{1.870434in}{2.988724in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{2.990198in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{2.991912in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{2.996057in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.806074in}{3.001098in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{3.003936in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{3.010288in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{3.013740in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.017396in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.730988in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{3.029486in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{3.033876in}}%
\pgfpathlineto{\pgfqpoint{1.706650in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{1.688081in}{3.043070in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{3.052839in}}%
\pgfpathlineto{\pgfqpoint{1.655901in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{1.652854in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.645175in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{3.068392in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.073777in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{1.604322in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{3.084779in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{3.090355in}}%
\pgfpathlineto{\pgfqpoint{1.581060in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{3.096024in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{1.559361in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{1.558192in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.113127in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{3.118880in}}%
\pgfpathlineto{\pgfqpoint{1.535472in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{1.527182in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{1.516455in}{3.130339in}}%
\pgfpathlineto{\pgfqpoint{1.512709in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{1.505728in}{3.136037in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{3.141713in}}%
\pgfpathlineto{\pgfqpoint{1.489728in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{1.466340in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{3.163913in}}%
\pgfpathlineto{\pgfqpoint{1.442338in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{3.169314in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{3.174607in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{1.417539in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{1.391613in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{3.194901in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{3.204396in}}%
\pgfpathlineto{\pgfqpoint{1.364177in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{3.208958in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{3.213397in}}%
\pgfpathlineto{\pgfqpoint{1.334720in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{3.217709in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{3.225915in}}%
\pgfpathlineto{\pgfqpoint{1.302443in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.229809in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{3.233556in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{1.265945in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.247036in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.252826in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.255480in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.257972in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.262440in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.264410in}}%
\pgfpathlineto{\pgfqpoint{1.163127in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.266203in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.269284in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.270549in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.271628in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.273215in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.274030in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.273720in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.270265in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.267102in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.262936in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.260439in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{0.924643in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.251115in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{0.890830in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.233833in}}%
\pgfpathlineto{\pgfqpoint{0.864392in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.228481in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{0.842520in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{3.216360in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{3.209508in}}%
\pgfpathlineto{\pgfqpoint{0.823845in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{3.202043in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{3.193915in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{0.793148in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{3.175405in}}%
\pgfpathlineto{\pgfqpoint{0.780282in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{0.758217in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{3.140372in}}%
\pgfpathlineto{\pgfqpoint{0.748679in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{3.126146in}}%
\pgfpathlineto{\pgfqpoint{0.739971in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{3.110262in}}%
\pgfpathlineto{\pgfqpoint{0.732004in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{0.724689in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{0.711791in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.706084in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{3.048156in}}%
\pgfpathlineto{\pgfqpoint{0.700856in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.696015in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.691587in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.683755in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{0.677208in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.674358in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.669483in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{0.667400in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.665551in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.663931in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.662532in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.661344in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.660358in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.659567in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.658966in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{2.817180in}}%
\pgfpathlineto{\pgfqpoint{0.658305in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.658236in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{2.793782in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.658604in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.659032in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.659618in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.663497in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.664836in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.666318in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.667940in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{2.662694in}}%
\pgfpathlineto{\pgfqpoint{0.669694in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.671575in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.673588in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.677999in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{2.600542in}}%
\pgfpathlineto{\pgfqpoint{0.680387in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.682890in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{2.551255in}}%
\pgfpathlineto{\pgfqpoint{0.691076in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.694017in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.697058in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{2.508397in}}%
\pgfpathlineto{\pgfqpoint{0.703419in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.706735in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{0.710126in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{2.469409in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{2.432916in}}%
\pgfpathlineto{\pgfqpoint{0.724409in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{0.728134in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.731892in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{0.735700in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.743394in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{2.364114in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{0.751178in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{2.330607in}}%
\pgfpathlineto{\pgfqpoint{0.755057in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{0.758962in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{0.766677in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{0.770512in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{0.774287in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{2.262539in}}%
\pgfpathlineto{\pgfqpoint{0.778020in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{0.781709in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{0.792325in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{0.795687in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{0.802136in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{0.808108in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.145954in}}%
\pgfpathlineto{\pgfqpoint{0.810930in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.816144in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{0.818521in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{0.820767in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.822860in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{0.824785in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{0.829525in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{0.831837in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{0.833423in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.833939in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.834413in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{0.834372in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{0.834145in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{0.833733in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{0.833136in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{0.830249in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{0.827469in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{0.825823in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.822024in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{0.817597in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{0.815175in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{0.812602in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{0.809883in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{0.807047in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{0.804100in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{0.801024in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{0.797823in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.685507in}}%
\pgfpathlineto{\pgfqpoint{0.794558in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{0.791185in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.787707in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{0.784178in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{0.780571in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{0.776883in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{0.773169in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{0.769398in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{0.765570in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.761746in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{0.757882in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{0.753996in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.746238in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{0.738515in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.734675in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{0.730877in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{0.723385in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.712545in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{1.404082in}}%
\pgfpathlineto{\pgfqpoint{0.709063in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{0.702307in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{0.699053in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.695886in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{0.689822in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.686938in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.684156in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.681480in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{0.678915in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.676459in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.669808in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{0.667834in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.665984in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.664266in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.661237in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.659930in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.658766in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{0.657740in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.656122in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.655117in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.654851in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.654749in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.654813in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.655048in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.656050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.656827in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.657797in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.660310in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.661877in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.663666in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.665689in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.669050in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{0.670460in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.673215in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.676257in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.679604in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.679777in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{0.683224in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{0.691507in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.696179in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{0.701279in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.706781in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{0.712779in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{0.726341in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{0.734038in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{0.742423in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{0.751591in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.754863in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{0.761649in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{0.772724in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{0.776316in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{0.787043in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{0.813992in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.617069in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.612176in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.904630in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.579427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.029108in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{0.971508in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{0.942573in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{0.921120in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{0.903766in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{0.876634in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{0.855967in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{0.847378in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.832937in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.821516in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{0.816767in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.808999in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{0.805859in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.803217in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.798090in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{0.797215in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.796743in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.797011in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.797737in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{0.798822in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.800292in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.802150in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.804404in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.807058in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{0.810085in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.813499in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{0.821578in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.826241in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.836897in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{0.842919in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.849430in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{0.856464in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{0.880947in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{0.890392in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{0.911524in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{0.923375in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{0.936211in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{0.950274in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{0.982819in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{1.024319in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{1.086774in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.427062in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{1.404068in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{1.287324in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{1.304569in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{1.331162in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{1.341792in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{1.351106in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{1.359313in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{1.366553in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.372983in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{1.378640in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.383638in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{1.387977in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.397768in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{1.220069in}}%
\pgfpathlineto{\pgfqpoint{1.400049in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.403267in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.404963in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.404753in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.403223in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.400227in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{1.398184in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.395851in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.393144in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.390049in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{1.386600in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.382842in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.358150in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{1.351995in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.345333in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{1.338282in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.330670in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.322483in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{1.304363in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{1.294256in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{1.271498in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{1.258591in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{1.228745in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{1.211055in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.190647in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{1.166157in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{1.134161in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.748385in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{1.073744in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.737037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.612988in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{2.565110in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{2.536687in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.792367in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{2.496383in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{2.480537in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.466511in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{2.453960in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{2.414238in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{2.406365in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.399062in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{2.392405in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.386357in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{2.380771in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.375777in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{2.371208in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.367147in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.360411in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.357716in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.355496in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{2.352393in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.351493in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.351121in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.351671in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.352737in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{1.129569in}}%
\pgfpathlineto{\pgfqpoint{2.354297in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.356401in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.359105in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.362461in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.371164in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{2.376689in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{2.390472in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{2.399020in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{2.408920in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{2.420469in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{2.434128in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{2.450644in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{2.471510in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{1.318172in}}%
\pgfpathlineto{\pgfqpoint{2.500661in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{2.649969in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{2.682517in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{2.743725in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{2.771929in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{2.794505in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{2.804229in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.813047in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.821067in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{2.828365in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.834981in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.161294in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{2.851209in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.862564in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.865343in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.063110in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.870860in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.871771in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.871662in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.870654in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.869135in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{2.867122in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.861506in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.857766in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{2.853476in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.848452in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{2.842719in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.836130in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{2.820147in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{2.810391in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.827202in}}%
\pgfpathlineto{\pgfqpoint{2.799153in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{2.786051in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.770480in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{2.751222in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{2.680139in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.760635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.070220in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.468191in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.472013in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.476337in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.486258in}}%
\pgfpathlineto{\pgfqpoint{1.009006in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.491926in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.498146in}}%
\pgfpathlineto{\pgfqpoint{0.987625in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.504837in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{0.969123in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.519943in}}%
\pgfpathlineto{\pgfqpoint{0.952926in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{0.938251in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.547355in}}%
\pgfpathlineto{\pgfqpoint{0.924998in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.557931in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.569383in}}%
\pgfpathlineto{\pgfqpoint{0.901773in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{2.581814in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{2.595365in}}%
\pgfpathlineto{\pgfqpoint{0.882038in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{2.610219in}}%
\pgfpathlineto{\pgfqpoint{0.865200in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{2.626595in}}%
\pgfpathlineto{\pgfqpoint{0.857714in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.644964in}}%
\pgfpathlineto{\pgfqpoint{0.850789in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.665877in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.833167in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.690441in}}%
\pgfpathlineto{\pgfqpoint{0.828257in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.819783in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{0.816173in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.812990in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.764502in}}%
\pgfpathlineto{\pgfqpoint{0.807886in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.804334in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.802405in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.802094in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.802556in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.804767in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.806552in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.899675in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.811487in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.814702in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.818496in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.939912in}}%
\pgfpathlineto{\pgfqpoint{0.822796in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.827748in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{0.833346in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.839698in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.988199in}}%
\pgfpathlineto{\pgfqpoint{0.846821in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{0.854878in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.020587in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{0.874305in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.044817in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.063645in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.071450in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.078425in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.084520in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.089944in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{0.962084in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.107299in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.109095in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.110392in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.109447in}}%
\pgfpathlineto{\pgfqpoint{1.085822in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.107820in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.100180in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.096629in}}%
\pgfpathlineto{\pgfqpoint{1.132275in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.088096in}}%
\pgfpathlineto{\pgfqpoint{1.160989in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.083023in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{1.183385in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.064507in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{1.218428in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.040322in}}%
\pgfpathlineto{\pgfqpoint{1.232874in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.030807in}}%
\pgfpathlineto{\pgfqpoint{1.245843in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{1.257608in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.009225in}}%
\pgfpathlineto{\pgfqpoint{1.268365in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{1.278250in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.983514in}}%
\pgfpathlineto{\pgfqpoint{1.287360in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.968741in}}%
\pgfpathlineto{\pgfqpoint{1.295759in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{1.303490in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.310674in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.913595in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.889585in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{1.347373in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.354105in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{1.356914in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.359386in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.361471in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.363182in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{2.736356in}}%
\pgfpathlineto{\pgfqpoint{1.366399in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.366291in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{2.718817in}}%
\pgfpathlineto{\pgfqpoint{1.365810in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.364942in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.363671in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{1.361977in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{1.359839in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{1.357230in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{2.639420in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{1.350585in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{1.341720in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{1.330265in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{1.315580in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{1.306720in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{1.296589in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.518664in}}%
\pgfpathlineto{\pgfqpoint{1.284887in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.508191in}}%
\pgfpathlineto{\pgfqpoint{1.271158in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.491031in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.484025in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{2.472664in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{2.461181in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{2.458621in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.456660in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.454399in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.454182in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.454797in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.461943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.574499in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.666627in}}%
\pgfpathlineto{\pgfqpoint{2.550849in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{2.534568in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.691896in}}%
\pgfpathlineto{\pgfqpoint{2.522125in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{2.512171in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.720369in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.487655in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.779491in}}%
\pgfpathlineto{\pgfqpoint{2.481786in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.479021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.480415in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.849698in}}%
\pgfpathlineto{\pgfqpoint{2.482300in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.484809in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.492238in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{2.890061in}}%
\pgfpathlineto{\pgfqpoint{2.497034in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.502862in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{2.509515in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{2.537139in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{2.549798in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.980245in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.994870in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.000557in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.005319in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.012101in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.015638in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.015873in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.014734in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{2.692568in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.009795in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{2.740784in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{2.754696in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.774911in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.938169in}}%
\pgfpathlineto{\pgfqpoint{2.782381in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.915368in}}%
\pgfpathlineto{\pgfqpoint{2.793679in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.800999in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.874072in}}%
\pgfpathlineto{\pgfqpoint{2.804855in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.805662in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.805709in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.805010in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.817022in}}%
\pgfpathlineto{\pgfqpoint{2.803568in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.798589in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{2.790375in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.784981in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{2.778614in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.731640in}}%
\pgfpathlineto{\pgfqpoint{2.771173in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.762474in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.716770in}}%
\pgfpathlineto{\pgfqpoint{2.752283in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.704335in}}%
\pgfpathlineto{\pgfqpoint{2.740257in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.676834in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.670243in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.664456in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.650696in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.653207in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.656675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033756in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{1.073744in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.748385in}}%
\pgfpathlineto{\pgfqpoint{1.134161in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{1.166157in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{1.190647in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{1.211055in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{1.228745in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{1.258591in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{1.271498in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{1.294256in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{1.304363in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.322483in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.330670in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.338282in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{1.345333in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.351995in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{1.358150in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.382842in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.386600in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{1.390049in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.393144in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.395851in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.398184in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{1.400227in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.403223in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.404753in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.404963in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.404793in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.403267in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.400049in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{1.398462in}{1.220069in}}%
\pgfpathlineto{\pgfqpoint{1.397768in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.391793in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{1.387977in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{1.383638in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.378640in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{1.372983in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.366553in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{1.359313in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{1.351106in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{1.341792in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{1.331162in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{1.304569in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{1.287324in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{1.404068in}}%
\pgfpathlineto{\pgfqpoint{1.265597in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.427062in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{1.086774in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{1.024319in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{0.982819in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{0.950274in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{0.936211in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{0.923375in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{0.911524in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{0.890392in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{0.880947in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{0.856464in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{0.849430in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{0.842919in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{0.836897in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{0.826241in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.821578in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.813499in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.810085in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{0.807058in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.804404in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.802150in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.800292in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.798822in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{0.797737in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.797011in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.796743in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.797215in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{0.798090in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.803217in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.805859in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{0.808999in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.816767in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{0.821516in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.832937in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.847378in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{0.855967in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{0.876634in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{0.903766in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{0.921120in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{0.942573in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{0.971508in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{1.029108in}{0.737466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.008587in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{0.955486in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{0.941309in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.887470in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{0.921028in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{0.913589in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.895570in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{0.893435in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.892072in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.891526in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.891773in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{0.894630in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.900596in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.924119in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.933142in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{0.943973in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{0.957193in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{0.974223in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.166622in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{0.998447in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.184006in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{1.097220in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{1.120518in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.156026in}}%
\pgfpathlineto{\pgfqpoint{1.136528in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.135379in}}%
\pgfpathlineto{\pgfqpoint{1.158803in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{1.166910in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.173520in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.183305in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{1.186745in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.190962in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.191840in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.191952in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.187674in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{1.180752in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.175928in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.170105in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{1.097640in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.062872in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.846021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621299in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{2.680139in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{2.751222in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{2.770480in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{2.786051in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{2.799153in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.827202in}}%
\pgfpathlineto{\pgfqpoint{2.810391in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{2.820147in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{2.836130in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.842719in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{2.848452in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.853476in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{2.857766in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.861506in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.864609in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.867122in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{2.869135in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.870654in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.871662in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.871771in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.870860in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.063110in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.865343in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.862564in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.851209in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.161294in}}%
\pgfpathlineto{\pgfqpoint{2.834981in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.828365in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.825105in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{2.821067in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.814379in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.813047in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.804229in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{2.794505in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{2.771929in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{2.743725in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{2.706900in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{2.682517in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{2.649969in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{2.500661in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{1.318172in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{2.471510in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{2.450644in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{2.434128in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{2.420469in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{2.408920in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{2.399020in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{2.390472in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{2.376689in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{2.371164in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{2.362461in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{2.359105in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{2.356401in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{2.354297in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{1.129569in}}%
\pgfpathlineto{\pgfqpoint{2.352737in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.351671in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.351121in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.351493in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.352393in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.355496in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.357716in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.360411in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.367147in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.371208in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.374586in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{2.375777in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.380771in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{2.386357in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.392405in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.396040in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{2.399062in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.406365in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{2.414238in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.417493in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.438946in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{2.453960in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{2.466511in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{2.471126in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.480537in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{2.496383in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.792367in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.536687in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{2.565110in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{2.612988in}{0.761780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.635979in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.895695in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{2.552259in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.540578in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.538832in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.538255in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.539413in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.544941in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{2.549378in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.562665in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{2.572189in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{2.601834in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{2.679610in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.137338in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.133850in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.711443in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{2.729348in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{2.742278in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{2.752398in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.760452in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.776002in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.780625in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.781433in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.780219in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.778116in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.774881in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{2.757408in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{2.748089in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.690794in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.869482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076662in}{2.461943in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.454797in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.454182in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.454399in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.456660in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{2.458621in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{2.461181in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{2.472664in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.484025in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{2.491031in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{1.271158in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.508191in}}%
\pgfpathlineto{\pgfqpoint{1.284887in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.518664in}}%
\pgfpathlineto{\pgfqpoint{1.296589in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{1.306720in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{1.315580in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{1.330265in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{1.341720in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.350585in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{2.639420in}}%
\pgfpathlineto{\pgfqpoint{1.357230in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{1.359839in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{1.361977in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{1.363671in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{1.364942in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.365810in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{2.718817in}}%
\pgfpathlineto{\pgfqpoint{1.366291in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.366399in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{2.736356in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.363182in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.361471in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.359386in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.356914in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{1.354105in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.350953in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.347373in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{2.889585in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.913595in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.312649in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{1.310674in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.303490in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{1.295759in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{2.968741in}}%
\pgfpathlineto{\pgfqpoint{1.287360in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{2.983514in}}%
\pgfpathlineto{\pgfqpoint{1.278250in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{1.268365in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{3.009225in}}%
\pgfpathlineto{\pgfqpoint{1.257608in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{1.245843in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{3.030807in}}%
\pgfpathlineto{\pgfqpoint{1.232874in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.040322in}}%
\pgfpathlineto{\pgfqpoint{1.218428in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{1.216109in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{3.064507in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{1.183385in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{3.083023in}}%
\pgfpathlineto{\pgfqpoint{1.160989in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{3.088096in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{1.132275in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{3.096629in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{3.100180in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{3.107820in}}%
\pgfpathlineto{\pgfqpoint{1.085822in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{3.109447in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.110392in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.109095in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.107299in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{0.962084in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{3.089944in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{3.084520in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{3.078425in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{3.071450in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{3.063645in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{3.044817in}}%
\pgfpathlineto{\pgfqpoint{0.874305in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{3.020587in}}%
\pgfpathlineto{\pgfqpoint{0.854878in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{0.846821in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.988199in}}%
\pgfpathlineto{\pgfqpoint{0.839698in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.833346in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{0.827748in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.822796in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.939912in}}%
\pgfpathlineto{\pgfqpoint{0.818496in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.814702in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.811487in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.899675in}}%
\pgfpathlineto{\pgfqpoint{0.806552in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.804767in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.802556in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.802094in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.802405in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.804334in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.807886in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{2.764502in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.812990in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.816173in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{0.819783in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.828257in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{2.690441in}}%
\pgfpathlineto{\pgfqpoint{0.833167in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{2.665877in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{0.850789in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{0.851403in}{2.644964in}}%
\pgfpathlineto{\pgfqpoint{0.857714in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{2.626595in}}%
\pgfpathlineto{\pgfqpoint{0.865200in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{0.872856in}{2.610219in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{0.882038in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{2.595365in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{2.581814in}}%
\pgfpathlineto{\pgfqpoint{0.901773in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.569383in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.557931in}}%
\pgfpathlineto{\pgfqpoint{0.924998in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.547355in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{0.938251in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{0.952926in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.519943in}}%
\pgfpathlineto{\pgfqpoint{0.969123in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.504837in}}%
\pgfpathlineto{\pgfqpoint{0.987625in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.498146in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.491926in}}%
\pgfpathlineto{\pgfqpoint{1.009006in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.486258in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.476337in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.472013in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.468191in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{1.070220in}{2.463741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.993261in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.695661in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{0.954893in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{0.942488in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.737167in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.751721in}}%
\pgfpathlineto{\pgfqpoint{0.924061in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.917153in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.906784in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{0.903092in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.900267in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.896943in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.897463in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.898817in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.901062in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.929716in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{0.928211in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.961169in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.972025in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.980848in}}%
\pgfpathlineto{\pgfqpoint{0.967127in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.987952in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.993740in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{0.992391in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.005171in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.997704in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.993251in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.987565in}}%
\pgfpathlineto{\pgfqpoint{1.099874in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{1.117131in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.972299in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.962216in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.140967in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{1.162959in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.171789in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.883311in}}%
\pgfpathlineto{\pgfqpoint{1.174783in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.176958in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.178271in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.178440in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.175278in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.795452in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.163664in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.765189in}}%
\pgfpathlineto{\pgfqpoint{1.157604in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.745887in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{1.092498in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.692475in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.684782in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.684560in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.691324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578393in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{2.653207in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.650696in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.664456in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.670243in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.676834in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{2.740257in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.704335in}}%
\pgfpathlineto{\pgfqpoint{2.752283in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.716770in}}%
\pgfpathlineto{\pgfqpoint{2.762474in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.771173in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.731640in}}%
\pgfpathlineto{\pgfqpoint{2.778614in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{2.784981in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.790375in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.798589in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.803568in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.817022in}}%
\pgfpathlineto{\pgfqpoint{2.805010in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.805709in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.805662in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.804855in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{2.874072in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.800999in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.793679in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.792925in}{2.915368in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.782381in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{2.938169in}}%
\pgfpathlineto{\pgfqpoint{2.774911in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{2.754696in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{2.740784in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{3.009795in}}%
\pgfpathlineto{\pgfqpoint{2.692568in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{3.014734in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{3.015873in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{3.015638in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{3.012101in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{3.005319in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{3.000557in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{2.994870in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.980245in}}%
\pgfpathlineto{\pgfqpoint{2.549798in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{2.537139in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{2.509515in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{2.502862in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.497034in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{2.890061in}}%
\pgfpathlineto{\pgfqpoint{2.492238in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.484809in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.482300in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.849698in}}%
\pgfpathlineto{\pgfqpoint{2.480415in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.479021in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.481786in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.779491in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{2.487655in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{2.503306in}{2.720369in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.512171in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{2.522125in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{2.691896in}}%
\pgfpathlineto{\pgfqpoint{2.534568in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{2.535486in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{2.550849in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{2.666627in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{2.574499in}{2.658251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.646056in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{2.627560in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.811058in}}%
\pgfpathlineto{\pgfqpoint{2.617462in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.830383in}}%
\pgfpathlineto{\pgfqpoint{2.607295in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.608108in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.883712in}}%
\pgfpathlineto{\pgfqpoint{2.612535in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{2.630784in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.914612in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.921883in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.928406in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{2.685778in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{2.706462in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{2.724141in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.874308in}}%
\pgfpathlineto{\pgfqpoint{2.730179in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.730134in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{2.728077in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.816964in}}%
\pgfpathlineto{\pgfqpoint{2.717410in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.804015in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.795609in}}%
\pgfpathlineto{\pgfqpoint{2.688607in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.790539in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.787726in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.789101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{1.062872in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{1.097640in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.170105in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.175928in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.180752in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.187674in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.191952in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.191840in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.190962in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.186745in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.183929in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{1.183305in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.173520in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.166910in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{1.158803in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.135379in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{1.136528in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.156026in}}%
\pgfpathlineto{\pgfqpoint{1.120518in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{1.097220in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.184006in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{0.998447in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.166622in}}%
\pgfpathlineto{\pgfqpoint{0.974223in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{0.957193in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{0.943973in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{0.933142in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{0.924119in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.900596in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.894630in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.891773in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.891526in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.892072in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.893435in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{0.895570in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.913589in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{0.921028in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{0.887470in}}%
\pgfpathlineto{\pgfqpoint{0.941309in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{0.955486in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{0.846878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991842in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.959111in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.950938in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.949442in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.949393in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.953729in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.958499in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{0.965137in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{0.974579in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{1.072585in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{1.086276in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.106357in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.108956in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.110187in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{1.108066in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.092223in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{1.065989in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.914656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642752in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{2.690794in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{2.748089in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{2.757408in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{2.774881in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.778116in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.780219in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.781433in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.780625in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.776002in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.771472in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.760746in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{2.760452in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.752398in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{2.742278in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{2.729348in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{2.711443in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.133850in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.137338in}}%
\pgfpathlineto{\pgfqpoint{2.679610in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{2.601834in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{2.572189in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{2.562665in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.549378in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{2.544941in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.539413in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.538255in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.538832in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.540578in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.546213in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.552259in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.567666in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{2.589119in}{0.895695in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{2.606674in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{2.635979in}{0.871192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.651165in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{2.631485in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.614322in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{2.610524in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.608599in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.608834in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.013887in}}%
\pgfpathlineto{\pgfqpoint{2.611146in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.615516in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{2.634843in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{2.664032in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{2.669296in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{2.703397in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{2.715403in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{2.722936in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.727509in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.730345in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.728576in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{2.724916in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{2.708152in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{2.688686in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.930971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{2.691324in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.684560in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.684782in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.692475in}}%
\pgfpathlineto{\pgfqpoint{1.092498in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.745887in}}%
\pgfpathlineto{\pgfqpoint{1.157604in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.765189in}}%
\pgfpathlineto{\pgfqpoint{1.163664in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.795452in}}%
\pgfpathlineto{\pgfqpoint{1.175278in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.178440in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.178271in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.176958in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.174783in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{2.883311in}}%
\pgfpathlineto{\pgfqpoint{1.171789in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.162959in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{1.140967in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{2.962216in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{2.972299in}}%
\pgfpathlineto{\pgfqpoint{1.117131in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{1.099874in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.987565in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.993251in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.997704in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{3.005171in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{0.992391in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.993740in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.987952in}}%
\pgfpathlineto{\pgfqpoint{0.967127in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.980848in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.972025in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.961169in}}%
\pgfpathlineto{\pgfqpoint{0.928211in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.929716in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.901062in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.898817in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.897463in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.896943in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.900267in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.903092in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{0.906784in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{0.917153in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{0.924061in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{0.926489in}{2.751721in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{2.737167in}}%
\pgfpathlineto{\pgfqpoint{0.942488in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{0.954893in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.695661in}}%
\pgfpathlineto{\pgfqpoint{0.993261in}{2.694721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.999845in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.784845in}}%
\pgfpathlineto{\pgfqpoint{0.982169in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{0.971288in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.958725in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{0.955352in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.953734in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.953746in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.955416in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.888398in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.964112in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{0.971998in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{1.003872in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.940827in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.942582in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.940411in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.936482in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.908646in}}%
\pgfpathlineto{\pgfqpoint{1.092044in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.097478in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.887008in}}%
\pgfpathlineto{\pgfqpoint{1.101138in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.103022in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.103253in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.098725in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{1.093894in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.805365in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.792674in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.778224in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.772763in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.778850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653479in}{2.789101in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.787726in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.790539in}}%
\pgfpathlineto{\pgfqpoint{2.688607in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.795609in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.804015in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.717410in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.816964in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.728077in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{2.730134in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.730179in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{2.874308in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.724141in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{2.717214in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{2.706462in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{2.685778in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.928406in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.921883in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.914612in}}%
\pgfpathlineto{\pgfqpoint{2.630784in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.612535in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.883712in}}%
\pgfpathlineto{\pgfqpoint{2.608108in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.607295in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{2.830383in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{2.617462in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.811058in}}%
\pgfpathlineto{\pgfqpoint{2.627560in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.646056in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.656275in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.843732in}}%
\pgfpathlineto{\pgfqpoint{2.648054in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.651270in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.879879in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{2.669892in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{2.676903in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{2.692683in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{2.695426in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.687771in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.834601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.065989in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{1.092223in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.108066in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.110187in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.108956in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.108842in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.106357in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{1.086276in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{1.072585in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{0.974579in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{0.965137in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{0.958499in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.953729in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.949393in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.949442in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.950938in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{0.959111in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{0.991842in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.001667in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{0.990896in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{0.984956in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.983211in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.986809in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{0.994101in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.069877in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.070456in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.067853in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.050844in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.949634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653479in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.688686in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{2.708152in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.724916in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{2.728576in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.730345in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{2.727509in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.722936in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{2.715403in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.707112in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{2.703397in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{2.669296in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{2.664032in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{2.634843in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{2.615516in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.611146in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{1.013887in}}%
\pgfpathlineto{\pgfqpoint{2.608834in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.608599in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.610524in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{2.614322in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{2.631485in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.632026in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{0.931976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.653329in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.644179in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{2.640717in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.642222in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{2.648034in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{2.664041in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{2.695611in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{2.701804in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.703234in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.699739in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{2.690560in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{0.968306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001576in}{2.778850in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.772763in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.778224in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.792674in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.805365in}}%
\pgfpathlineto{\pgfqpoint{1.093894in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{1.098725in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.103253in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.103022in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.101138in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.887008in}}%
\pgfpathlineto{\pgfqpoint{1.097478in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.092044in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{2.908646in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.936482in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.940411in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.942582in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.940827in}}%
\pgfpathlineto{\pgfqpoint{1.003872in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{0.971998in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{0.964112in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.888398in}}%
\pgfpathlineto{\pgfqpoint{0.955416in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.953746in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.953734in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.955352in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{0.958725in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{0.969396in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.971288in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{0.982169in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.784845in}}%
\pgfpathlineto{\pgfqpoint{0.999845in}{2.779819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.020506in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.818350in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.825558in}}%
\pgfpathlineto{\pgfqpoint{0.998811in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.990656in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.882015in}}%
\pgfpathlineto{\pgfqpoint{0.994820in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.896817in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.903913in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.906946in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.905949in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.901048in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.891575in}}%
\pgfpathlineto{\pgfqpoint{1.057115in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.063655in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{1.066124in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.861735in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.061748in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.830567in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.820826in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{1.031204in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.815571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{2.834601in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{2.687771in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{2.695426in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{2.692683in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{2.676903in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{2.669892in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.879879in}}%
\pgfpathlineto{\pgfqpoint{2.651270in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.648054in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.843732in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670427in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.859735in}}%
\pgfpathlineto{\pgfqpoint{2.661960in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.868033in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{2.683292in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.677600in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.850287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{1.050844in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{1.067853in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.070456in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.069877in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{1.008512in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{0.994101in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{0.986809in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.983211in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.984956in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{0.990896in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{1.001667in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.005965in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.003247in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.011745in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{1.048073in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.973425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653479in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{2.690560in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{2.699739in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.703234in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.701804in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{2.695611in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{2.664041in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{2.648034in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{2.642222in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640717in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{2.644179in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.653329in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.665302in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{2.655916in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.659705in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{2.685052in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{2.688874in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.680248in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.976783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.815571in}}%
\pgfpathlineto{\pgfqpoint{1.031204in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.820826in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.830567in}}%
\pgfpathlineto{\pgfqpoint{1.061748in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.861735in}}%
\pgfpathlineto{\pgfqpoint{1.066124in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{1.063655in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.057115in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{2.891575in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.901048in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.905949in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.906946in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.903913in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.896817in}}%
\pgfpathlineto{\pgfqpoint{0.994820in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.882015in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{0.986434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.990656in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.998811in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{1.001576in}{2.825558in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.818350in}}%
\pgfpathlineto{\pgfqpoint{1.020506in}{2.816290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016283in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.843255in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.003314in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.881115in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.884638in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{1.047703in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.045098in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.851727in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.839811in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.836781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{2.850287in}}%
\pgfpathlineto{\pgfqpoint{2.677600in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{2.683292in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.868033in}}%
\pgfpathlineto{\pgfqpoint{2.661960in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{2.859735in}}%
\pgfpathlineto{\pgfqpoint{2.670427in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674396in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{2.675279in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.864312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012303in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.048073in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{1.011745in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.003247in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.005965in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.022959in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{1.012254in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{1.015932in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{1.034382in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.039446in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{1.023153in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.980554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.976783in}}%
\pgfpathlineto{\pgfqpoint{2.680248in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.688874in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{2.685052in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{2.659705in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{2.655916in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{2.665302in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.665211in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.985515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.836781in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.839811in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.851727in}}%
\pgfpathlineto{\pgfqpoint{1.045098in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.047703in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.044483in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.884638in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.881115in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.003314in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{2.843255in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.017854in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.013275in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{1.037840in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.848064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{2.864312in}}%
\pgfpathlineto{\pgfqpoint{2.675279in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{2.674396in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{1.023153in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{1.039446in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.034382in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{1.015932in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{1.012254in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.012303in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{1.022959in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.017654in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{1.031192in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.986670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.665211in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674388in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{2.675288in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.992355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.848064in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{1.037840in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{1.013275in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.018788in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{1.029439in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.857621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{1.031192in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{1.017654in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674932in}{0.992355in}}%
\pgfpathlineto{\pgfqpoint{2.675288in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{2.674932in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{2.674388in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486697in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023029in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{1.029439in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{1.018788in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.486697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854344in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FD-Solver (\(\displaystyle d=8\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316109in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316109in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863168in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863168in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410226in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410226in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957285in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.957285in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.504344in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769050in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504344in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691272in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779777in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.493617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.482891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.472164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.461438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.439984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.429258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.418531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.407804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.397078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.386351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.375624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.364898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.354171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.332718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.321991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.311265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.929950in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.908496in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.897770in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.887043in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.876316in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.865590in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.844137in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.833410in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.822683in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.811957in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.801230in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.790503in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.779777in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290396in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{4.225805in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.603586in}}%
\pgfpathlineto{\pgfqpoint{4.186982in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{4.157750in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{4.133908in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{4.113779in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{4.096345in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{4.080988in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{4.067334in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{4.055077in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{4.044002in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.709077in}}%
\pgfpathlineto{\pgfqpoint{4.033945in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{4.024776in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.738429in}}%
\pgfpathlineto{\pgfqpoint{4.008694in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.001626in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{3.995132in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{3.989134in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.983632in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{3.978532in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.973860in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{3.969540in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{3.961957in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.958610in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.952813in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{3.950310in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.948042in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.946019in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.944230in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.942663in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.941309in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.939180in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.938403in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.937812in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.937401in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.937166in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.937102in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.937204in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.937470in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.937894in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.938475in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.940093in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{3.941119in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.942283in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.943590in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.945036in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.950187in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{3.952161in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.954255in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.956473in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.958812in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.961268in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.966509in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.969291in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.972175in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{3.975159in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.981406in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{3.984660in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.988002in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.991416in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.404082in}}%
\pgfpathlineto{\pgfqpoint{3.994898in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{4.005738in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.009468in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.013230in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.020868in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.024717in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{4.028591in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.036349in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{4.040235in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.047922in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{4.051751in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.055522in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.062924in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.066531in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{4.070060in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.073538in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.076911in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.685507in}}%
\pgfpathlineto{\pgfqpoint{4.080176in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.083376in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.086453in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.089400in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.728460in}}%
\pgfpathlineto{\pgfqpoint{4.092236in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.094955in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.097527in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.099950in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{4.102229in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.104377in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.106360in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.108176in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.109822in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.111296in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{4.112602in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.113746in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.114708in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.115489in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.116086in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.116498in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.116725in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.116766in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.116622in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.116292in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.115776in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.115075in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.113121in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.021887in}}%
\pgfpathlineto{\pgfqpoint{4.111878in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.110473in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.108892in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.107138in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{4.100874in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.098497in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.093283in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.145953in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.087542in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.084489in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.081308in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.188469in}}%
\pgfpathlineto{\pgfqpoint{4.078040in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.074678in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.071208in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{4.067666in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.064062in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.060373in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.262539in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.052865in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.049030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.330607in}}%
\pgfpathlineto{\pgfqpoint{4.033531in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.029638in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.364114in}}%
\pgfpathlineto{\pgfqpoint{4.025747in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.021895in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.018053in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.006762in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.432916in}}%
\pgfpathlineto{\pgfqpoint{4.003097in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.999495in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.469409in}}%
\pgfpathlineto{\pgfqpoint{3.992479in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.989088in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.508398in}}%
\pgfpathlineto{\pgfqpoint{3.982545in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.979411in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.976370in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.551255in}}%
\pgfpathlineto{\pgfqpoint{3.970592in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.965243in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.962740in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.600542in}}%
\pgfpathlineto{\pgfqpoint{3.960352in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.958084in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.955941in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.953928in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.952047in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.662694in}}%
\pgfpathlineto{\pgfqpoint{3.950293in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.947189in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.945850in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.943609in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.942714in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.941971in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.941385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.940957in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.940691in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{2.793783in}}%
\pgfpathlineto{\pgfqpoint{3.940589in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.940658in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{3.940900in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.941319in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.941920in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.942711in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.943696in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.944885in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.946284in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.947904in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.949753in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{3.951836in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.954141in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.959561in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.984291in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.966108in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.969853in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{3.973940in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.978368in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.983209in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.048155in}}%
\pgfpathlineto{\pgfqpoint{3.988437in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.994144in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{4.000315in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{4.007042in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.110263in}}%
\pgfpathlineto{\pgfqpoint{4.022324in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.126146in}}%
\pgfpathlineto{\pgfqpoint{4.031032in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{4.051055in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{4.062635in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.175405in}}%
\pgfpathlineto{\pgfqpoint{4.075501in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.193916in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.202044in}}%
\pgfpathlineto{\pgfqpoint{4.106198in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.209507in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.216360in}}%
\pgfpathlineto{\pgfqpoint{4.124873in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.228481in}}%
\pgfpathlineto{\pgfqpoint{4.146745in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.233833in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.243228in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.251115in}}%
\pgfpathlineto{\pgfqpoint{4.206996in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.260439in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.262936in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{4.256964in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.267102in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.270265in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.273720in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.274030in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.273215in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.271628in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.270549in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.269284in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.266202in}}%
\pgfpathlineto{\pgfqpoint{4.445480in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.264410in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.262439in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.257972in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.255480in}}%
\pgfpathlineto{\pgfqpoint{4.504724in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.252826in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.247036in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{4.548298in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.233556in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.229809in}}%
\pgfpathlineto{\pgfqpoint{4.584796in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.225915in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.217710in}}%
\pgfpathlineto{\pgfqpoint{4.617074in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.213397in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.208958in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.204396in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.194901in}}%
\pgfpathlineto{\pgfqpoint{4.673967in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{4.699891in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.174608in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.169314in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.163913in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.141712in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.136037in}}%
\pgfpathlineto{\pgfqpoint{4.795062in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.130339in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.118880in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.113127in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.096024in}}%
\pgfpathlineto{\pgfqpoint{4.863413in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.090355in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.084779in}}%
\pgfpathlineto{\pgfqpoint{4.886675in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.073778in}}%
\pgfpathlineto{\pgfqpoint{4.910516in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.068392in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{4.935207in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{4.961158in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.043070in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{4.989003in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.033876in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.029486in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{5.019618in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{3.017396in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{3.013740in}}%
\pgfpathlineto{\pgfqpoint{5.054688in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.010288in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{3.003936in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{3.001097in}}%
\pgfpathlineto{\pgfqpoint{5.098514in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.996057in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.991913in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.990198in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.988724in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.985743in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.985232in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.985205in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.985701in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{5.249724in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.987432in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.996061in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{5.324868in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{3.004077in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.007203in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{5.368032in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{3.014077in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.021749in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.025840in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.030102in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{5.432967in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{5.460740in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.048648in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.058608in}}%
\pgfpathlineto{\pgfqpoint{5.486996in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.063693in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.068867in}}%
\pgfpathlineto{\pgfqpoint{5.512264in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{5.537101in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.084627in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.089891in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{5.561818in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.105647in}}%
\pgfpathlineto{\pgfqpoint{5.586762in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.110817in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{5.612375in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.120971in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.125910in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.130772in}}%
\pgfpathlineto{\pgfqpoint{5.639025in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.135516in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{5.667352in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.144654in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{5.698176in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.164945in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{5.733076in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.178069in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.180854in}}%
\pgfpathlineto{\pgfqpoint{5.775511in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.183451in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.185833in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.191627in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.193090in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.195332in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.196077in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.196784in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.195786in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.194869in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.193644in}}%
\pgfpathlineto{\pgfqpoint{5.949973in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.192124in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.182645in}}%
\pgfpathlineto{\pgfqpoint{6.005542in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.179356in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{6.038755in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{6.084607in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.136351in}}%
\pgfpathlineto{\pgfqpoint{6.102134in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{6.117419in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.119566in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{6.130906in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{6.142954in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.087723in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.074798in}}%
\pgfpathlineto{\pgfqpoint{6.163600in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{6.172498in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.180612in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.044161in}}%
\pgfpathlineto{\pgfqpoint{6.188017in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{6.194757in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.200931in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{6.206553in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.211681in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.978539in}}%
\pgfpathlineto{\pgfqpoint{6.216330in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.220572in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.224364in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.946152in}}%
\pgfpathlineto{\pgfqpoint{6.227802in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.230875in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.233574in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.235923in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.899866in}}%
\pgfpathlineto{\pgfqpoint{6.237995in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.239753in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.241205in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.242365in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.243244in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.243852in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.244199in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.244291in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.244136in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.243738in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.243103in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.242234in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.241136in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.239811in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.238264in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.236498in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.704882in}}%
\pgfpathlineto{\pgfqpoint{6.234544in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.232381in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.230011in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.227437in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{6.224673in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.221731in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.218600in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.215286in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.607629in}}%
\pgfpathlineto{\pgfqpoint{6.211807in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.208158in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.204347in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.572057in}}%
\pgfpathlineto{\pgfqpoint{6.200381in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.196269in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{6.192017in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.187626in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.183122in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{6.178487in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.173758in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.483083in}}%
\pgfpathlineto{\pgfqpoint{6.168924in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.164007in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{6.159018in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.153958in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{6.148858in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.143703in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{6.138542in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.133343in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.380328in}}%
\pgfpathlineto{\pgfqpoint{6.128174in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.122985in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{6.117864in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.112740in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.107719in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.329363in}}%
\pgfpathlineto{\pgfqpoint{6.102719in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.097842in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{6.093030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.088348in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.275065in}}%
\pgfpathlineto{\pgfqpoint{6.083780in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.079337in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{6.075069in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.070906in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.066940in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{6.063145in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.059510in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.056088in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{6.052862in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.049811in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.046985in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.044385in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{6.041988in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.039797in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.037839in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.036113in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.034618in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.033355in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{6.032323in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.031506in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.030924in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.030576in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.030461in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.030580in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.030930in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.031512in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.032324in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.952598in}}%
\pgfpathlineto{\pgfqpoint{6.033348in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.034597in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.036069in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.037766in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.039686in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.873686in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.046708in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.049459in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.052423in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{6.055568in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.058893in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.062422in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{6.066124in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.069982in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.074032in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{6.078217in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.082560in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{6.087061in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.091667in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.096438in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{6.101282in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.106269in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.116495in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{6.121723in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.127035in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{6.132389in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.137803in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{6.143239in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.148716in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{6.154191in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.159689in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.170639in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.525086in}}%
\pgfpathlineto{\pgfqpoint{6.176069in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.181487in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{6.186838in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.192157in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{6.197397in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.202583in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.451419in}}%
\pgfpathlineto{\pgfqpoint{6.207679in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.212700in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{6.217625in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.222454in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{6.227182in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.231794in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.369968in}}%
\pgfpathlineto{\pgfqpoint{6.236303in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.240679in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.244939in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{6.249070in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.253067in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.256929in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{6.260652in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.264233in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.267665in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{6.270955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.274093in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.277073in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{6.279897in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.282573in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.285085in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.289606in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{6.291632in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.293490in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.295173in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.296682in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.298013in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.299166in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.300139in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{6.300936in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.301554in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.301983in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.302219in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.302260in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.302101in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.301737in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.301164in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.299386in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.298169in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.296716in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.295018in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.293064in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.290841in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{6.288364in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.285612in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.282547in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.279149in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{6.275461in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.826377in}}%
\pgfpathlineto{\pgfqpoint{6.266952in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.262122in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{6.256836in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.251104in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{6.244845in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.238032in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{6.230607in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{6.222490in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{6.213605in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{6.203855in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{6.193110in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.181207in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.670903in}}%
\pgfpathlineto{\pgfqpoint{6.153015in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{6.136040in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.641206in}}%
\pgfpathlineto{\pgfqpoint{6.116433in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{6.064614in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{6.026344in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.602491in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.592459in}}%
\pgfpathlineto{\pgfqpoint{5.960370in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.590221in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.590796in}}%
\pgfpathlineto{\pgfqpoint{5.841854in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{5.714953in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{5.674147in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{5.638156in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{5.605128in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.661425in}}%
\pgfpathlineto{\pgfqpoint{5.574003in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.670036in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{5.544087in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{5.514867in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{5.485871in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{5.456556in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{5.426479in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.731714in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{5.394929in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.743686in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{5.360853in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.751094in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{5.322388in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{5.274926in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.782471in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{5.194504in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.786783in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.786909in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{5.108903in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{5.027937in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{4.979956in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.759009in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{4.941056in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{4.906572in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{4.844522in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{4.815186in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{4.786226in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.667229in}}%
\pgfpathlineto{\pgfqpoint{4.727924in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{4.697718in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{4.666159in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{4.632569in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.595107in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{4.503840in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{4.428003in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.576268in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.576933in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.577809in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.578904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.577809in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.576933in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.576268in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{4.428003in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{4.503840in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.595107in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{4.632569in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{4.666159in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{4.697718in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{4.727924in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{0.667229in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{4.786226in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{4.815186in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{4.844522in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{4.874749in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{4.906572in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{4.941056in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{0.759009in}}%
\pgfpathlineto{\pgfqpoint{4.979956in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{5.027937in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{5.108903in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{0.786909in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{0.786783in}}%
\pgfpathlineto{\pgfqpoint{5.194504in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{0.782471in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{5.274926in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{5.322388in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{0.751094in}}%
\pgfpathlineto{\pgfqpoint{5.360853in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{0.743686in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{5.394929in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{0.731714in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{5.426479in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{5.456556in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{5.485871in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{5.514867in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{5.544087in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{0.670036in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{5.574003in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{0.661425in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{5.605128in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{5.638156in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{5.674147in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{5.714953in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{5.764738in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{5.841854in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.590796in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.590221in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{5.960370in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.592459in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.602491in}}%
\pgfpathlineto{\pgfqpoint{6.026344in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{6.064614in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{6.116433in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.641206in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{6.136040in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{6.153015in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{0.670903in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{6.181207in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.193110in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{6.203855in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{6.213605in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{6.222490in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{6.230607in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{6.238032in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.244845in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{6.251104in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.256836in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{6.262122in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.266952in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{0.826377in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.275461in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{6.279149in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.282547in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.285612in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.288364in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{6.290841in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.293064in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.295018in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.296716in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.298169in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.299386in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{6.301164in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.301737in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.302101in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.302260in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.302219in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.301983in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.301554in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.300936in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{6.300139in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.299166in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.298013in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.296682in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.295173in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.293490in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.291632in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.289811in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{6.289606in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.285085in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.282573in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.279897in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.279085in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{6.277073in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.274093in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.270955in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.268358in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{6.267665in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.264233in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.260652in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.257631in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{6.256929in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{6.253067in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{6.249070in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{6.246905in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{6.244939in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{6.240679in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.236303in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{1.369968in}}%
\pgfpathlineto{\pgfqpoint{6.231794in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{6.227182in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{6.222454in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{6.217625in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{6.212700in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{6.207679in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{1.451419in}}%
\pgfpathlineto{\pgfqpoint{6.202583in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{6.197397in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{6.192157in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{6.186838in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{6.181487in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{6.176069in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{1.525086in}}%
\pgfpathlineto{\pgfqpoint{6.170639in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{6.159689in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{6.154191in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{6.148716in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{6.143239in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{6.137803in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{6.132389in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{6.127035in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{6.121723in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{6.116495in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{6.111327in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{6.106269in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{6.101282in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{6.096438in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{6.091667in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{6.087061in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{6.082560in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{6.078217in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{6.074032in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{6.069982in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{6.066124in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{6.062422in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{6.058893in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.055568in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{6.052423in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{6.049459in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{6.046708in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.873686in}}%
\pgfpathlineto{\pgfqpoint{6.041828in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{6.039686in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{6.037766in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{6.036069in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{6.034597in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{6.033348in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.952598in}}%
\pgfpathlineto{\pgfqpoint{6.032324in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{6.031512in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{6.030930in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{6.030580in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{6.030461in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{6.030576in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{6.030924in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{6.031506in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{6.032323in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{6.033355in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{6.034618in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{6.036113in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{6.037839in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{6.039797in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{6.041988in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{6.044385in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{6.046985in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{6.049811in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{6.052862in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{6.056088in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.059510in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{6.063145in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{6.066940in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{6.070906in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{6.075069in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{6.079337in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{6.083780in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.275065in}}%
\pgfpathlineto{\pgfqpoint{6.088348in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{6.093030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{6.097842in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{6.102719in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{2.329363in}}%
\pgfpathlineto{\pgfqpoint{6.107719in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{6.112740in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{6.117864in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{6.122985in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{6.128174in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{2.380328in}}%
\pgfpathlineto{\pgfqpoint{6.133343in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{6.138542in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{6.143703in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{6.148858in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{6.153958in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{6.159018in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{6.164007in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{6.168924in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{2.483083in}}%
\pgfpathlineto{\pgfqpoint{6.173758in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{6.178487in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{6.183122in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{6.187626in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{6.192017in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{6.196269in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{6.200381in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{2.572057in}}%
\pgfpathlineto{\pgfqpoint{6.204347in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{6.208158in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{6.211807in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.607629in}}%
\pgfpathlineto{\pgfqpoint{6.215286in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{6.218600in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.221731in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{6.224673in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{6.227437in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{6.230011in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.232381in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.234544in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.704882in}}%
\pgfpathlineto{\pgfqpoint{6.236498in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.238264in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.239811in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.241136in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.242234in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.243103in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.243738in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.244136in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.244291in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.244199in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.243852in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.243244in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.242365in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.241205in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.239753in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.237995in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.236178in}{2.899866in}}%
\pgfpathlineto{\pgfqpoint{6.235923in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.233574in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.230875in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.227802in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.225451in}{2.946152in}}%
\pgfpathlineto{\pgfqpoint{6.224364in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.220572in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.216330in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.214725in}{2.978539in}}%
\pgfpathlineto{\pgfqpoint{6.211681in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.206553in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.203998in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{6.200931in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{6.194757in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{6.193271in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{6.188017in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{6.182545in}{3.044161in}}%
\pgfpathlineto{\pgfqpoint{6.180612in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{6.172498in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{6.171818in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{6.163600in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{3.074798in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{3.087723in}}%
\pgfpathlineto{\pgfqpoint{6.142954in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{6.130906in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{3.119566in}}%
\pgfpathlineto{\pgfqpoint{6.117419in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{6.102134in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{3.136351in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{6.084607in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{6.038755in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{3.179356in}}%
\pgfpathlineto{\pgfqpoint{6.005542in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.182645in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.192124in}}%
\pgfpathlineto{\pgfqpoint{5.949973in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.193644in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.194869in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.195786in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.196784in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.196077in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{3.195332in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{3.193090in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{3.191627in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{3.185833in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.183451in}}%
\pgfpathlineto{\pgfqpoint{5.775511in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{3.180854in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{3.178069in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{5.733076in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{3.164945in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{5.698176in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{3.144654in}}%
\pgfpathlineto{\pgfqpoint{5.667352in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{3.135516in}}%
\pgfpathlineto{\pgfqpoint{5.639025in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{3.130772in}}%
\pgfpathlineto{\pgfqpoint{5.624759in}{3.125910in}}%
\pgfpathlineto{\pgfqpoint{5.614033in}{3.120971in}}%
\pgfpathlineto{\pgfqpoint{5.612375in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{5.603306in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{5.592579in}{3.110817in}}%
\pgfpathlineto{\pgfqpoint{5.586762in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{5.581853in}{3.105647in}}%
\pgfpathlineto{\pgfqpoint{5.571126in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{5.561818in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{5.549673in}{3.089891in}}%
\pgfpathlineto{\pgfqpoint{5.538946in}{3.084627in}}%
\pgfpathlineto{\pgfqpoint{5.537101in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{5.528220in}{3.079334in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{5.512264in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{3.068867in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{3.063693in}}%
\pgfpathlineto{\pgfqpoint{5.486996in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{5.485313in}{3.058608in}}%
\pgfpathlineto{\pgfqpoint{5.474586in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{5.463860in}{3.048648in}}%
\pgfpathlineto{\pgfqpoint{5.460740in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{5.453133in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{5.432967in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{5.431680in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{5.420953in}{3.030102in}}%
\pgfpathlineto{\pgfqpoint{5.410226in}{3.025840in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.399500in}{3.021749in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{3.017806in}}%
\pgfpathlineto{\pgfqpoint{5.378047in}{3.014077in}}%
\pgfpathlineto{\pgfqpoint{5.368032in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.367320in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.007203in}}%
\pgfpathlineto{\pgfqpoint{5.345867in}{3.004077in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{5.324868in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.324413in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.996061in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{5.281507in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{5.270780in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{2.987432in}}%
\pgfpathlineto{\pgfqpoint{5.249724in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.249327in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{2.985701in}}%
\pgfpathlineto{\pgfqpoint{5.227874in}{2.985205in}}%
\pgfpathlineto{\pgfqpoint{5.217147in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{5.206420in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{2.985232in}}%
\pgfpathlineto{\pgfqpoint{5.184967in}{2.985743in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.174240in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{5.163514in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{2.988724in}}%
\pgfpathlineto{\pgfqpoint{5.142060in}{2.990198in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{2.991913in}}%
\pgfpathlineto{\pgfqpoint{5.120607in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{2.996057in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{5.098514in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.088427in}{3.001097in}}%
\pgfpathlineto{\pgfqpoint{5.077701in}{3.003936in}}%
\pgfpathlineto{\pgfqpoint{5.066974in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.010288in}}%
\pgfpathlineto{\pgfqpoint{5.054688in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{3.013740in}}%
\pgfpathlineto{\pgfqpoint{5.034794in}{3.017396in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{5.019618in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{5.002614in}{3.029486in}}%
\pgfpathlineto{\pgfqpoint{4.991887in}{3.033876in}}%
\pgfpathlineto{\pgfqpoint{4.989003in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.981161in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{3.043070in}}%
\pgfpathlineto{\pgfqpoint{4.961158in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.959707in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{4.948981in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{4.935207in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{4.916801in}{3.068392in}}%
\pgfpathlineto{\pgfqpoint{4.910516in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{3.073778in}}%
\pgfpathlineto{\pgfqpoint{4.895348in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{4.886675in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.884621in}{3.084779in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{3.090355in}}%
\pgfpathlineto{\pgfqpoint{4.863413in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.863168in}{3.096024in}}%
\pgfpathlineto{\pgfqpoint{4.852441in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.830988in}{3.113127in}}%
\pgfpathlineto{\pgfqpoint{4.820261in}{3.118880in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.809534in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{3.130339in}}%
\pgfpathlineto{\pgfqpoint{4.795062in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.788081in}{3.136037in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{3.141712in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.745175in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.163913in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.723721in}{3.169314in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{3.174608in}}%
\pgfpathlineto{\pgfqpoint{4.702268in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{4.699891in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{3.189979in}}%
\pgfpathlineto{\pgfqpoint{4.673967in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{3.194901in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{3.204396in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{3.208958in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{3.213397in}}%
\pgfpathlineto{\pgfqpoint{4.617074in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{3.217710in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{3.225915in}}%
\pgfpathlineto{\pgfqpoint{4.584796in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{3.229809in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{3.233556in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{4.548298in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.247036in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.252826in}}%
\pgfpathlineto{\pgfqpoint{4.504724in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.255480in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.257972in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.262439in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.264410in}}%
\pgfpathlineto{\pgfqpoint{4.445480in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.266202in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.269284in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.270549in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.271628in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.273215in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.274030in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.273720in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.270265in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.267102in}}%
\pgfpathlineto{\pgfqpoint{4.256964in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.262936in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.260439in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.257640in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{4.206996in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.251115in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.243228in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.233833in}}%
\pgfpathlineto{\pgfqpoint{4.146745in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.228481in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{4.124873in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.216360in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{3.209507in}}%
\pgfpathlineto{\pgfqpoint{4.106198in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{3.202044in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{3.193916in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{4.075501in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{3.175405in}}%
\pgfpathlineto{\pgfqpoint{4.062635in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{3.164821in}}%
\pgfpathlineto{\pgfqpoint{4.051055in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{4.031032in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{3.126146in}}%
\pgfpathlineto{\pgfqpoint{4.022324in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{3.110263in}}%
\pgfpathlineto{\pgfqpoint{4.014357in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.007042in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{4.000315in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{3.994144in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{3.988437in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{3.048155in}}%
\pgfpathlineto{\pgfqpoint{3.983209in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{3.978368in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{3.973940in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{3.969853in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{3.966108in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.984291in}}%
\pgfpathlineto{\pgfqpoint{3.959561in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{3.956711in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{3.954141in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{3.951836in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{3.949753in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{3.947904in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{3.946284in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{3.944885in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{3.943696in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{3.942711in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.941920in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.941319in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{3.940900in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{3.940658in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{3.940589in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{2.793783in}}%
\pgfpathlineto{\pgfqpoint{3.940691in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{3.940957in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{3.941385in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.941971in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{3.942714in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{3.943609in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{3.945850in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{3.947189in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{3.950293in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{2.662694in}}%
\pgfpathlineto{\pgfqpoint{3.952047in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{3.953928in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{3.955941in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.958084in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{3.960352in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{2.600542in}}%
\pgfpathlineto{\pgfqpoint{3.962740in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.965243in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.970592in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{2.551255in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.976370in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{3.979411in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{3.982545in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{2.508398in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{3.989088in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{3.992479in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.469409in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.999495in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{4.003097in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{2.432916in}}%
\pgfpathlineto{\pgfqpoint{4.006762in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{4.018053in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{4.021895in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{4.025747in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{2.364114in}}%
\pgfpathlineto{\pgfqpoint{4.029638in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{4.033531in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{2.330607in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{4.049030in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{4.052865in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.262539in}}%
\pgfpathlineto{\pgfqpoint{4.060373in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{4.064062in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{4.067666in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{4.071208in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{4.074678in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.078040in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{2.188469in}}%
\pgfpathlineto{\pgfqpoint{4.081308in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.084489in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{4.087542in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.145953in}}%
\pgfpathlineto{\pgfqpoint{4.093283in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{4.098497in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{4.100874in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{4.103120in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{4.107138in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{4.108892in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{4.110473in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{4.111878in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.021887in}}%
\pgfpathlineto{\pgfqpoint{4.113121in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{4.115075in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{4.115776in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{4.116292in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{4.116622in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{4.116766in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.116725in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{4.116498in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{4.116086in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{4.115489in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{4.114708in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{4.113746in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{4.112602in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{4.111296in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{4.109822in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.108176in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.106360in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.104377in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{4.102229in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{4.099950in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.097527in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{4.094955in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{4.092236in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.728460in}}%
\pgfpathlineto{\pgfqpoint{4.089400in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{4.086453in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{4.083376in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.080176in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.685507in}}%
\pgfpathlineto{\pgfqpoint{4.076911in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{4.073538in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{4.070060in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{4.066531in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{4.062924in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{4.055522in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.051751in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{4.047922in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{4.040235in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{4.036349in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{4.028591in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{4.024717in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{4.020868in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{4.013230in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{4.009468in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{4.005738in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{3.994898in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{1.404082in}}%
\pgfpathlineto{\pgfqpoint{3.991416in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.988002in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{3.984660in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{3.981406in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{3.975159in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{3.972175in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.969291in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.966509in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{3.963833in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{3.961268in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.958812in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{3.956473in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{3.954255in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{3.952161in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{3.950187in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{3.948337in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.945036in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{3.943590in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{3.942283in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{3.941119in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{3.940093in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{3.938475in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{3.937894in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{3.937470in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{3.937204in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{3.937102in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.937166in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.937401in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{3.937812in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{3.938403in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{3.939180in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.940150in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.940676in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{3.941309in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.942663in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{3.944230in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{3.946019in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.948042in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{3.950310in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.951403in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{3.952813in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{3.958610in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.961957in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{3.969540in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{3.972856in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{3.973860in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{3.978532in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{3.983583in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{3.983632in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{3.989134in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{3.995132in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.001626in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.005036in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.008694in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{0.738429in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.024776in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{4.026489in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{4.033945in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{4.037216in}{0.709077in}}%
\pgfpathlineto{\pgfqpoint{4.044002in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.047943in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{4.055077in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{4.067334in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{4.069396in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{4.080988in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.656530in}}%
\pgfpathlineto{\pgfqpoint{4.096345in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{4.113779in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{4.133908in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{4.157750in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{4.186982in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.603586in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{4.225805in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{0.579427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.311460in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{4.253861in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{4.203473in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{4.186118in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{4.158987in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{4.148005in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{4.138320in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{4.129731in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{4.122107in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.115290in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{4.109236in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.103868in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{4.099120in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.094941in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.091352in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.085570in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.083412in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.081711in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{4.079568in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.079096in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.079031in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.079364in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.080090in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{4.081175in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.082645in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.084503in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.086757in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.089411in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{4.092438in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.095852in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.099691in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{4.103931in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{4.113698in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{4.125272in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.131782in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{4.138816in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.154518in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{4.163300in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{4.172744in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{4.182912in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{4.193877in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{4.205728in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{4.218564in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{4.232628in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{4.248069in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{4.265172in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{4.284387in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{4.306672in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{4.369127in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.427062in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{4.547951in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{4.569677in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{4.601261in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{4.624144in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{4.633459in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.326721in}}%
\pgfpathlineto{\pgfqpoint{4.641666in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{4.648906in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.655337in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{4.660992in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.665991in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{4.670331in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.674147in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.677397in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.680121in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{1.220068in}}%
\pgfpathlineto{\pgfqpoint{4.682401in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.684233in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.685620in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.686585in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.687146in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.687316in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.687106in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.686525in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.685576in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.684261in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.682580in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{4.680537in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.678204in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.675497in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.672402in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{4.668953in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.665195in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.661005in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{4.656485in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.651562in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{4.646236in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.640503in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.627685in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{4.613023in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.596092in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{4.576609in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{4.565692in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{4.540944in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{4.526813in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{4.511098in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{4.448510in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.748385in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{4.356095in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.737037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.895341in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{5.847463in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{5.819040in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.792367in}}%
\pgfpathlineto{\pgfqpoint{5.797066in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{5.778736in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{5.762890in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{5.748863in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{5.736313in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{5.724969in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.714646in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{5.705215in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{5.696591in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.688718in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.681415in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.668710in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.658131in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{5.653561in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.649499in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{5.645954in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.642764in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.637849in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.636089in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{5.634746in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.633845in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.633419in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.633474in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.634024in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.635089in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{5.636650in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.638754in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.641458in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.644814in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.653517in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{5.659042in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.665438in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{5.672825in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{5.681373in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{5.691273in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{5.702822in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{5.716481in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{5.732997in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{5.753863in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{5.932323in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{5.964870in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{5.989253in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{6.009092in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{6.026078in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.041011in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{6.054281in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{6.066138in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{6.076858in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{6.086582in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.095400in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{6.103420in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{6.110718in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.117334in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.161294in}}%
\pgfpathlineto{\pgfqpoint{6.123330in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.128709in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{6.133562in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.137846in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{6.141624in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.144917in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.147695in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.149975in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{6.151827in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.153213in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.154124in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.154564in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.154529in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.154015in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.153007in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.151488in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{6.149474in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.146962in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.143859in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.140119in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{6.135829in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.130806in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{6.125072in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.118483in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{6.111026in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{6.102500in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{6.092744in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{6.081506in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{6.068404in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{6.052833in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{6.033575in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{6.007803in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{5.962492in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.760635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.352572in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.468191in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.472013in}}%
\pgfpathlineto{\pgfqpoint{4.317252in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.486258in}}%
\pgfpathlineto{\pgfqpoint{4.291359in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.491926in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{4.269978in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.504837in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.519943in}}%
\pgfpathlineto{\pgfqpoint{4.235279in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{4.220604in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.547356in}}%
\pgfpathlineto{\pgfqpoint{4.207351in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.557931in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.569383in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.581814in}}%
\pgfpathlineto{\pgfqpoint{4.173869in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.595366in}}%
\pgfpathlineto{\pgfqpoint{4.164391in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.155631in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.610219in}}%
\pgfpathlineto{\pgfqpoint{4.147553in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.626595in}}%
\pgfpathlineto{\pgfqpoint{4.140067in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.644964in}}%
\pgfpathlineto{\pgfqpoint{4.133142in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.126770in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.665878in}}%
\pgfpathlineto{\pgfqpoint{4.120901in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.115520in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.690440in}}%
\pgfpathlineto{\pgfqpoint{4.110610in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.106143in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.102136in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{4.098526in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.095343in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.092588in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{4.090239in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.088258in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.086687in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.085521in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.084758in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.084399in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.084447in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.084909in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.085795in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.087120in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.088905in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.899675in}}%
\pgfpathlineto{\pgfqpoint{4.091161in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.097055in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.100849in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.939912in}}%
\pgfpathlineto{\pgfqpoint{4.105149in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{4.115699in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.122050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.988199in}}%
\pgfpathlineto{\pgfqpoint{4.129174in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{4.137231in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.020587in}}%
\pgfpathlineto{\pgfqpoint{4.146333in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{4.156657in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.044817in}}%
\pgfpathlineto{\pgfqpoint{4.168472in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{4.182169in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.063645in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.071450in}}%
\pgfpathlineto{\pgfqpoint{4.198318in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.078425in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.084520in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.089944in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.107299in}}%
\pgfpathlineto{\pgfqpoint{4.288527in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.109094in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.110392in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.109447in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.107820in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.100180in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.096629in}}%
\pgfpathlineto{\pgfqpoint{4.414627in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.088096in}}%
\pgfpathlineto{\pgfqpoint{4.443342in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.083023in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{4.465738in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{4.484496in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{4.500780in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.040322in}}%
\pgfpathlineto{\pgfqpoint{4.515227in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.030807in}}%
\pgfpathlineto{\pgfqpoint{4.528196in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{4.539961in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.009225in}}%
\pgfpathlineto{\pgfqpoint{4.550718in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{4.560603in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.983514in}}%
\pgfpathlineto{\pgfqpoint{4.569713in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.968741in}}%
\pgfpathlineto{\pgfqpoint{4.578112in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{4.585843in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.593027in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.934182in}}%
\pgfpathlineto{\pgfqpoint{4.599685in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.913596in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.611469in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.889585in}}%
\pgfpathlineto{\pgfqpoint{4.616610in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.621437in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{4.629726in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.633306in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.636459in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{4.639267in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.641739in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.643824in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.645534in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.647862in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.648486in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{2.736361in}}%
\pgfpathlineto{\pgfqpoint{4.648752in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.648643in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{2.718818in}}%
\pgfpathlineto{\pgfqpoint{4.648163in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.647295in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.646024in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.644330in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.642193in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.639583in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{2.639420in}}%
\pgfpathlineto{\pgfqpoint{4.636507in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.632938in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.628791in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{4.624074in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.618699in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.580701in}}%
\pgfpathlineto{\pgfqpoint{4.612618in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{4.605722in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.597933in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{4.589072in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.578942in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.508191in}}%
\pgfpathlineto{\pgfqpoint{4.553512in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.491030in}}%
\pgfpathlineto{\pgfqpoint{4.536899in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.484025in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.472664in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{4.485652in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.461181in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.458621in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.456660in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.454399in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.454182in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.454797in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.461942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.856852in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.666627in}}%
\pgfpathlineto{\pgfqpoint{5.833202in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.681763in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{5.804478in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{5.794524in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.786429in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.720368in}}%
\pgfpathlineto{\pgfqpoint{5.779767in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{5.774396in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.770008in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.766626in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{2.779491in}}%
\pgfpathlineto{\pgfqpoint{5.764139in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.762367in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.761373in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.761120in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.761585in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.762767in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{2.849697in}}%
\pgfpathlineto{\pgfqpoint{5.764653in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.767162in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.770447in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.774590in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{2.890061in}}%
\pgfpathlineto{\pgfqpoint{5.779387in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.785215in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{5.791868in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{5.799701in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{5.808828in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{5.819492in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{5.832151in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.980245in}}%
\pgfpathlineto{\pgfqpoint{5.847643in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.994870in}}%
\pgfpathlineto{\pgfqpoint{5.867751in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.000557in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.005320in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{5.898955in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.012101in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.015638in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.015873in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.014734in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{5.974920in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.009794in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.001080in}}%
\pgfpathlineto{\pgfqpoint{6.004541in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{6.023137in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{6.037049in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{6.057264in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.938169in}}%
\pgfpathlineto{\pgfqpoint{6.064735in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.070999in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.915367in}}%
\pgfpathlineto{\pgfqpoint{6.076031in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.080186in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.083352in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.085635in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{6.087208in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.088015in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.088062in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.087363in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.817021in}}%
\pgfpathlineto{\pgfqpoint{6.085921in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.083823in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.080942in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.077234in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{6.072728in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.067334in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{6.060966in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.731640in}}%
\pgfpathlineto{\pgfqpoint{6.053526in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.044827in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.716770in}}%
\pgfpathlineto{\pgfqpoint{6.034636in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.704335in}}%
\pgfpathlineto{\pgfqpoint{6.022610in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{6.007986in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.676834in}}%
\pgfpathlineto{\pgfqpoint{5.989724in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.670243in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.664456in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{5.963738in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.650696in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.653207in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.656675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316109in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{4.356095in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.748385in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{4.448510in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{4.511098in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{4.526813in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{4.540944in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{4.565692in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{4.576609in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{4.586716in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{4.596092in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{4.613023in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{4.627685in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.634348in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{4.640503in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.646236in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{4.651562in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.656485in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{4.661005in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.665195in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.668953in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{4.672402in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.675497in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.678204in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.680537in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{4.682580in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.684261in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.685576in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.686525in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.687106in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.687316in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.687146in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.686585in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.685620in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.684233in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.682401in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{1.220068in}}%
\pgfpathlineto{\pgfqpoint{4.680121in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.677397in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.674147in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.670331in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.670088in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{4.665991in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.660992in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.659361in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{4.655337in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.648906in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{4.641666in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{1.326721in}}%
\pgfpathlineto{\pgfqpoint{4.633459in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{4.624144in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{4.601261in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{4.569677in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{4.547951in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.427062in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{4.369127in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{4.306672in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{4.284387in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{4.265172in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{4.248069in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{4.232628in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{4.218564in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{4.205728in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{4.193877in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{4.182912in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{4.172744in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{4.163300in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{4.154518in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.138816in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{4.131782in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{4.125272in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.113698in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{4.108593in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.103931in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{4.099691in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.095852in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.092438in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{4.089411in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.086757in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.084503in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.082645in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.081175in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{4.080090in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.079364in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.079031in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.079096in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.079568in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.081711in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.083412in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.085570in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{4.091352in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.094941in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.099120in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{4.103868in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.109236in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{4.115290in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.122107in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{4.129731in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{4.138320in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{4.148005in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{4.158987in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{4.186118in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{4.203473in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.224926in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{4.253861in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{4.311460in}{0.737466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.290940in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{4.237839in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{4.223662in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.887469in}}%
\pgfpathlineto{\pgfqpoint{4.212470in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{4.203381in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{4.195942in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.189824in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{4.184859in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.180890in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.177923in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.174425in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.173879in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.174126in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{4.176983in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.179527in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.182949in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.187314in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{4.192552in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{4.198915in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.206472in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{4.215495in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{4.239546in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{4.256576in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.166622in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{4.280800in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{4.379572in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{4.402872in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{4.418881in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{4.431239in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.135379in}}%
\pgfpathlineto{\pgfqpoint{4.441156in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{4.449263in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.461348in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.465658in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.471635in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.473315in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.474193in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.474305in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.473661in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.472248in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.470027in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.466931in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{4.463105in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.458281in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{4.452458in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{4.437159in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{4.415153in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{4.400094in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{4.379993in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{4.345225in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.846021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903652in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{5.962492in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{6.007803in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{6.033575in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{6.052833in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{6.068404in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{6.081506in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{6.092744in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{6.102500in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{6.111026in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{6.118483in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{6.125072in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{6.130806in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.135829in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{6.140119in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.143859in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.146962in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.149474in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{6.151488in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.153007in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.154015in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.154529in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.154564in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.154124in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.153213in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.151827in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.150365in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{6.149975in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.147695in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.144917in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.141624in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.139638in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{6.137846in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.133562in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.128912in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{6.128709in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.123330in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{6.118185in}{1.161294in}}%
\pgfpathlineto{\pgfqpoint{6.117334in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{6.110718in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{6.103420in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{6.095400in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{6.086582in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{6.076858in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{6.066138in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{6.054281in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{6.041011in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.026078in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{6.009092in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{5.989253in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{5.964870in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{5.932323in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{5.753863in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{5.732997in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{5.716481in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{5.702822in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{5.691273in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{5.681373in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{5.672825in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{5.665438in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{5.659042in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{5.653517in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{5.644814in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{5.641458in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{5.638754in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{5.636650in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{5.635089in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.634024in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.633474in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.633419in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.633845in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.634746in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{5.636089in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.637849in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.642764in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.645954in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.646213in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{5.649499in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.653561in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.656939in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{5.658131in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{5.668710in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.678393in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{5.681415in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.688718in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.689119in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.696591in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{5.705215in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.710573in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{5.714646in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.721299in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.724969in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{5.732026in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{5.736313in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.742752in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{5.748863in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.753479in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{5.762890in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{5.778736in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{5.797066in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{0.792367in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{5.819040in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{5.847463in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{5.895341in}{0.761780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.918332in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{5.889027in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{5.871700in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{5.858962in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{5.849010in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.841032in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{5.834612in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.829637in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.959741in}}%
\pgfpathlineto{\pgfqpoint{5.825737in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.822931in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.820421in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.820608in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.821765in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.823958in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.827294in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{5.831731in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.837586in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{5.845018in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{5.854542in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{5.866953in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{5.884187in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{5.915168in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{5.961963in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.133850in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{5.993796in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{6.011701in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{6.024631in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{6.034751in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.042805in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{6.049301in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{6.054364in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.058355in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.061193in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.062978in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.063786in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.063656in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.062572in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.060469in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.057234in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{6.052785in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.047091in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{6.039760in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{6.030442in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{6.018363in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{6.001811in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{5.973146in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.869482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359015in}{2.461942in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.454797in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.454182in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.454399in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.456660in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{2.458621in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{2.461181in}}%
\pgfpathlineto{\pgfqpoint{4.485652in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{2.472664in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{2.484025in}}%
\pgfpathlineto{\pgfqpoint{4.536899in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.491030in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{4.553512in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.508191in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{4.578942in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.589072in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{4.597933in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.605722in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{4.612618in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.580701in}}%
\pgfpathlineto{\pgfqpoint{4.618699in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.624074in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{4.628791in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.632938in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.636507in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{2.639420in}}%
\pgfpathlineto{\pgfqpoint{4.639583in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.642193in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.644330in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.646024in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.647295in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.648163in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{2.718818in}}%
\pgfpathlineto{\pgfqpoint{4.648643in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.648752in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{2.736361in}}%
\pgfpathlineto{\pgfqpoint{4.648486in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.647862in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.645534in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.643824in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.641739in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.639267in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.637908in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{4.636459in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.633306in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.629726in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.627182in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.621437in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.616610in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{2.889585in}}%
\pgfpathlineto{\pgfqpoint{4.611469in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{2.913596in}}%
\pgfpathlineto{\pgfqpoint{4.599685in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.595002in}{2.934182in}}%
\pgfpathlineto{\pgfqpoint{4.593027in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.585843in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{4.578112in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.573548in}{2.968741in}}%
\pgfpathlineto{\pgfqpoint{4.569713in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.562822in}{2.983514in}}%
\pgfpathlineto{\pgfqpoint{4.560603in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{4.550718in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{3.009225in}}%
\pgfpathlineto{\pgfqpoint{4.539961in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.530642in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{4.528196in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{3.030807in}}%
\pgfpathlineto{\pgfqpoint{4.515227in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.509188in}{3.040322in}}%
\pgfpathlineto{\pgfqpoint{4.500780in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{4.487735in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{4.484496in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.477009in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{4.465738in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.083023in}}%
\pgfpathlineto{\pgfqpoint{4.443342in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{3.088096in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{3.092626in}}%
\pgfpathlineto{\pgfqpoint{4.414627in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{3.096629in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.100180in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.107820in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{3.109447in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.110601in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.110392in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.109094in}}%
\pgfpathlineto{\pgfqpoint{4.288527in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.107299in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{3.089944in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{3.084520in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{3.078425in}}%
\pgfpathlineto{\pgfqpoint{4.198318in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{3.071450in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{3.063645in}}%
\pgfpathlineto{\pgfqpoint{4.182169in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{4.168472in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{3.044817in}}%
\pgfpathlineto{\pgfqpoint{4.156657in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{4.146333in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{3.020587in}}%
\pgfpathlineto{\pgfqpoint{4.137231in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{4.129174in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.988199in}}%
\pgfpathlineto{\pgfqpoint{4.122050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.115699in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.105149in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.939912in}}%
\pgfpathlineto{\pgfqpoint{4.100849in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.097055in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.091161in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.899675in}}%
\pgfpathlineto{\pgfqpoint{4.088905in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.087120in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.085795in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.084909in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.084447in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.084399in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.084758in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.085521in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.086687in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.088258in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.090239in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{4.092588in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.095343in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.098526in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.101576in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{4.102136in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.106143in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.110610in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.112303in}{2.690440in}}%
\pgfpathlineto{\pgfqpoint{4.115520in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{4.120901in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.665878in}}%
\pgfpathlineto{\pgfqpoint{4.126770in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{4.133142in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{4.133756in}{2.644964in}}%
\pgfpathlineto{\pgfqpoint{4.140067in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{4.144483in}{2.626595in}}%
\pgfpathlineto{\pgfqpoint{4.147553in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{2.610219in}}%
\pgfpathlineto{\pgfqpoint{4.155631in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{4.164391in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{2.595366in}}%
\pgfpathlineto{\pgfqpoint{4.173869in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{2.581814in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.569383in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.557931in}}%
\pgfpathlineto{\pgfqpoint{4.207351in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.547356in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{4.220604in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{4.235279in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.519943in}}%
\pgfpathlineto{\pgfqpoint{4.251476in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.504837in}}%
\pgfpathlineto{\pgfqpoint{4.269978in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.491926in}}%
\pgfpathlineto{\pgfqpoint{4.291359in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.486258in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{4.317252in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.472013in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.468191in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{4.352572in}{2.463741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.275614in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.695661in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.700984in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{4.237246in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{4.224840in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.737166in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.751721in}}%
\pgfpathlineto{\pgfqpoint{4.206414in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.199505in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{4.193771in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.189136in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{4.185445in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.182620in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.180682in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.179584in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.179296in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.179816in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.181170in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.183415in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.186637in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{4.190738in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.196017in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.929716in}}%
\pgfpathlineto{\pgfqpoint{4.202520in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{4.210564in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.961169in}}%
\pgfpathlineto{\pgfqpoint{4.220471in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.972026in}}%
\pgfpathlineto{\pgfqpoint{4.232963in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.980848in}}%
\pgfpathlineto{\pgfqpoint{4.249480in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.987952in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.993740in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.005171in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{4.356109in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.997703in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.993251in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.987565in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{4.399484in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.972299in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.962216in}}%
\pgfpathlineto{\pgfqpoint{4.412692in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.423320in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{4.432106in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{4.439393in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.450290in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.454142in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.883310in}}%
\pgfpathlineto{\pgfqpoint{4.457136in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.459311in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.460624in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.461113in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.460793in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.459647in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.457631in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.795452in}}%
\pgfpathlineto{\pgfqpoint{4.454729in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.765189in}}%
\pgfpathlineto{\pgfqpoint{4.439957in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.745887in}}%
\pgfpathlineto{\pgfqpoint{4.432439in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{4.411637in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{4.396555in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{4.374851in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.692475in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.684782in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.684560in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.688060in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.691324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860746in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{2.653207in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{2.650696in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.963738in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.664456in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.670243in}}%
\pgfpathlineto{\pgfqpoint{5.989724in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.676834in}}%
\pgfpathlineto{\pgfqpoint{6.007986in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{6.022610in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.704335in}}%
\pgfpathlineto{\pgfqpoint{6.034636in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.716770in}}%
\pgfpathlineto{\pgfqpoint{6.044827in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{6.053526in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.731640in}}%
\pgfpathlineto{\pgfqpoint{6.060966in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{6.067334in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{6.072728in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{6.077234in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{6.080942in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{6.083823in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{6.085921in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.817021in}}%
\pgfpathlineto{\pgfqpoint{6.087363in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.088062in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.088015in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.087208in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{6.085635in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.083352in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.080186in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.076031in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.915367in}}%
\pgfpathlineto{\pgfqpoint{6.070999in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{6.064735in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{6.064552in}{2.938169in}}%
\pgfpathlineto{\pgfqpoint{6.057264in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{6.037049in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{6.023137in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{6.004541in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{3.001080in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.009794in}}%
\pgfpathlineto{\pgfqpoint{5.974920in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{3.014734in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{3.015873in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{3.015638in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{3.012101in}}%
\pgfpathlineto{\pgfqpoint{5.898955in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.005320in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{3.000557in}}%
\pgfpathlineto{\pgfqpoint{5.867751in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{2.994870in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{5.847643in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.980245in}}%
\pgfpathlineto{\pgfqpoint{5.832151in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{5.819492in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{5.808828in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{5.799701in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{5.791868in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{5.785215in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.779387in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{2.890061in}}%
\pgfpathlineto{\pgfqpoint{5.774590in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.770447in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.767162in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.764653in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{2.849697in}}%
\pgfpathlineto{\pgfqpoint{5.762767in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.761585in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.761120in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.761373in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.762367in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.764139in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.764206in}{2.779491in}}%
\pgfpathlineto{\pgfqpoint{5.766626in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{5.770008in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{5.774396in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{5.774932in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{5.779767in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{2.720368in}}%
\pgfpathlineto{\pgfqpoint{5.786429in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{5.794524in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{5.796386in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{5.804478in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{5.807112in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{5.817839in}{2.681763in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{5.833202in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.666627in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{5.856852in}{2.658251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.928409in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.793259in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.811059in}}%
\pgfpathlineto{\pgfqpoint{5.899815in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.893549in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.830382in}}%
\pgfpathlineto{\pgfqpoint{5.889648in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.887906in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.888156in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.890461in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.883712in}}%
\pgfpathlineto{\pgfqpoint{5.894888in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{5.913136in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.914613in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.921883in}}%
\pgfpathlineto{\pgfqpoint{5.934591in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.928406in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{5.968130in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{5.988815in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{5.999567in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{6.006494in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.010497in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.874308in}}%
\pgfpathlineto{\pgfqpoint{6.012532in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.012487in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.843636in}}%
\pgfpathlineto{\pgfqpoint{6.010430in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.006450in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.816964in}}%
\pgfpathlineto{\pgfqpoint{5.999762in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.989581in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.804015in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.795609in}}%
\pgfpathlineto{\pgfqpoint{5.970960in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.790539in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.787726in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.789101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{4.345225in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{4.379993in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{4.400094in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{4.415153in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{4.437159in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.452458in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{4.458281in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.463105in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{4.466931in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.470027in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.472248in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.473661in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.474305in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.474193in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.473315in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.471635in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.466282in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.465658in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.461348in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{4.449263in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{4.441156in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{1.135379in}}%
\pgfpathlineto{\pgfqpoint{4.431239in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{4.418881in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{4.402872in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{4.379572in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{4.280800in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.166622in}}%
\pgfpathlineto{\pgfqpoint{4.256576in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{4.239546in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{4.226326in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{4.215495in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{4.206472in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{4.198915in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{4.192552in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{4.187314in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.182949in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.179527in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.176983in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.174126in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.173879in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.174425in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.176662in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{4.177923in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.180890in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.184859in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{4.189824in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.195942in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{4.203381in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{4.212470in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{0.887469in}}%
\pgfpathlineto{\pgfqpoint{4.223662in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{4.237839in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{0.846878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.274196in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{4.258695in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{4.248519in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{4.236421in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.233291in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.231795in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.233128in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.236082in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.240852in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{4.270749in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{4.354939in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{4.368629in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{4.377826in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.048820in}}%
\pgfpathlineto{\pgfqpoint{4.384310in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.388710in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{4.391309in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.392540in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.392219in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{4.390418in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.387148in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.381895in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{4.374575in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{4.364116in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{4.348342in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.914656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925105in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{5.973146in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{6.001811in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{6.018363in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{6.030442in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{6.039760in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{6.047091in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{6.052785in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{6.057234in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.060469in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.062572in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.063656in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.063786in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.062978in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.061193in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.058355in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.054364in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{6.053825in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{6.049301in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{6.043098in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{6.042805in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{6.034751in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{6.032372in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{6.024631in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.021645in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{6.011701in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{5.993796in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.133850in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{5.961963in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{5.915168in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{5.884187in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{5.866953in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{5.854542in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{5.845018in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{5.837586in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{5.831731in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{5.827294in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.823958in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.821765in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.820608in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.820421in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.822931in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.825737in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.828566in}{0.959741in}}%
\pgfpathlineto{\pgfqpoint{5.829637in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.834612in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{5.841032in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.849010in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{5.850019in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{5.858962in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{5.860746in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{5.871472in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{5.871700in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{5.889027in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{5.918332in}{0.871192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.933518in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.943632in}}%
\pgfpathlineto{\pgfqpoint{5.913838in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{5.903419in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.896675in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{5.892877in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.013887in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.897869in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{5.917196in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{5.946385in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{5.951631in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{5.985750in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{5.997756in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{6.005289in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.009861in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{6.012288in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.012698in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.010929in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{6.007269in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.000722in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{5.990505in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{5.971039in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.930971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{2.691324in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.688060in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.684560in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.684782in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.692475in}}%
\pgfpathlineto{\pgfqpoint{4.374851in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{4.396555in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{4.411637in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{4.432439in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.745887in}}%
\pgfpathlineto{\pgfqpoint{4.439957in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.765189in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.454729in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.795452in}}%
\pgfpathlineto{\pgfqpoint{4.457631in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.459647in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.460793in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.461113in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.460624in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.459311in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.457136in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.455555in}{2.883310in}}%
\pgfpathlineto{\pgfqpoint{4.454142in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.450290in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{2.914528in}}%
\pgfpathlineto{\pgfqpoint{4.439393in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.434102in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{4.432106in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.423375in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{4.423320in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.412692in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{2.962216in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.972299in}}%
\pgfpathlineto{\pgfqpoint{4.399484in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.987565in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.993251in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.997703in}}%
\pgfpathlineto{\pgfqpoint{4.356109in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{3.005171in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.993740in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.987952in}}%
\pgfpathlineto{\pgfqpoint{4.249480in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.980848in}}%
\pgfpathlineto{\pgfqpoint{4.232963in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.972026in}}%
\pgfpathlineto{\pgfqpoint{4.220471in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.961169in}}%
\pgfpathlineto{\pgfqpoint{4.210564in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{4.202520in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.929716in}}%
\pgfpathlineto{\pgfqpoint{4.196017in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.190738in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{4.186637in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.183415in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.181170in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.179816in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.179296in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.179584in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.180682in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.182620in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.185445in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{4.189136in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.193771in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.198116in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{4.199505in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{4.206414in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{2.751721in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{4.219569in}{2.737166in}}%
\pgfpathlineto{\pgfqpoint{4.224840in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{4.230296in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{4.237246in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.700984in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.695661in}}%
\pgfpathlineto{\pgfqpoint{4.275614in}{2.694721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.282198in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.784845in}}%
\pgfpathlineto{\pgfqpoint{4.264522in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{4.253641in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{4.246115in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.241078in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.237705in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.236099in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.888399in}}%
\pgfpathlineto{\pgfqpoint{4.241251in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.246465in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{4.254351in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{4.265987in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.940827in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.942582in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.940411in}}%
\pgfpathlineto{\pgfqpoint{4.333781in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.936482in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{4.354420in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{4.366302in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.908646in}}%
\pgfpathlineto{\pgfqpoint{4.374397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.379831in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.887008in}}%
\pgfpathlineto{\pgfqpoint{4.383491in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.385374in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.385606in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.384221in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.381078in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{4.376247in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.805365in}}%
\pgfpathlineto{\pgfqpoint{4.368912in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.792674in}}%
\pgfpathlineto{\pgfqpoint{4.358248in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{4.340594in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.778225in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.772763in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.778850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935832in}{2.789101in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.787726in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.790539in}}%
\pgfpathlineto{\pgfqpoint{5.970960in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.795609in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.804015in}}%
\pgfpathlineto{\pgfqpoint{5.989581in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.999762in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.816964in}}%
\pgfpathlineto{\pgfqpoint{6.006450in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{6.010430in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.843636in}}%
\pgfpathlineto{\pgfqpoint{6.012487in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{6.012532in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{2.874308in}}%
\pgfpathlineto{\pgfqpoint{6.010497in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{6.006494in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{5.999567in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{5.988815in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{5.968130in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.928406in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{5.934591in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.921883in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.914613in}}%
\pgfpathlineto{\pgfqpoint{5.913136in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{5.894888in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.883712in}}%
\pgfpathlineto{\pgfqpoint{5.890461in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.888156in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.887906in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.889648in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{2.830382in}}%
\pgfpathlineto{\pgfqpoint{5.893549in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.899815in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{2.811059in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{2.793259in}}%
\pgfpathlineto{\pgfqpoint{5.928409in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.938628in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.843733in}}%
\pgfpathlineto{\pgfqpoint{5.930407in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.928641in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.933623in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.879879in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{5.952246in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{5.959255in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{5.979379in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{5.977779in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.970123in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.834601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{4.348342in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{4.364116in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{4.374575in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{4.381895in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.387148in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.390418in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{4.392219in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.392540in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.391309in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.391195in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{4.388710in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.384310in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{1.048820in}}%
\pgfpathlineto{\pgfqpoint{4.377826in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{4.368629in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{4.354939in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{4.270749in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{4.247490in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{4.240852in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.236082in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.233128in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.231795in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.233291in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.236421in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{4.241464in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.248519in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{4.258695in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{4.274196in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.284020in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{4.273249in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{4.267309in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.264953in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.265564in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.269162in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{4.290864in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{4.327259in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{4.341456in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{4.348507in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.352230in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.352809in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.350206in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{4.344424in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{4.333196in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.949634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935832in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{5.971039in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{5.990505in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{6.000722in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{6.007269in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{6.010929in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{6.012698in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.012288in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{6.010919in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{6.009861in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.005289in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.000192in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{5.997756in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.989465in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{5.985750in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{5.951631in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{5.946385in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{5.917196in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{5.897869in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.893499in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{1.013887in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.892877in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.892925in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{5.896675in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.903419in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{5.903652in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{5.913838in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.914379in}{0.943632in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{5.933518in}{0.931976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.935682in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.926532in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{5.923070in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.924575in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{5.930387in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{5.946394in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{5.961299in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{5.977964in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{5.984157in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.985587in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.982092in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{5.972913in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{0.968306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283929in}{2.778850in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.772763in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.778225in}}%
\pgfpathlineto{\pgfqpoint{4.340594in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{4.358248in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.792674in}}%
\pgfpathlineto{\pgfqpoint{4.368912in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.805365in}}%
\pgfpathlineto{\pgfqpoint{4.376247in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{4.381078in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.384221in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.385606in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.385374in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.383491in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.380469in}{2.887008in}}%
\pgfpathlineto{\pgfqpoint{4.379831in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.374397in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{2.908646in}}%
\pgfpathlineto{\pgfqpoint{4.366302in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.359015in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{4.354420in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.930461in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.936482in}}%
\pgfpathlineto{\pgfqpoint{4.333781in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.940411in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.942582in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.940827in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{4.265987in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{4.254351in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{4.246465in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.241251in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.888399in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.236099in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.237705in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.241022in}{2.828650in}}%
\pgfpathlineto{\pgfqpoint{4.241078in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.246115in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.251749in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{4.253641in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{4.264522in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.784845in}}%
\pgfpathlineto{\pgfqpoint{4.282198in}{2.779819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.302859in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.818350in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.825558in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.268787in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.268010in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.270769in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.882015in}}%
\pgfpathlineto{\pgfqpoint{4.277173in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.896817in}}%
\pgfpathlineto{\pgfqpoint{4.290568in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.903913in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.906946in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.905949in}}%
\pgfpathlineto{\pgfqpoint{4.326114in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.901048in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.891575in}}%
\pgfpathlineto{\pgfqpoint{4.339469in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.346008in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{4.348477in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.861735in}}%
\pgfpathlineto{\pgfqpoint{4.347855in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.344101in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.830567in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.820826in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.815571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946559in}{2.834601in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{5.970123in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{5.977779in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{5.979379in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.885095in}}%
\pgfpathlineto{\pgfqpoint{5.959255in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{5.952246in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.879879in}}%
\pgfpathlineto{\pgfqpoint{5.933623in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{5.928641in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.930407in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{2.843733in}}%
\pgfpathlineto{\pgfqpoint{5.938628in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.952780in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.859735in}}%
\pgfpathlineto{\pgfqpoint{5.944313in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.868033in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{5.965645in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.959953in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.850287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{4.333196in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{4.344424in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{4.350206in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.352809in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.352230in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.348507in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{4.341456in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{4.327259in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{4.290864in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{4.269162in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.265564in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.264953in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.267309in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{4.273249in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{4.284020in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.288317in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.283971in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.285599in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{4.321402in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{4.330426in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.327289in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.973425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935832in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{5.972913in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{5.982092in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.985587in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.984157in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{5.977964in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{5.961299in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{5.946394in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{5.935832in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{5.930387in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{1.006132in}}%
\pgfpathlineto{\pgfqpoint{5.924575in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.923070in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.925105in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{5.926532in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.935682in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.947655in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{5.938269in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.942058in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{5.967405in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{5.971227in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{5.962601in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.976783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.815571in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.820826in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.830567in}}%
\pgfpathlineto{\pgfqpoint{4.344101in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.347855in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.861735in}}%
\pgfpathlineto{\pgfqpoint{4.348477in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{4.346008in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.339469in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.891575in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.901048in}}%
\pgfpathlineto{\pgfqpoint{4.326114in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.905949in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.906946in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.903913in}}%
\pgfpathlineto{\pgfqpoint{4.290568in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.896817in}}%
\pgfpathlineto{\pgfqpoint{4.277173in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.882015in}}%
\pgfpathlineto{\pgfqpoint{4.270769in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.268010in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.268787in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.273202in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{2.825558in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.818350in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{2.816290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.298635in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.843255in}}%
\pgfpathlineto{\pgfqpoint{4.287821in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.285667in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.291068in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.881114in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.884638in}}%
\pgfpathlineto{\pgfqpoint{4.324283in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{4.330056in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.327450in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.851727in}}%
\pgfpathlineto{\pgfqpoint{4.317129in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.839811in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.836781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.850287in}}%
\pgfpathlineto{\pgfqpoint{5.959953in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{5.965645in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.868033in}}%
\pgfpathlineto{\pgfqpoint{5.944313in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{2.859735in}}%
\pgfpathlineto{\pgfqpoint{5.952780in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956749in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{5.957632in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.864312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294656in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{4.327289in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.330426in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{4.321402in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{4.285599in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.283971in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.288317in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.305312in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{4.294607in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.298285in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{4.316735in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.321799in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{4.305506in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.980554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.976783in}}%
\pgfpathlineto{\pgfqpoint{5.962601in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{5.971227in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{5.967405in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{5.942058in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{5.938269in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{5.947655in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.947564in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{5.963640in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.985515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.836781in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.839811in}}%
\pgfpathlineto{\pgfqpoint{4.317129in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.851727in}}%
\pgfpathlineto{\pgfqpoint{4.327450in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.330056in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.326835in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{4.324283in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.884638in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.881114in}}%
\pgfpathlineto{\pgfqpoint{4.291068in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{4.285667in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.287821in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.843255in}}%
\pgfpathlineto{\pgfqpoint{4.298635in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300207in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.295628in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{4.320193in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{4.313735in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.848064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{2.864312in}}%
\pgfpathlineto{\pgfqpoint{5.957632in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{5.956749in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{4.305506in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{4.321799in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.316735in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{4.298285in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.294607in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{4.305312in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300007in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{0.986670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{5.963640in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{5.947564in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.956741in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{5.957641in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.992355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.848064in}}%
\pgfpathlineto{\pgfqpoint{4.313735in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{4.320193in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.316109in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{4.295628in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.300207in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301141in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{4.311792in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.857621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{4.300007in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957285in}{0.992355in}}%
\pgfpathlineto{\pgfqpoint{5.957641in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{5.957285in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{5.956741in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.769050in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305382in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{4.311792in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{4.305382in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{4.301141in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.504344in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769050in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{3.769050in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136697in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FD-QTT-Solver (\(\displaystyle d=8\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598462in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598462in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145521in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.145521in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692579in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.692579in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239638in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.239638in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{0.384917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.786697in,y=0.307140in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.004917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{1.624917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=1.624917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.244917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{2.864917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=2.864917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051403in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.973625in,y=3.484917in,right,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062130in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.775970in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.765244in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.754517in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.743791in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.733064in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.722337in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.711611in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.700884in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.690157in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.679431in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.668704in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.657977in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.647251in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.636524in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.625797in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.615071in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.593617in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.201576in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.190849in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.180123in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.169396in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.147943in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.137216in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.126489in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.115763in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.105036in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.094310in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.083583in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.072856in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.062130in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.399819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.351192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.339035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.290408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.482172in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.572723in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{7.508137in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{7.469364in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{7.440121in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{7.416259in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{7.396141in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{7.378695in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.656528in}}%
\pgfpathlineto{\pgfqpoint{7.363337in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{7.349684in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.685138in}}%
\pgfpathlineto{\pgfqpoint{7.337432in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.696533in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{7.316297in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{7.307128in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.298754in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{7.291056in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{7.283988in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.277491in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{7.271490in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.265985in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{7.260885in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.256213in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{7.251893in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.247929in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{7.244309in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.240962in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.237919in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.235164in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{7.232660in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.230391in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.228367in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.226576in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.225009in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.223654in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{0.975030in}}%
\pgfpathlineto{\pgfqpoint{7.222495in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.221526in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.220749in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.219747in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.219512in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.219448in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.219551in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.219816in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.220240in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.220820in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.221553in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.222436in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{7.223462in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.224627in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.225934in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.227381in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.228965in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.230684in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.232535in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{7.234510in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.236604in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.238823in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.241162in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.243618in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.276508in}}%
\pgfpathlineto{\pgfqpoint{7.246184in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.248859in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.251640in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.254524in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.323832in}}%
\pgfpathlineto{\pgfqpoint{7.257509in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.260589in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.263758in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{7.267014in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.270358in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.273774in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.404053in}}%
\pgfpathlineto{\pgfqpoint{7.277259in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.280822in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.284438in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{7.288104in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.291832in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.295592in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{7.299387in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.303221in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.307064in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{7.310938in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.314832in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.318709in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{7.322597in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.326462in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.330287in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.576319in}}%
\pgfpathlineto{\pgfqpoint{7.334116in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.337888in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.610902in}}%
\pgfpathlineto{\pgfqpoint{7.341603in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.345290in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.348895in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{7.352423in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.355897in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.359267in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{7.362528in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.365726in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.368801in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.371747in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.728484in}}%
\pgfpathlineto{\pgfqpoint{7.374582in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.377297in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.379867in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.779628in}}%
\pgfpathlineto{\pgfqpoint{7.384567in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.386728in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.388724in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.390551in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.392208in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.393691in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{7.395004in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.396147in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.397109in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.398486in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.398899in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.399126in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.399167in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.399023in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.398693in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.398177in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.397476in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.396591in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.395522in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.022348in}}%
\pgfpathlineto{\pgfqpoint{7.394275in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.392860in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.391268in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.389502in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.387563in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.385455in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{7.383201in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.380828in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.378300in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.375622in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.145910in}}%
\pgfpathlineto{\pgfqpoint{7.372804in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.369885in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.366833in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.363652in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.188437in}}%
\pgfpathlineto{\pgfqpoint{7.360388in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.357032in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.353568in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.226778in}}%
\pgfpathlineto{\pgfqpoint{7.350029in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.346425in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.342736in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.335225in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.331388in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{7.327541in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.319761in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.330600in}}%
\pgfpathlineto{\pgfqpoint{7.315875in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.311975in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.364050in}}%
\pgfpathlineto{\pgfqpoint{7.308083in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.304244in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.300414in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.398081in}}%
\pgfpathlineto{\pgfqpoint{7.296613in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.292853in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.289128in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.432956in}}%
\pgfpathlineto{\pgfqpoint{7.285462in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.281859in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.278312in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.469444in}}%
\pgfpathlineto{\pgfqpoint{7.274840in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.271446in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.268129in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.508404in}}%
\pgfpathlineto{\pgfqpoint{7.264899in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.261766in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.258725in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.255784in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.551264in}}%
\pgfpathlineto{\pgfqpoint{7.252946in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.250215in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.247596in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.600540in}}%
\pgfpathlineto{\pgfqpoint{7.242704in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.240435in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.238292in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.236278in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.234397in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.662674in}}%
\pgfpathlineto{\pgfqpoint{7.232642in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.231020in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.229538in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.228198in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.227004in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.225957in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.225062in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.224319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.223732in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.223305in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.223039in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{2.793144in}}%
\pgfpathlineto{\pgfqpoint{7.222937in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.223007in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{2.817415in}}%
\pgfpathlineto{\pgfqpoint{7.223248in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.223666in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.224268in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.225058in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.226045in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.227234in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.228634in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.230254in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.232103in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.935337in}}%
\pgfpathlineto{\pgfqpoint{7.234187in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.236493in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.239063in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.241913in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{7.245050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.248460in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.252206in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{7.256294in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.260722in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.265564in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.048151in}}%
\pgfpathlineto{\pgfqpoint{7.270792in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.276500in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.071912in}}%
\pgfpathlineto{\pgfqpoint{7.282671in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.092343in}}%
\pgfpathlineto{\pgfqpoint{7.289396in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.296711in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{7.304673in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.126158in}}%
\pgfpathlineto{\pgfqpoint{7.313379in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{7.322921in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{7.333409in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{7.344993in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.175397in}}%
\pgfpathlineto{\pgfqpoint{7.357858in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{7.372246in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.193918in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.202051in}}%
\pgfpathlineto{\pgfqpoint{7.388550in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.209501in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{7.407236in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.228487in}}%
\pgfpathlineto{\pgfqpoint{7.429087in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.233839in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.238746in}}%
\pgfpathlineto{\pgfqpoint{7.455505in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.247378in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.251094in}}%
\pgfpathlineto{\pgfqpoint{7.489390in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.254511in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.257647in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.260442in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.262953in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.265149in}}%
\pgfpathlineto{\pgfqpoint{7.539342in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.267091in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.268802in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.271471in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.272446in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.273198in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.273712in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.274123in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.274017in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.273711in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.273216in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.272529in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.270556in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.269286in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.267829in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.266189in}}%
\pgfpathlineto{\pgfqpoint{7.727758in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.264411in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.262440in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.257975in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.255476in}}%
\pgfpathlineto{\pgfqpoint{7.787063in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.252823in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.250009in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.247027in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.243894in}}%
\pgfpathlineto{\pgfqpoint{7.830651in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.240603in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.237163in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.229811in}}%
\pgfpathlineto{\pgfqpoint{7.867155in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.225918in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.217703in}}%
\pgfpathlineto{\pgfqpoint{7.899411in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.208957in}}%
\pgfpathlineto{\pgfqpoint{7.928881in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.204395in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{7.956330in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.189983in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.184955in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.179834in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.174612in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.169317in}}%
\pgfpathlineto{\pgfqpoint{8.007049in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.163912in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.158461in}}%
\pgfpathlineto{\pgfqpoint{8.031045in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.152924in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.147345in}}%
\pgfpathlineto{\pgfqpoint{8.054432in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.141712in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.136031in}}%
\pgfpathlineto{\pgfqpoint{8.077407in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.130336in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{8.100179in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.118881in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.113129in}}%
\pgfpathlineto{\pgfqpoint{8.122903in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.107418in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.096026in}}%
\pgfpathlineto{\pgfqpoint{8.145770in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.090357in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{8.169042in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.079233in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.073773in}}%
\pgfpathlineto{\pgfqpoint{8.192854in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.068380in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{8.217557in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.052845in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.047920in}}%
\pgfpathlineto{\pgfqpoint{8.243533in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.043083in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.038406in}}%
\pgfpathlineto{\pgfqpoint{8.271376in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.033883in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.029487in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.025283in}}%
\pgfpathlineto{\pgfqpoint{8.301945in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.021250in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{3.013728in}}%
\pgfpathlineto{\pgfqpoint{8.337068in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{3.010300in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{3.007006in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{3.003934in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{3.001079in}}%
\pgfpathlineto{\pgfqpoint{8.380856in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.998482in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.996055in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.993874in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.991927in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.988727in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.986511in}}%
\pgfpathlineto{\pgfqpoint{8.456947in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.985228in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.985700in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.986447in}}%
\pgfpathlineto{\pgfqpoint{8.532099in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.987422in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.988667in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.990143in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.991867in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.993841in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.998516in}}%
\pgfpathlineto{\pgfqpoint{8.607265in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.001181in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.004078in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{3.007232in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{3.010577in}}%
\pgfpathlineto{\pgfqpoint{8.650337in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.017805in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.021745in}}%
\pgfpathlineto{\pgfqpoint{8.684968in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.025837in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{8.715321in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.039105in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{8.743097in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.053552in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.058594in}}%
\pgfpathlineto{\pgfqpoint{8.769377in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.063682in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.068860in}}%
\pgfpathlineto{\pgfqpoint{8.794628in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.074083in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.079348in}}%
\pgfpathlineto{\pgfqpoint{8.819435in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.084636in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.095195in}}%
\pgfpathlineto{\pgfqpoint{8.844154in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.100421in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.105648in}}%
\pgfpathlineto{\pgfqpoint{8.869115in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.110816in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.115916in}}%
\pgfpathlineto{\pgfqpoint{8.894725in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.120974in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.125907in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.130771in}}%
\pgfpathlineto{\pgfqpoint{8.921380in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.135515in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.140151in}}%
\pgfpathlineto{\pgfqpoint{8.949699in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.144656in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.153239in}}%
\pgfpathlineto{\pgfqpoint{8.980541in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.157297in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.161200in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.164931in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.168486in}}%
\pgfpathlineto{\pgfqpoint{9.015474in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.171885in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.178076in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.180867in}}%
\pgfpathlineto{\pgfqpoint{9.057815in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.183454in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.185836in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.187996in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.189926in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.191635in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.193101in}}%
\pgfpathlineto{\pgfqpoint{9.122091in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.194348in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.195349in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.196046in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.196550in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.195775in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.194871in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.193671in}}%
\pgfpathlineto{\pgfqpoint{9.232435in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.192117in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.190299in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.182651in}}%
\pgfpathlineto{\pgfqpoint{9.287893in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.175677in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.171553in}}%
\pgfpathlineto{\pgfqpoint{9.321082in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.166976in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{9.346354in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.150345in}}%
\pgfpathlineto{\pgfqpoint{9.366961in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.136360in}}%
\pgfpathlineto{\pgfqpoint{9.384511in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.128374in}}%
\pgfpathlineto{\pgfqpoint{9.399780in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{9.413264in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.099373in}}%
\pgfpathlineto{\pgfqpoint{9.425293in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.087707in}}%
\pgfpathlineto{\pgfqpoint{9.436133in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.074777in}}%
\pgfpathlineto{\pgfqpoint{9.445941in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{9.454851in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.462966in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.044165in}}%
\pgfpathlineto{\pgfqpoint{9.470372in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.025684in}}%
\pgfpathlineto{\pgfqpoint{9.477112in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.483288in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{9.488911in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.494039in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.978552in}}%
\pgfpathlineto{\pgfqpoint{9.498687in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.502927in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.506717in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{9.510154in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.513224in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.515922in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.518271in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{9.520341in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.522097in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.523548in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.524707in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.525585in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.526192in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.526538in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.526631in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.526476in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.526078in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.525443in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.524575in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.523478in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.522155in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.520609in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.518845in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{9.516891in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.514730in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.512360in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.509787in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{9.507024in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.504085in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.500955in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.497642in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.607616in}}%
\pgfpathlineto{\pgfqpoint{9.494166in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.490521in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.486715in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{9.482748in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.478633in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.540172in}}%
\pgfpathlineto{\pgfqpoint{9.474379in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.469987in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.465482in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.510795in}}%
\pgfpathlineto{\pgfqpoint{9.460843in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.456110in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.483091in}}%
\pgfpathlineto{\pgfqpoint{9.451268in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.446341in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.456600in}}%
\pgfpathlineto{\pgfqpoint{9.441343in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.436274in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{9.431166in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.426006in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.405598in}}%
\pgfpathlineto{\pgfqpoint{9.420844in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.415664in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.380364in}}%
\pgfpathlineto{\pgfqpoint{9.410520in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.405387in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.354819in}}%
\pgfpathlineto{\pgfqpoint{9.400325in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.395211in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.390197in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.329047in}}%
\pgfpathlineto{\pgfqpoint{9.385173in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.380266in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{2.302669in}}%
\pgfpathlineto{\pgfqpoint{9.375425in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.370713in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{9.366129in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.361684in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.245525in}}%
\pgfpathlineto{\pgfqpoint{9.357412in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.353249in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.349283in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{9.345486in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.341846in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.338420in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{9.335186in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.332124in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.329288in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.326679in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.129233in}}%
\pgfpathlineto{\pgfqpoint{9.324274in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.322077in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.320114in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.318382in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.316884in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.315617in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.052078in}}%
\pgfpathlineto{\pgfqpoint{9.314581in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.313769in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.313190in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.312844in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.312731in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.312850in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.313200in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.313780in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.314589in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{9.315619in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.316873in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.318353in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.320058in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.321987in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.324139in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{9.326491in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.329030in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.331782in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.334749in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{9.337889in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.341202in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.344719in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.787978in}}%
\pgfpathlineto{\pgfqpoint{9.348405in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.352240in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.356267in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{9.360460in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.364824in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{9.369352in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.373990in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.378792in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{9.383684in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.388722in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{9.393788in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.398955in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{9.404150in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.409418in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{9.414746in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.420144in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{9.425577in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.431057in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{9.436542in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.442051in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{9.447507in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.452961in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{9.458395in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.463822in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.500971in}}%
\pgfpathlineto{\pgfqpoint{9.469183in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.474511in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{9.479758in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.484952in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{9.490044in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.495057in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{9.499980in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.504812in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{9.509543in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.514157in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.369999in}}%
\pgfpathlineto{\pgfqpoint{9.518667in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.523040in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.527297in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{9.531421in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.535412in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.539268in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{9.542994in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.546579in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.550015in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{9.553309in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.556452in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.559436in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{9.562265in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.564945in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.567460in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.569808in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.571986in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.174051in}}%
\pgfpathlineto{\pgfqpoint{9.574006in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.575856in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.577534in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.579038in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.580365in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.581514in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.582484in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{9.583280in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.583898in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.584327in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.584564in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.584605in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.584447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.584082in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.583510in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{9.582722in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.581734in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.580519in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.579070in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.577376in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.575427in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.573209in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{9.570733in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.567978in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.564910in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.561509in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{9.557818in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.553750in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{9.549302in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.544469in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.800074in}}%
\pgfpathlineto{\pgfqpoint{9.539180in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.533459in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{9.527207in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.520392in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{9.512965in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{9.504844in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.726794in}}%
\pgfpathlineto{\pgfqpoint{9.495955in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{9.486219in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.701167in}}%
\pgfpathlineto{\pgfqpoint{9.475466in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.690140in}}%
\pgfpathlineto{\pgfqpoint{9.463558in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{9.450282in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{9.435376in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.654789in}}%
\pgfpathlineto{\pgfqpoint{9.418393in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{9.398858in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.635178in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{9.375540in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{9.346914in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.608500in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{9.308684in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.597631in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{9.242794in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.590242in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.588790in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.589261in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{9.124253in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{9.047046in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.606205in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{8.997337in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{8.956479in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.637389in}}%
\pgfpathlineto{\pgfqpoint{8.920501in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.649022in}}%
\pgfpathlineto{\pgfqpoint{8.887488in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.653074in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.661431in}}%
\pgfpathlineto{\pgfqpoint{8.856369in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.670035in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{8.826440in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{8.797215in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.696763in}}%
\pgfpathlineto{\pgfqpoint{8.768213in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{8.738902in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{8.708832in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{8.677294in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{8.643199in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.754615in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.757997in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{8.604749in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{8.557270in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.785037in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.786014in}}%
\pgfpathlineto{\pgfqpoint{8.476927in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.787331in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.787735in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{8.391298in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{8.310237in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.765145in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.762137in}}%
\pgfpathlineto{\pgfqpoint{8.262317in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{8.223418in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.748703in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.741234in}}%
\pgfpathlineto{\pgfqpoint{8.188908in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.737294in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.733297in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{8.157103in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{8.126865in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{8.068585in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{8.039612in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{8.010263in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{7.980085in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{7.948510in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.637693in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{7.914920in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.619035in}}%
\pgfpathlineto{\pgfqpoint{7.878258in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.612315in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{7.836720in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{7.786185in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.580098in}}%
\pgfpathlineto{\pgfqpoint{7.710315in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.578900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{7.710315in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.580098in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{7.786185in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{7.836720in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.612315in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{7.878258in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.619035in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{7.914920in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{0.637693in}}%
\pgfpathlineto{\pgfqpoint{7.948510in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{7.980085in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{8.010263in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{8.039612in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{8.068585in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{8.126865in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{8.157103in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{0.733297in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{0.737294in}}%
\pgfpathlineto{\pgfqpoint{8.188908in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{0.741234in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{0.748703in}}%
\pgfpathlineto{\pgfqpoint{8.223418in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{8.262317in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{0.762137in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{0.765145in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{8.310237in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{8.391298in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{0.787735in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{0.787331in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{8.476927in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{0.786014in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{0.785037in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{8.557270in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{8.604749in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{0.757997in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{0.754615in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{8.643199in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{8.677294in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{8.708832in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{8.738902in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{8.768213in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{0.696763in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{8.797215in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{8.826440in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{0.670035in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{8.856369in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{0.661431in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{0.653074in}}%
\pgfpathlineto{\pgfqpoint{8.887488in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{0.649022in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{8.920501in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{0.637389in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{8.956479in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{8.997337in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.606205in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{9.047046in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{9.124253in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.589261in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.588790in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.590242in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{9.242794in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.597631in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{9.308684in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.608500in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{9.346914in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{9.375540in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.635178in}}%
\pgfpathlineto{\pgfqpoint{9.398858in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{9.418393in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.654789in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{9.435376in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{9.450282in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{9.463558in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{0.690140in}}%
\pgfpathlineto{\pgfqpoint{9.475466in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{0.701167in}}%
\pgfpathlineto{\pgfqpoint{9.486219in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{9.495955in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{0.726794in}}%
\pgfpathlineto{\pgfqpoint{9.504844in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{9.512965in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{9.520392in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.527207in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{9.533459in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.539180in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{0.800074in}}%
\pgfpathlineto{\pgfqpoint{9.544469in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.549302in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{9.553750in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.557818in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{9.561509in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.564910in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.567978in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.570733in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{9.573209in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.575427in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.577376in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.579070in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.580519in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.581734in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.582722in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{9.583510in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.584082in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.584447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.584605in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.584564in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.584327in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.583898in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.583280in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.582891in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{9.582484in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.581514in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.580365in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.579038in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.577534in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.575856in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.574006in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.572164in}{1.174051in}}%
\pgfpathlineto{\pgfqpoint{9.571986in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.569808in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.567460in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.564945in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.562265in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.561438in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{9.559436in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.556452in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.553309in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.550711in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{9.550015in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.546579in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.542994in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.539984in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{9.539268in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.535412in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.531421in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.529258in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{9.527297in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{9.523040in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{9.518667in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{1.369999in}}%
\pgfpathlineto{\pgfqpoint{9.514157in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{9.509543in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{9.504812in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{9.499980in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{9.495057in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{9.490044in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{9.484952in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{9.479758in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{9.474511in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{9.469183in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{1.500971in}}%
\pgfpathlineto{\pgfqpoint{9.463822in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{9.458395in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{9.452961in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{9.447507in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{9.442051in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{9.436542in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{9.431057in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{9.425577in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{9.420144in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{9.414746in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{9.409418in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{9.404150in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{9.398955in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{9.393788in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{9.388722in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{9.383684in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{9.378792in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{9.373990in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{9.369352in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{9.364824in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{9.360460in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{9.356267in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{9.352240in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{9.348405in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.787978in}}%
\pgfpathlineto{\pgfqpoint{9.344719in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{9.341202in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{9.337889in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{9.334749in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{9.331782in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{9.329030in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{9.326491in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{9.324139in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{9.321987in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{9.320058in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{9.318353in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{9.316873in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{9.315619in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{9.314589in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{9.313780in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{9.313200in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{9.312850in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{9.312731in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{9.312844in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{9.313190in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{9.313769in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{9.314581in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.052078in}}%
\pgfpathlineto{\pgfqpoint{9.315617in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{9.316884in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{9.318382in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{9.320114in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{9.322077in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{9.324274in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.129233in}}%
\pgfpathlineto{\pgfqpoint{9.326679in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{9.329288in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{9.332124in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{9.335186in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{9.338420in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{9.341846in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{9.345486in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{9.349283in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{9.353249in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{9.357412in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.245525in}}%
\pgfpathlineto{\pgfqpoint{9.361684in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{9.366129in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{9.370713in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{9.375425in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{2.302669in}}%
\pgfpathlineto{\pgfqpoint{9.380266in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{9.385173in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{2.329047in}}%
\pgfpathlineto{\pgfqpoint{9.390197in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{9.395211in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{9.400325in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{2.354819in}}%
\pgfpathlineto{\pgfqpoint{9.405387in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{9.410520in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{2.380364in}}%
\pgfpathlineto{\pgfqpoint{9.415664in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{9.420844in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{2.405598in}}%
\pgfpathlineto{\pgfqpoint{9.426006in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{9.431166in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{2.430880in}}%
\pgfpathlineto{\pgfqpoint{9.436274in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{9.441343in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{2.456600in}}%
\pgfpathlineto{\pgfqpoint{9.446341in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{9.451268in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{2.483091in}}%
\pgfpathlineto{\pgfqpoint{9.456110in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{9.460843in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{2.510795in}}%
\pgfpathlineto{\pgfqpoint{9.465482in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{9.469987in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{9.474379in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{2.540172in}}%
\pgfpathlineto{\pgfqpoint{9.478633in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{9.482748in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{9.486715in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{9.490521in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{9.494166in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.607616in}}%
\pgfpathlineto{\pgfqpoint{9.497642in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{9.500955in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{9.504085in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{9.507024in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{9.509787in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.512360in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.514730in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.516891in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{9.518845in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.520609in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.522155in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.523478in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.524575in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.525443in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.526078in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.526476in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.526631in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.526538in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.526192in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.525585in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.524707in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.523548in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.522097in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.520341in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.518531in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{9.518271in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.515922in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.513224in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.510154in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.507804in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{9.506717in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.502927in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.498687in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{2.978552in}}%
\pgfpathlineto{\pgfqpoint{9.494039in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.488911in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.486351in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{9.483288in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.477112in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{9.475624in}{3.025684in}}%
\pgfpathlineto{\pgfqpoint{9.470372in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{9.464898in}{3.044165in}}%
\pgfpathlineto{\pgfqpoint{9.462966in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{9.454851in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{9.454171in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{9.445941in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{9.443444in}{3.074777in}}%
\pgfpathlineto{\pgfqpoint{9.436133in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{3.087707in}}%
\pgfpathlineto{\pgfqpoint{9.425293in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{3.099373in}}%
\pgfpathlineto{\pgfqpoint{9.413264in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{9.399780in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{3.128374in}}%
\pgfpathlineto{\pgfqpoint{9.384511in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{3.136360in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{9.366961in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{3.150345in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{9.346354in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{3.166976in}}%
\pgfpathlineto{\pgfqpoint{9.321082in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{3.171553in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{3.175677in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{3.179349in}}%
\pgfpathlineto{\pgfqpoint{9.287893in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.182651in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.190299in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.192117in}}%
\pgfpathlineto{\pgfqpoint{9.232435in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.193671in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.194871in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.195775in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.196550in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.196046in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{3.195349in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{3.194348in}}%
\pgfpathlineto{\pgfqpoint{9.122091in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{3.193101in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{3.191635in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{3.189926in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{3.187996in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{3.185836in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{3.183454in}}%
\pgfpathlineto{\pgfqpoint{9.057815in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{3.180867in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{3.178076in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{3.171885in}}%
\pgfpathlineto{\pgfqpoint{9.015474in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{3.168486in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{3.164931in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{3.161200in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{3.157297in}}%
\pgfpathlineto{\pgfqpoint{8.980541in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{3.153239in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{3.149013in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{3.144656in}}%
\pgfpathlineto{\pgfqpoint{8.949699in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{3.140151in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{3.135515in}}%
\pgfpathlineto{\pgfqpoint{8.921380in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{3.130771in}}%
\pgfpathlineto{\pgfqpoint{8.907112in}{3.125907in}}%
\pgfpathlineto{\pgfqpoint{8.896386in}{3.120974in}}%
\pgfpathlineto{\pgfqpoint{8.894725in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.115916in}}%
\pgfpathlineto{\pgfqpoint{8.874932in}{3.110816in}}%
\pgfpathlineto{\pgfqpoint{8.869115in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.864206in}{3.105648in}}%
\pgfpathlineto{\pgfqpoint{8.853479in}{3.100421in}}%
\pgfpathlineto{\pgfqpoint{8.844154in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.842752in}{3.095195in}}%
\pgfpathlineto{\pgfqpoint{8.832026in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{8.821299in}{3.084636in}}%
\pgfpathlineto{\pgfqpoint{8.819435in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.810573in}{3.079348in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{3.074083in}}%
\pgfpathlineto{\pgfqpoint{8.794628in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.789119in}{3.068860in}}%
\pgfpathlineto{\pgfqpoint{8.778393in}{3.063682in}}%
\pgfpathlineto{\pgfqpoint{8.769377in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.767666in}{3.058594in}}%
\pgfpathlineto{\pgfqpoint{8.756939in}{3.053552in}}%
\pgfpathlineto{\pgfqpoint{8.746213in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{8.743097in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.735486in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{8.724759in}{3.039105in}}%
\pgfpathlineto{\pgfqpoint{8.715321in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.714033in}{3.034553in}}%
\pgfpathlineto{\pgfqpoint{8.703306in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{8.692579in}{3.025837in}}%
\pgfpathlineto{\pgfqpoint{8.684968in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.681853in}{3.021745in}}%
\pgfpathlineto{\pgfqpoint{8.671126in}{3.017805in}}%
\pgfpathlineto{\pgfqpoint{8.660400in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{8.650337in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.649673in}{3.010577in}}%
\pgfpathlineto{\pgfqpoint{8.638946in}{3.007232in}}%
\pgfpathlineto{\pgfqpoint{8.628220in}{3.004078in}}%
\pgfpathlineto{\pgfqpoint{8.617493in}{3.001181in}}%
\pgfpathlineto{\pgfqpoint{8.607265in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.606766in}{2.998516in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{8.585313in}{2.993841in}}%
\pgfpathlineto{\pgfqpoint{8.574586in}{2.991867in}}%
\pgfpathlineto{\pgfqpoint{8.563860in}{2.990143in}}%
\pgfpathlineto{\pgfqpoint{8.553133in}{2.988667in}}%
\pgfpathlineto{\pgfqpoint{8.542406in}{2.987422in}}%
\pgfpathlineto{\pgfqpoint{8.532099in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.531680in}{2.986447in}}%
\pgfpathlineto{\pgfqpoint{8.520953in}{2.985700in}}%
\pgfpathlineto{\pgfqpoint{8.510226in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{8.499500in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{8.488773in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{8.478047in}{2.985228in}}%
\pgfpathlineto{\pgfqpoint{8.467320in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{8.456947in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{8.456593in}{2.986511in}}%
\pgfpathlineto{\pgfqpoint{8.445867in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{8.435140in}{2.988727in}}%
\pgfpathlineto{\pgfqpoint{8.424413in}{2.990190in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{2.991927in}}%
\pgfpathlineto{\pgfqpoint{8.402960in}{2.993874in}}%
\pgfpathlineto{\pgfqpoint{8.392233in}{2.996055in}}%
\pgfpathlineto{\pgfqpoint{8.381507in}{2.998482in}}%
\pgfpathlineto{\pgfqpoint{8.380856in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{8.370780in}{3.001079in}}%
\pgfpathlineto{\pgfqpoint{8.360053in}{3.003934in}}%
\pgfpathlineto{\pgfqpoint{8.349327in}{3.007006in}}%
\pgfpathlineto{\pgfqpoint{8.338600in}{3.010300in}}%
\pgfpathlineto{\pgfqpoint{8.337068in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{8.327874in}{3.013728in}}%
\pgfpathlineto{\pgfqpoint{8.317147in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.021250in}}%
\pgfpathlineto{\pgfqpoint{8.301945in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{8.295694in}{3.025283in}}%
\pgfpathlineto{\pgfqpoint{8.284967in}{3.029487in}}%
\pgfpathlineto{\pgfqpoint{8.274240in}{3.033883in}}%
\pgfpathlineto{\pgfqpoint{8.271376in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{8.263514in}{3.038406in}}%
\pgfpathlineto{\pgfqpoint{8.252787in}{3.043083in}}%
\pgfpathlineto{\pgfqpoint{8.243533in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{8.242060in}{3.047920in}}%
\pgfpathlineto{\pgfqpoint{8.231334in}{3.052845in}}%
\pgfpathlineto{\pgfqpoint{8.220607in}{3.057928in}}%
\pgfpathlineto{\pgfqpoint{8.217557in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{8.209880in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{8.199154in}{3.068380in}}%
\pgfpathlineto{\pgfqpoint{8.192854in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{8.188427in}{3.073773in}}%
\pgfpathlineto{\pgfqpoint{8.177701in}{3.079233in}}%
\pgfpathlineto{\pgfqpoint{8.169042in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{8.166974in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{8.156247in}{3.090357in}}%
\pgfpathlineto{\pgfqpoint{8.145770in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{8.145521in}{3.096026in}}%
\pgfpathlineto{\pgfqpoint{8.134794in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{8.124067in}{3.107418in}}%
\pgfpathlineto{\pgfqpoint{8.122903in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{8.113341in}{3.113129in}}%
\pgfpathlineto{\pgfqpoint{8.102614in}{3.118881in}}%
\pgfpathlineto{\pgfqpoint{8.100179in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.091887in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{3.130336in}}%
\pgfpathlineto{\pgfqpoint{8.077407in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{8.070434in}{3.136031in}}%
\pgfpathlineto{\pgfqpoint{8.059707in}{3.141712in}}%
\pgfpathlineto{\pgfqpoint{8.054432in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{8.048981in}{3.147345in}}%
\pgfpathlineto{\pgfqpoint{8.038254in}{3.152924in}}%
\pgfpathlineto{\pgfqpoint{8.031045in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{8.027528in}{3.158461in}}%
\pgfpathlineto{\pgfqpoint{8.016801in}{3.163912in}}%
\pgfpathlineto{\pgfqpoint{8.007049in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{8.006074in}{3.169317in}}%
\pgfpathlineto{\pgfqpoint{7.995348in}{3.174612in}}%
\pgfpathlineto{\pgfqpoint{7.984621in}{3.179834in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.973894in}{3.184955in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{3.189983in}}%
\pgfpathlineto{\pgfqpoint{7.956330in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{3.204395in}}%
\pgfpathlineto{\pgfqpoint{7.928881in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{3.208957in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{7.899411in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{3.217703in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{3.221880in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{3.225918in}}%
\pgfpathlineto{\pgfqpoint{7.867155in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{3.229811in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{3.237163in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{3.240603in}}%
\pgfpathlineto{\pgfqpoint{7.830651in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.243894in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.247027in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.250009in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.252823in}}%
\pgfpathlineto{\pgfqpoint{7.787063in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.255476in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.257975in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.262440in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.264411in}}%
\pgfpathlineto{\pgfqpoint{7.727758in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.266189in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.267829in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.269286in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.270556in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.272529in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.273216in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.273711in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.274017in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.274123in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.274025in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.273712in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.273198in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.272446in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.271471in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.268802in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.267091in}}%
\pgfpathlineto{\pgfqpoint{7.539342in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.265149in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.262953in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.260442in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.257647in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.254511in}}%
\pgfpathlineto{\pgfqpoint{7.489390in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.251094in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.247378in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{7.455505in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.238746in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.233839in}}%
\pgfpathlineto{\pgfqpoint{7.429087in}{3.229623in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.228487in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.222685in}}%
\pgfpathlineto{\pgfqpoint{7.407236in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{3.209501in}}%
\pgfpathlineto{\pgfqpoint{7.388550in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{3.202051in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{3.193918in}}%
\pgfpathlineto{\pgfqpoint{7.372246in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{7.357858in}{3.180996in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{3.175397in}}%
\pgfpathlineto{\pgfqpoint{7.344993in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{7.333409in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{3.153196in}}%
\pgfpathlineto{\pgfqpoint{7.322921in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{3.140374in}}%
\pgfpathlineto{\pgfqpoint{7.313379in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{3.126158in}}%
\pgfpathlineto{\pgfqpoint{7.304673in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{7.296711in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.289396in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{3.092343in}}%
\pgfpathlineto{\pgfqpoint{7.282671in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{3.071912in}}%
\pgfpathlineto{\pgfqpoint{7.276500in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.270792in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{3.048151in}}%
\pgfpathlineto{\pgfqpoint{7.265564in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.260722in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.256294in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{7.252206in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.248460in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.245050in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{7.241913in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.239063in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.236493in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.234187in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.935337in}}%
\pgfpathlineto{\pgfqpoint{7.232103in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.230254in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.228634in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.227234in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.226045in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.225058in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.224268in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.223666in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.223248in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{2.817415in}}%
\pgfpathlineto{\pgfqpoint{7.223007in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.222937in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{2.793144in}}%
\pgfpathlineto{\pgfqpoint{7.223039in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.223305in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.223732in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.224319in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.225062in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.225957in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.227004in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.228198in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.229538in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.231020in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.232642in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{2.662674in}}%
\pgfpathlineto{\pgfqpoint{7.234397in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.236278in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.238292in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.240435in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.242704in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{2.600540in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.247596in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.250215in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.252946in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{2.551264in}}%
\pgfpathlineto{\pgfqpoint{7.255784in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.258725in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.261766in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.264899in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{2.508404in}}%
\pgfpathlineto{\pgfqpoint{7.268129in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.271446in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.274840in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{2.469444in}}%
\pgfpathlineto{\pgfqpoint{7.278312in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.281859in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{7.285462in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{2.432956in}}%
\pgfpathlineto{\pgfqpoint{7.289128in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{7.292853in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{7.296613in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{2.398081in}}%
\pgfpathlineto{\pgfqpoint{7.300414in}{2.390800in}}%
\pgfpathlineto{\pgfqpoint{7.304244in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{7.308083in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{2.364050in}}%
\pgfpathlineto{\pgfqpoint{7.311975in}{2.354329in}}%
\pgfpathlineto{\pgfqpoint{7.315875in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{2.330600in}}%
\pgfpathlineto{\pgfqpoint{7.319761in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{2.317859in}}%
\pgfpathlineto{\pgfqpoint{7.327541in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{7.331388in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.335225in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{7.339002in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{7.342736in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{7.346425in}{2.244917in}}%
\pgfpathlineto{\pgfqpoint{7.350029in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{2.226778in}}%
\pgfpathlineto{\pgfqpoint{7.353568in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{7.357032in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{7.360388in}{2.196290in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{2.188437in}}%
\pgfpathlineto{\pgfqpoint{7.363652in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{7.366833in}{2.171976in}}%
\pgfpathlineto{\pgfqpoint{7.369885in}{2.159819in}}%
\pgfpathlineto{\pgfqpoint{7.372804in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.145910in}}%
\pgfpathlineto{\pgfqpoint{7.375622in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{7.378300in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{7.380828in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{7.383201in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{7.385455in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{7.387563in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{7.389502in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{7.391268in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{7.392860in}{2.038251in}}%
\pgfpathlineto{\pgfqpoint{7.394275in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.022348in}}%
\pgfpathlineto{\pgfqpoint{7.395522in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{7.396591in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{7.397476in}{1.989623in}}%
\pgfpathlineto{\pgfqpoint{7.398177in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{7.398693in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{7.399023in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{7.399167in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{7.399126in}{1.928839in}}%
\pgfpathlineto{\pgfqpoint{7.398899in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{7.398486in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{7.397109in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{7.396147in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{7.395004in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{7.393691in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{7.392208in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{7.390551in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{7.388724in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{7.386728in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{7.384567in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.779628in}}%
\pgfpathlineto{\pgfqpoint{7.382286in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{7.379867in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{7.377297in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{7.374582in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.728484in}}%
\pgfpathlineto{\pgfqpoint{7.371747in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{7.368801in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{7.365726in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{7.362528in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{7.359267in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{7.355897in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{7.352423in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{7.348895in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{7.345290in}{1.624917in}}%
\pgfpathlineto{\pgfqpoint{7.341603in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{1.610902in}}%
\pgfpathlineto{\pgfqpoint{7.337888in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{7.334116in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{1.576319in}}%
\pgfpathlineto{\pgfqpoint{7.330287in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{7.326462in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{7.322597in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{7.318709in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{7.314832in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{7.310938in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{7.307064in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.303221in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{7.299387in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{7.295592in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{7.291832in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{7.288104in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{7.284438in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{7.280822in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.277259in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{1.404053in}}%
\pgfpathlineto{\pgfqpoint{7.273774in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.270358in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.267014in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{7.263758in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.260589in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.257509in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{1.323832in}}%
\pgfpathlineto{\pgfqpoint{7.254524in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.251640in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.248859in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.246184in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{1.276508in}}%
\pgfpathlineto{\pgfqpoint{7.243618in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.241162in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.238823in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.236604in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.234510in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{7.232535in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.230684in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.228965in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.227381in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.225934in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.224627in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.223462in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{7.222436in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.221553in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.220820in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.220240in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.219816in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.219551in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.219448in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.219512in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.219747in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.220749in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.221526in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.222495in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.223029in}{0.975030in}}%
\pgfpathlineto{\pgfqpoint{7.223654in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.225009in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.226576in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.228367in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.230391in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.232660in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.233756in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{7.235164in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.237919in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.240962in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.244309in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.244483in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{7.247929in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.251893in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.255209in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{7.256213in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.260885in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.265936in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{7.265985in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.271490in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.276662in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{7.277491in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.283988in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.287389in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{7.291056in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.298116in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{7.298754in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.307128in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{7.308842in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{7.316297in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{7.319569in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{7.330296in}{0.696533in}}%
\pgfpathlineto{\pgfqpoint{7.337432in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{7.341022in}{0.685138in}}%
\pgfpathlineto{\pgfqpoint{7.349684in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{7.351749in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{7.363337in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.656528in}}%
\pgfpathlineto{\pgfqpoint{7.378695in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{7.396141in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.634378in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{7.416259in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{7.440121in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{7.469364in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{7.508137in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{7.572723in}{0.579427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.593817in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.738011in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.743781in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{7.536237in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.750319in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{7.507265in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{7.485822in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{7.468477in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{7.453910in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{7.441344in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{7.430356in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{7.420668in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{7.404462in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.397646in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{7.391591in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{7.381471in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.377292in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.373703in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{7.370563in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.367921in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.365763in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.364063in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.362792in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.997277in}}%
\pgfpathlineto{\pgfqpoint{7.361920in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.361447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.361382in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.361715in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.362441in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{7.363526in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.364995in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.366854in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.369107in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.371761in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{7.374788in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.378202in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{7.386283in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.390951in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{7.396060in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.401610in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{7.407628in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.414130in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{7.421157in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.245163in}}%
\pgfpathlineto{\pgfqpoint{7.428718in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{7.445641in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.275951in}}%
\pgfpathlineto{\pgfqpoint{7.455081in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.289440in}}%
\pgfpathlineto{\pgfqpoint{7.465247in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{7.476249in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{7.488115in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{7.500910in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{7.514981in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{7.530415in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.360291in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{7.547568in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{7.566748in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.387705in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.393320in}}%
\pgfpathlineto{\pgfqpoint{7.589032in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.398641in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{7.615955in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.411766in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{7.651742in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.428131in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.413676in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.409164in}}%
\pgfpathlineto{\pgfqpoint{7.830232in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.398234in}}%
\pgfpathlineto{\pgfqpoint{7.852200in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.383793in}}%
\pgfpathlineto{\pgfqpoint{7.869229in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{7.883595in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{7.895841in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.354241in}}%
\pgfpathlineto{\pgfqpoint{7.906456in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{7.915788in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.326709in}}%
\pgfpathlineto{\pgfqpoint{7.924014in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{7.931256in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.937688in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{7.943345in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.948343in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{7.952681in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.956501in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.959755in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.962484in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{1.220121in}}%
\pgfpathlineto{\pgfqpoint{7.964765in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.966596in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.967984in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.968950in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.969510in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.969680in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.969469in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.968887in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.967938in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.966622in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.964939in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{7.962896in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.960561in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.957852in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.954754in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{7.951304in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.947549in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.943361in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{7.938838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.933915in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{7.928590in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.922857in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{7.916698in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.910031in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.931144in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{7.895376in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.896853in}}%
\pgfpathlineto{\pgfqpoint{7.887190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.878447in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.881945in}}%
\pgfpathlineto{\pgfqpoint{7.869066in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.868270in}}%
\pgfpathlineto{\pgfqpoint{7.858982in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{7.848062in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{7.836209in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.822966in}}%
\pgfpathlineto{\pgfqpoint{7.823287in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{7.809151in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{7.793443in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.789422in}}%
\pgfpathlineto{\pgfqpoint{7.775762in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.782518in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{7.755359in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.770324in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{7.730857in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.755756in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{7.698849in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.745319in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.737694in}}%
\pgfpathlineto{\pgfqpoint{7.638402in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.736858in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.737035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.177705in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.764042in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{9.129844in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{9.101393in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{9.079423in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{9.061070in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{9.045227in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{9.031220in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.840571in}}%
\pgfpathlineto{\pgfqpoint{9.018685in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{9.007347in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{8.997016in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.876470in}}%
\pgfpathlineto{\pgfqpoint{8.987579in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{8.978948in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{8.971063in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{8.963759in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{8.957101in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.951054in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{8.945466in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.940470in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{8.935900in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.931842in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{8.928299in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.925110in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.922417in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.920198in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.918439in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{8.917097in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.916198in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.915771in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.915826in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.916376in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.917441in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{1.129583in}}%
\pgfpathlineto{\pgfqpoint{8.919001in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.921101in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.923803in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.927154in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{8.931137in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.935849in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{8.941371in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.947772in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{1.227548in}}%
\pgfpathlineto{\pgfqpoint{8.955157in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{8.963699in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{8.973601in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{8.985187in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.279520in}}%
\pgfpathlineto{\pgfqpoint{8.998881in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.288300in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{9.015432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{9.036230in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.313814in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.318234in}}%
\pgfpathlineto{\pgfqpoint{9.065323in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.327622in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.331142in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.330029in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{9.214600in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{9.247214in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.302344in}}%
\pgfpathlineto{\pgfqpoint{9.271581in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.296559in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.275842in}}%
\pgfpathlineto{\pgfqpoint{9.308428in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.267527in}}%
\pgfpathlineto{\pgfqpoint{9.323361in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{9.336618in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{9.348439in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{9.359147in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{9.368903in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.377745in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{9.385797in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.180779in}}%
\pgfpathlineto{\pgfqpoint{9.393109in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.399723in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{9.405703in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.411066in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{9.415916in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.420197in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.108596in}}%
\pgfpathlineto{\pgfqpoint{9.423976in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.427270in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.430049in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.432329in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{9.434183in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.435570in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.436481in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.436919in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.436885in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.436370in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.435363in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.433843in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{9.431830in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.429316in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.426210in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.422469in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.918467in}}%
\pgfpathlineto{\pgfqpoint{9.418180in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.413158in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{9.407436in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.400867in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{9.393412in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{9.384871in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{9.375091in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{9.363834in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{9.350723in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{9.335173in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{9.315901in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{9.290183in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{9.244902in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.760955in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.760649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.635065in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.464900in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.468210in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.472045in}}%
\pgfpathlineto{\pgfqpoint{7.599576in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.476322in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.481011in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{7.573676in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.491892in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{7.552381in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.512185in}}%
\pgfpathlineto{\pgfqpoint{7.533855in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.519914in}}%
\pgfpathlineto{\pgfqpoint{7.517588in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.528361in}}%
\pgfpathlineto{\pgfqpoint{7.502900in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.547374in}}%
\pgfpathlineto{\pgfqpoint{7.489727in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.557984in}}%
\pgfpathlineto{\pgfqpoint{7.477627in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.569325in}}%
\pgfpathlineto{\pgfqpoint{7.466435in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{7.456196in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.595342in}}%
\pgfpathlineto{\pgfqpoint{7.446730in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.437985in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{7.429899in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.626579in}}%
\pgfpathlineto{\pgfqpoint{7.422416in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.644971in}}%
\pgfpathlineto{\pgfqpoint{7.415499in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.409136in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.665915in}}%
\pgfpathlineto{\pgfqpoint{7.403271in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.397888in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{7.392973in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.388497in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.384483in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.720870in}}%
\pgfpathlineto{\pgfqpoint{7.380874in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.377692in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.374940in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.764499in}}%
\pgfpathlineto{\pgfqpoint{7.372591in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.370611in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.369039in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.367873in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.367111in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.366752in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.366800in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.367261in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.368148in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.369473in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.371258in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.899679in}}%
\pgfpathlineto{\pgfqpoint{7.373512in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.376191in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.379405in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.383196in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.939927in}}%
\pgfpathlineto{\pgfqpoint{7.387501in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.392461in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{7.398062in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.404415in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.988177in}}%
\pgfpathlineto{\pgfqpoint{7.411534in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{7.419584in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{7.428682in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.033506in}}%
\pgfpathlineto{\pgfqpoint{7.439005in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.044829in}}%
\pgfpathlineto{\pgfqpoint{7.450812in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.054822in}}%
\pgfpathlineto{\pgfqpoint{7.464499in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.071425in}}%
\pgfpathlineto{\pgfqpoint{7.480708in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.078411in}}%
\pgfpathlineto{\pgfqpoint{7.500525in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.084530in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.089948in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.094626in}}%
\pgfpathlineto{\pgfqpoint{7.526760in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.102140in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{7.570862in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.109096in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.111187in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.111461in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.111272in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.110594in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.109438in}}%
\pgfpathlineto{\pgfqpoint{7.650436in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.107805in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.105762in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.100218in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.096638in}}%
\pgfpathlineto{\pgfqpoint{7.697002in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.092629in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.088089in}}%
\pgfpathlineto{\pgfqpoint{7.725659in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.083004in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.077441in}}%
\pgfpathlineto{\pgfqpoint{7.748098in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.071264in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.064510in}}%
\pgfpathlineto{\pgfqpoint{7.766858in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.057131in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.049076in}}%
\pgfpathlineto{\pgfqpoint{7.783126in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.040317in}}%
\pgfpathlineto{\pgfqpoint{7.797571in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.030796in}}%
\pgfpathlineto{\pgfqpoint{7.810533in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.020453in}}%
\pgfpathlineto{\pgfqpoint{7.822305in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.009216in}}%
\pgfpathlineto{\pgfqpoint{7.833068in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.996951in}}%
\pgfpathlineto{\pgfqpoint{7.842961in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.983524in}}%
\pgfpathlineto{\pgfqpoint{7.852087in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.968783in}}%
\pgfpathlineto{\pgfqpoint{7.860482in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.952447in}}%
\pgfpathlineto{\pgfqpoint{7.868197in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.875382in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.934187in}}%
\pgfpathlineto{\pgfqpoint{7.882038in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.913590in}}%
\pgfpathlineto{\pgfqpoint{7.888104in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.893813in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.889552in}}%
\pgfpathlineto{\pgfqpoint{7.898949in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.903779in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.908103in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.860402in}}%
\pgfpathlineto{\pgfqpoint{7.912074in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.915656in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.918810in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{7.921620in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.924093in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.926178in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.927889in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.929233in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.930216in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.930839in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{7.931107in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.930997in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{2.718792in}}%
\pgfpathlineto{\pgfqpoint{7.930517in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.929650in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.928379in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.926687in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.924549in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.921940in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{2.639407in}}%
\pgfpathlineto{\pgfqpoint{7.918861in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.915286in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.911133in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.605424in}}%
\pgfpathlineto{\pgfqpoint{7.906409in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.901028in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.580757in}}%
\pgfpathlineto{\pgfqpoint{7.894952in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.561011in}}%
\pgfpathlineto{\pgfqpoint{7.888072in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.880296in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.544622in}}%
\pgfpathlineto{\pgfqpoint{7.871438in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.530690in}}%
\pgfpathlineto{\pgfqpoint{7.861360in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.518530in}}%
\pgfpathlineto{\pgfqpoint{7.849674in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.508149in}}%
\pgfpathlineto{\pgfqpoint{7.835860in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.491072in}}%
\pgfpathlineto{\pgfqpoint{7.819153in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.484120in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.478004in}}%
\pgfpathlineto{\pgfqpoint{7.798066in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.472701in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.464345in}}%
\pgfpathlineto{\pgfqpoint{7.768064in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.461166in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.458604in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.456629in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.455341in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.454135in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.454618in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.457454in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.459536in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.461989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.139204in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.661082in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.666610in}}%
\pgfpathlineto{\pgfqpoint{9.115529in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.673430in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.681771in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{9.086831in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.704431in}}%
\pgfpathlineto{\pgfqpoint{9.076879in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.068780in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.720365in}}%
\pgfpathlineto{\pgfqpoint{9.062103in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{9.056721in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.052340in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.048965in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{9.046482in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.044712in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.043719in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.043465in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.043930in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.045113in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{2.849750in}}%
\pgfpathlineto{\pgfqpoint{9.046998in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.049504in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.052788in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{2.890101in}}%
\pgfpathlineto{\pgfqpoint{9.061731in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.914342in}}%
\pgfpathlineto{\pgfqpoint{9.074221in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{9.082053in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{9.091181in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{9.101846in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.971066in}}%
\pgfpathlineto{\pgfqpoint{9.114491in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.980258in}}%
\pgfpathlineto{\pgfqpoint{9.129979in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{9.150125in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.000534in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.005311in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{9.181297in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.012104in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.014277in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.015631in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.016163in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.015890in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.014727in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.012713in}}%
\pgfpathlineto{\pgfqpoint{9.257277in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.006016in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.001088in}}%
\pgfpathlineto{\pgfqpoint{9.286897in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.995045in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.987660in}}%
\pgfpathlineto{\pgfqpoint{9.305481in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.978808in}}%
\pgfpathlineto{\pgfqpoint{9.319393in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.968036in}}%
\pgfpathlineto{\pgfqpoint{9.330516in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.954828in}}%
\pgfpathlineto{\pgfqpoint{9.339615in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{9.347088in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.353355in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.915378in}}%
\pgfpathlineto{\pgfqpoint{9.358388in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.362540in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.365703in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.367986in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{9.369556in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.370367in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.370413in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.369713in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{9.368269in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.366174in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.363295in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.359589in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.774430in}}%
\pgfpathlineto{\pgfqpoint{9.355085in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.349689in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.749990in}}%
\pgfpathlineto{\pgfqpoint{9.343318in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.731652in}}%
\pgfpathlineto{\pgfqpoint{9.335871in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.327163in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.716795in}}%
\pgfpathlineto{\pgfqpoint{9.316976in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{9.304951in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.693798in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.684684in}}%
\pgfpathlineto{\pgfqpoint{9.290347in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.676805in}}%
\pgfpathlineto{\pgfqpoint{9.272096in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.670232in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{9.246146in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.655826in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.652693in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.650440in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.648954in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.648263in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.649062in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.650702in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.656678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598462in}{0.737035in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.736858in}}%
\pgfpathlineto{\pgfqpoint{7.638402in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.737694in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.745319in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{7.698849in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.755756in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{7.730857in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.770324in}}%
\pgfpathlineto{\pgfqpoint{7.755359in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{0.782518in}}%
\pgfpathlineto{\pgfqpoint{7.775762in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{0.789422in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{7.793443in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{7.809151in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{7.823287in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{0.822966in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{7.836209in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{7.848062in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{7.858982in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{0.868270in}}%
\pgfpathlineto{\pgfqpoint{7.869066in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{0.881945in}}%
\pgfpathlineto{\pgfqpoint{7.878447in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.887190in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{0.896853in}}%
\pgfpathlineto{\pgfqpoint{7.895376in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{0.931144in}}%
\pgfpathlineto{\pgfqpoint{7.910031in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.916698in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{7.922857in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.928590in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{7.933915in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.938838in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{7.943361in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.947549in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.951304in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{7.954754in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.957852in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.960561in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.962896in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{7.964939in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.966622in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.967938in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.968887in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.969469in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.969680in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.969510in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.968950in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.967984in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.966596in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.964765in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.963168in}{1.220121in}}%
\pgfpathlineto{\pgfqpoint{7.962484in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.959755in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.956501in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.952681in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.952441in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{7.948343in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.943345in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.941714in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{7.937688in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.931256in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{7.924014in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{1.326709in}}%
\pgfpathlineto{\pgfqpoint{7.915788in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{7.906456in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{1.354241in}}%
\pgfpathlineto{\pgfqpoint{7.895841in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{7.883595in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{7.869229in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{1.383793in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{7.852200in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{1.398234in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{7.830232in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{1.409164in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{1.413676in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.428131in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{7.651742in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.411766in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{7.615955in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.398641in}}%
\pgfpathlineto{\pgfqpoint{7.589032in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.393320in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.387705in}}%
\pgfpathlineto{\pgfqpoint{7.566748in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{7.547568in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.360291in}}%
\pgfpathlineto{\pgfqpoint{7.530415in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{7.514981in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{7.500910in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{7.488115in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{7.476249in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{7.465247in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.289440in}}%
\pgfpathlineto{\pgfqpoint{7.455081in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{1.275951in}}%
\pgfpathlineto{\pgfqpoint{7.445641in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{7.428718in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{1.245163in}}%
\pgfpathlineto{\pgfqpoint{7.421157in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{7.414130in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{7.407628in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{7.401610in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{7.396060in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{7.390951in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.386283in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.378202in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.374788in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{7.371761in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.369107in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.366854in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.364995in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.363526in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{7.362441in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.361715in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.361382in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.361447in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.361920in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.362476in}{0.997277in}}%
\pgfpathlineto{\pgfqpoint{7.362792in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.364063in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.365763in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.367921in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.370563in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{7.373703in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.377292in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.381471in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{7.386221in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.391591in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{7.397646in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.404462in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{7.420668in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{7.430356in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{7.441344in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{7.453910in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{7.468477in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{7.485822in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{7.507265in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.750319in}}%
\pgfpathlineto{\pgfqpoint{7.536237in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.743781in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.738011in}}%
\pgfpathlineto{\pgfqpoint{7.593817in}{0.737466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.573295in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{7.539512in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{7.520193in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{7.506009in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.887460in}}%
\pgfpathlineto{\pgfqpoint{7.494820in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{7.485735in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{7.478296in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.472177in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{7.467212in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.463243in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.460276in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{7.458141in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.456777in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.456232in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.456478in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.457513in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{7.459335in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.461879in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.465301in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{7.474909in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{7.481277in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.488832in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.117758in}}%
\pgfpathlineto{\pgfqpoint{7.497846in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{7.508678in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.142684in}}%
\pgfpathlineto{\pgfqpoint{7.521887in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{7.538943in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{7.563156in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.179917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.182417in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.178711in}}%
\pgfpathlineto{\pgfqpoint{7.661918in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.169883in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.163671in}}%
\pgfpathlineto{\pgfqpoint{7.685321in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{7.701223in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{7.713578in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{7.723495in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.121179in}}%
\pgfpathlineto{\pgfqpoint{7.731608in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{7.738225in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.743701in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.748011in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{7.751452in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.753990in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.755670in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.756549in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.756660in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.756016in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.754603in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.752381in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.749286in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{7.745459in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.740635in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{7.734810in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.727780in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{7.719507in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{7.709565in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{7.697500in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{7.682484in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{7.662353in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.847464in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.846021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186005in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.760955in}}%
\pgfpathlineto{\pgfqpoint{9.244902in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{9.290183in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{9.315901in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{9.335173in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{9.350723in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{9.363834in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{9.375091in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{9.384871in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{9.393412in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{9.400867in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.407436in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{9.413158in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.418180in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{0.918467in}}%
\pgfpathlineto{\pgfqpoint{9.422469in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.426210in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.429316in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.431830in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{9.433843in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.435363in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.436370in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.436885in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.436919in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.436481in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.435570in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.434183in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.432718in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{9.432329in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.430049in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.427270in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.423976in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.421991in}{1.108596in}}%
\pgfpathlineto{\pgfqpoint{9.420197in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.415916in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.411265in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{9.411066in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.405703in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{9.400538in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{9.399723in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{9.393109in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{9.389811in}{1.180779in}}%
\pgfpathlineto{\pgfqpoint{9.385797in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{9.379085in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{9.377745in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{9.368903in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{9.359147in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{9.348439in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{9.336618in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{9.323361in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.267527in}}%
\pgfpathlineto{\pgfqpoint{9.308428in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.275842in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{9.291497in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.296559in}}%
\pgfpathlineto{\pgfqpoint{9.271581in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.302344in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{9.247214in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{9.214600in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.330029in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.332657in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.331142in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{1.327622in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{9.065323in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{1.318234in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{1.313814in}}%
\pgfpathlineto{\pgfqpoint{9.036230in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{9.015432in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{1.288300in}}%
\pgfpathlineto{\pgfqpoint{8.998881in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{1.279520in}}%
\pgfpathlineto{\pgfqpoint{8.985187in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{8.973601in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{8.963699in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{8.955157in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{1.227548in}}%
\pgfpathlineto{\pgfqpoint{8.947772in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{8.941371in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{8.935849in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{8.931137in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{8.927154in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{8.923803in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{8.921101in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{8.919001in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{1.129583in}}%
\pgfpathlineto{\pgfqpoint{8.917441in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{8.916376in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{8.915826in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{8.915771in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{8.916198in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{8.917097in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{8.917839in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{8.918439in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{8.920198in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{8.922417in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.925110in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{8.928299in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{8.928566in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{8.931842in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{8.935900in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{8.939292in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{8.940470in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{8.945466in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{8.950019in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{8.951054in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{8.957101in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{8.960746in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{8.963759in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{8.971063in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{8.971472in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{8.978948in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{8.982199in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{8.987579in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{8.992925in}{0.876470in}}%
\pgfpathlineto{\pgfqpoint{8.997016in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.003652in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{9.007347in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{9.014379in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{9.018685in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{9.025105in}{0.840571in}}%
\pgfpathlineto{\pgfqpoint{9.031220in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{9.035832in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{9.045227in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{9.061070in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{9.079423in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{9.101393in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{9.129844in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.764042in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{9.177705in}{0.761780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.200621in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.875962in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.881076in}}%
\pgfpathlineto{\pgfqpoint{9.171377in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{9.154050in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.905798in}}%
\pgfpathlineto{\pgfqpoint{9.141320in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{9.131372in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.123386in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{9.116965in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.111991in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{9.108091in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.105284in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.103539in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.102772in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.102961in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.104118in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.106312in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.109650in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{9.114087in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.119941in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.080789in}}%
\pgfpathlineto{\pgfqpoint{9.127376in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.096703in}}%
\pgfpathlineto{\pgfqpoint{9.136899in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{9.149313in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.118044in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.125379in}}%
\pgfpathlineto{\pgfqpoint{9.166540in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.135491in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{9.197416in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.139746in}}%
\pgfpathlineto{\pgfqpoint{9.244340in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.128992in}}%
\pgfpathlineto{\pgfqpoint{9.276161in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{9.294066in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{9.306985in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.093155in}}%
\pgfpathlineto{\pgfqpoint{9.317094in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.325155in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{9.331649in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{9.336709in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.340697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.343533in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.345317in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.346126in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.345994in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.344913in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.342811in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.339577in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{9.335131in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.329441in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.925159in}}%
\pgfpathlineto{\pgfqpoint{9.322109in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{9.312786in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{9.300722in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{9.284190in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{9.255492in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.869470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641368in}{2.461989in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.459536in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.457454in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.454618in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.454135in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.455341in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.456629in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{2.458604in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{2.461166in}}%
\pgfpathlineto{\pgfqpoint{7.768064in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{2.464345in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{2.472701in}}%
\pgfpathlineto{\pgfqpoint{7.798066in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{2.478004in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{2.484120in}}%
\pgfpathlineto{\pgfqpoint{7.819153in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{2.491072in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{7.835860in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.508149in}}%
\pgfpathlineto{\pgfqpoint{7.849674in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.518530in}}%
\pgfpathlineto{\pgfqpoint{7.861360in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.530690in}}%
\pgfpathlineto{\pgfqpoint{7.871438in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.544622in}}%
\pgfpathlineto{\pgfqpoint{7.880296in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.888072in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.561011in}}%
\pgfpathlineto{\pgfqpoint{7.894952in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.580757in}}%
\pgfpathlineto{\pgfqpoint{7.901028in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.906409in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.605424in}}%
\pgfpathlineto{\pgfqpoint{7.911133in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.915286in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.918861in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{2.639407in}}%
\pgfpathlineto{\pgfqpoint{7.921940in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.924549in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.926687in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.928379in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.929650in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.930517in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{2.718792in}}%
\pgfpathlineto{\pgfqpoint{7.930997in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.931107in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.930988in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{7.930839in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.930216in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.929233in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.927889in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.926178in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.924093in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.921620in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.920261in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{7.918810in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.915656in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.912074in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.909534in}{2.860402in}}%
\pgfpathlineto{\pgfqpoint{7.908103in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.903779in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.898949in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.898808in}{2.889552in}}%
\pgfpathlineto{\pgfqpoint{7.893813in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.888104in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.888081in}{2.913590in}}%
\pgfpathlineto{\pgfqpoint{7.882038in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.877355in}{2.934187in}}%
\pgfpathlineto{\pgfqpoint{7.875382in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.868197in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.866628in}{2.952447in}}%
\pgfpathlineto{\pgfqpoint{7.860482in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.855901in}{2.968783in}}%
\pgfpathlineto{\pgfqpoint{7.852087in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.845175in}{2.983524in}}%
\pgfpathlineto{\pgfqpoint{7.842961in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.834448in}{2.996951in}}%
\pgfpathlineto{\pgfqpoint{7.833068in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.823721in}{3.009216in}}%
\pgfpathlineto{\pgfqpoint{7.822305in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.812995in}{3.020453in}}%
\pgfpathlineto{\pgfqpoint{7.810533in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.802268in}{3.030796in}}%
\pgfpathlineto{\pgfqpoint{7.797571in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.791541in}{3.040317in}}%
\pgfpathlineto{\pgfqpoint{7.783126in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.780815in}{3.049076in}}%
\pgfpathlineto{\pgfqpoint{7.770088in}{3.057131in}}%
\pgfpathlineto{\pgfqpoint{7.766858in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.759361in}{3.064510in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{3.071264in}}%
\pgfpathlineto{\pgfqpoint{7.748098in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{3.077441in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{3.083004in}}%
\pgfpathlineto{\pgfqpoint{7.725659in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{3.088089in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{3.092629in}}%
\pgfpathlineto{\pgfqpoint{7.697002in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{3.096638in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{3.100218in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{3.105762in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{3.107805in}}%
\pgfpathlineto{\pgfqpoint{7.650436in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{3.109438in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.110594in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.111272in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.111461in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.111187in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.109096in}}%
\pgfpathlineto{\pgfqpoint{7.570862in}{3.108055in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{3.102140in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{7.526760in}{3.095898in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{3.094626in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{3.089948in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{3.084530in}}%
\pgfpathlineto{\pgfqpoint{7.500525in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{3.078411in}}%
\pgfpathlineto{\pgfqpoint{7.480708in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{3.071425in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{7.464499in}{3.059427in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{3.054822in}}%
\pgfpathlineto{\pgfqpoint{7.450812in}{3.047270in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{3.044829in}}%
\pgfpathlineto{\pgfqpoint{7.439005in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{3.033506in}}%
\pgfpathlineto{\pgfqpoint{7.428682in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{7.419584in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{7.411534in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.988177in}}%
\pgfpathlineto{\pgfqpoint{7.404415in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.398062in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{7.392461in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.387501in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.939927in}}%
\pgfpathlineto{\pgfqpoint{7.383196in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.379405in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.376191in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.373512in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.899679in}}%
\pgfpathlineto{\pgfqpoint{7.371258in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.369473in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.368148in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.367261in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.366800in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.366752in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.367111in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.367873in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.369039in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.370611in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.372591in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.373202in}{2.764499in}}%
\pgfpathlineto{\pgfqpoint{7.374940in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.377692in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.380874in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.383929in}{2.720870in}}%
\pgfpathlineto{\pgfqpoint{7.384483in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.388497in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.392973in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.690474in}}%
\pgfpathlineto{\pgfqpoint{7.397888in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{7.403271in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{7.405382in}{2.665915in}}%
\pgfpathlineto{\pgfqpoint{7.409136in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{7.415499in}{2.646094in}}%
\pgfpathlineto{\pgfqpoint{7.416109in}{2.644971in}}%
\pgfpathlineto{\pgfqpoint{7.422416in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{7.426835in}{2.626579in}}%
\pgfpathlineto{\pgfqpoint{7.429899in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{7.437562in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{7.437985in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{7.446730in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{7.448289in}{2.595342in}}%
\pgfpathlineto{\pgfqpoint{7.456196in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{7.466435in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.569325in}}%
\pgfpathlineto{\pgfqpoint{7.477627in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.557984in}}%
\pgfpathlineto{\pgfqpoint{7.489727in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.547374in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{7.502900in}{2.536682in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.528361in}}%
\pgfpathlineto{\pgfqpoint{7.517588in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.519914in}}%
\pgfpathlineto{\pgfqpoint{7.533855in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.512185in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{7.552381in}{2.500211in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.491892in}}%
\pgfpathlineto{\pgfqpoint{7.573676in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.481011in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.476322in}}%
\pgfpathlineto{\pgfqpoint{7.599576in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.472045in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.468210in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.464900in}}%
\pgfpathlineto{\pgfqpoint{7.635065in}{2.463741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.557973in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.695668in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.700995in}}%
\pgfpathlineto{\pgfqpoint{7.535430in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.707700in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.715675in}}%
\pgfpathlineto{\pgfqpoint{7.519583in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.725374in}}%
\pgfpathlineto{\pgfqpoint{7.507178in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.737147in}}%
\pgfpathlineto{\pgfqpoint{7.497101in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.751737in}}%
\pgfpathlineto{\pgfqpoint{7.488780in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.770529in}}%
\pgfpathlineto{\pgfqpoint{7.476129in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.797642in}}%
\pgfpathlineto{\pgfqpoint{7.467783in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.464962in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.463025in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.461927in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.461641in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.462160in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.463514in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.465758in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.468979in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.903629in}}%
\pgfpathlineto{\pgfqpoint{7.473087in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.478380in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.929685in}}%
\pgfpathlineto{\pgfqpoint{7.484886in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.947537in}}%
\pgfpathlineto{\pgfqpoint{7.492923in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{7.502815in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.972030in}}%
\pgfpathlineto{\pgfqpoint{7.515308in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.980861in}}%
\pgfpathlineto{\pgfqpoint{7.531829in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.987951in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.993734in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.998159in}}%
\pgfpathlineto{\pgfqpoint{7.557104in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.001609in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.005727in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.005164in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.001178in}}%
\pgfpathlineto{\pgfqpoint{7.638442in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.997696in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.993237in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{7.664577in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.980687in}}%
\pgfpathlineto{\pgfqpoint{7.681870in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.972332in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.962224in}}%
\pgfpathlineto{\pgfqpoint{7.695053in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.705676in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.949946in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.914493in}}%
\pgfpathlineto{\pgfqpoint{7.727649in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.732637in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.736497in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.883336in}}%
\pgfpathlineto{\pgfqpoint{7.739497in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.741669in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.742983in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.743472in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.743152in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.742006in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.739991in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.795419in}}%
\pgfpathlineto{\pgfqpoint{7.737087in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.733292in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.728350in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.765237in}}%
\pgfpathlineto{\pgfqpoint{7.722293in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.745903in}}%
\pgfpathlineto{\pgfqpoint{7.714784in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.731397in}}%
\pgfpathlineto{\pgfqpoint{7.705555in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.719954in}}%
\pgfpathlineto{\pgfqpoint{7.694013in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.710658in}}%
\pgfpathlineto{\pgfqpoint{7.678961in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.697228in}}%
\pgfpathlineto{\pgfqpoint{7.657157in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.686311in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.684788in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.684223in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.688055in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.691312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143098in}{2.656678in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{2.650702in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.649062in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.648263in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.648954in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.650440in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.652693in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.655826in}}%
\pgfpathlineto{\pgfqpoint{9.246146in}{2.658251in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.670232in}}%
\pgfpathlineto{\pgfqpoint{9.272096in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.676805in}}%
\pgfpathlineto{\pgfqpoint{9.290347in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.684684in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.693798in}}%
\pgfpathlineto{\pgfqpoint{9.304951in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{9.316976in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.716795in}}%
\pgfpathlineto{\pgfqpoint{9.327163in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.335871in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.731652in}}%
\pgfpathlineto{\pgfqpoint{9.343318in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.749990in}}%
\pgfpathlineto{\pgfqpoint{9.349689in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.355085in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.774430in}}%
\pgfpathlineto{\pgfqpoint{9.359589in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.363295in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.366174in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.368269in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{9.369713in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.370413in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.370367in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.369556in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.368358in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{9.367986in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.365703in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.362540in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.358388in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.357631in}{2.915378in}}%
\pgfpathlineto{\pgfqpoint{9.353355in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.347088in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.346905in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{9.339615in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{2.954828in}}%
\pgfpathlineto{\pgfqpoint{9.330516in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{2.968036in}}%
\pgfpathlineto{\pgfqpoint{9.319393in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{2.978808in}}%
\pgfpathlineto{\pgfqpoint{9.305481in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{2.987660in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.995045in}}%
\pgfpathlineto{\pgfqpoint{9.286897in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{3.001088in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{3.006016in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{9.257277in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{3.012713in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{3.014727in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{3.015890in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{3.016163in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{3.015631in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{3.014277in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{3.012104in}}%
\pgfpathlineto{\pgfqpoint{9.181297in}{3.010800in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{3.005311in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{3.000534in}}%
\pgfpathlineto{\pgfqpoint{9.150125in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{9.129979in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.980258in}}%
\pgfpathlineto{\pgfqpoint{9.114491in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.971066in}}%
\pgfpathlineto{\pgfqpoint{9.101846in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{9.091181in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{9.082053in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{9.074221in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.914342in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.061731in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{2.890101in}}%
\pgfpathlineto{\pgfqpoint{9.056927in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.052788in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.049504in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.046998in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{2.849750in}}%
\pgfpathlineto{\pgfqpoint{9.045113in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.043930in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.043465in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.043719in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.044712in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.046482in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{9.046559in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{9.048965in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{9.052340in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{9.056721in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{9.057285in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{9.062103in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{9.068012in}{2.720365in}}%
\pgfpathlineto{\pgfqpoint{9.068780in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{9.076879in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{9.078739in}{2.704431in}}%
\pgfpathlineto{\pgfqpoint{9.086831in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{9.089465in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{9.100192in}{2.681771in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{2.673430in}}%
\pgfpathlineto{\pgfqpoint{9.115529in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{2.666610in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{2.661082in}}%
\pgfpathlineto{\pgfqpoint{9.139204in}{2.658251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.210773in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.793263in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{9.192272in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.811060in}}%
\pgfpathlineto{\pgfqpoint{9.182168in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.175900in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.830377in}}%
\pgfpathlineto{\pgfqpoint{9.172001in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.170259in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.170510in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.172812in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.883716in}}%
\pgfpathlineto{\pgfqpoint{9.177240in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.184359in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.903460in}}%
\pgfpathlineto{\pgfqpoint{9.195498in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.914605in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.921879in}}%
\pgfpathlineto{\pgfqpoint{9.216952in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.928414in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.928293in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.925757in}}%
\pgfpathlineto{\pgfqpoint{9.250489in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.921077in}}%
\pgfpathlineto{\pgfqpoint{9.271173in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.913002in}}%
\pgfpathlineto{\pgfqpoint{9.281925in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.900409in}}%
\pgfpathlineto{\pgfqpoint{9.288848in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.292848in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.874298in}}%
\pgfpathlineto{\pgfqpoint{9.294885in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.294839in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.843646in}}%
\pgfpathlineto{\pgfqpoint{9.292782in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.288805in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{9.282123in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.271941in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.804007in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.795607in}}%
\pgfpathlineto{\pgfqpoint{9.253324in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.787728in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.787274in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.789104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.847464in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{7.662353in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{7.682484in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{7.697500in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{7.709565in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{7.719507in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{7.727780in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.734810in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{7.740635in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.745459in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{7.749286in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.752381in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.754603in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.756016in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.756660in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.756549in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.755670in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.753990in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.751452in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.748635in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{7.748011in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.743701in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.738225in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{7.731608in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{1.121179in}}%
\pgfpathlineto{\pgfqpoint{7.723495in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{7.713578in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{7.701223in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{7.685321in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{1.163671in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.169883in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{7.661918in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.178711in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.182417in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.179917in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{7.563156in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{7.538943in}{1.162957in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{7.521887in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{1.142684in}}%
\pgfpathlineto{\pgfqpoint{7.508678in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{7.497846in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{1.117758in}}%
\pgfpathlineto{\pgfqpoint{7.488832in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{7.481277in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{7.474909in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.465301in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.461879in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.459335in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{7.457513in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.456478in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.456232in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.456777in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.458141in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.459015in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{7.460276in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.463243in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.467212in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{7.472177in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.478296in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{7.485735in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{7.494820in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{0.887460in}}%
\pgfpathlineto{\pgfqpoint{7.506009in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{7.520193in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{7.539512in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{7.573295in}{0.846878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.556546in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{7.541054in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{7.530874in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.523816in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{7.518774in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.515643in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.514148in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.514098in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.515480in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.518433in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.523203in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{7.529844in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{7.539291in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{7.553105in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{7.581042in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.090282in}}%
\pgfpathlineto{\pgfqpoint{7.610117in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{7.637283in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{7.650972in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{7.660178in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{7.666667in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.671070in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{7.673672in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.674902in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.674582in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{7.672777in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.669507in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.664251in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{7.656927in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{7.646463in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{7.630690in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.919788in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.910979in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.914656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207458in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{9.255492in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{9.284190in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{9.300722in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{9.312786in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{9.322109in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{0.925159in}}%
\pgfpathlineto{\pgfqpoint{9.329441in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.335131in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{9.339577in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.342811in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.344913in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.345994in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.346126in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.345317in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.343533in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.340697in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.336709in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.336178in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{9.331649in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.325451in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{9.325155in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.317094in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.314725in}{1.093155in}}%
\pgfpathlineto{\pgfqpoint{9.306985in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.303998in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{9.294066in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{9.276161in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.128992in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{9.244340in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.139746in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{9.197416in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.135491in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{9.166540in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{1.125379in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{1.118044in}}%
\pgfpathlineto{\pgfqpoint{9.149313in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{9.136899in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{1.096703in}}%
\pgfpathlineto{\pgfqpoint{9.127376in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{1.080789in}}%
\pgfpathlineto{\pgfqpoint{9.119941in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{9.114087in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{9.109650in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.106312in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.104118in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.102961in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.102772in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.103539in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.105284in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.108091in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.110919in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{9.111991in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.116965in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.121645in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{9.123386in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.131372in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{9.132372in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{9.141320in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{9.143098in}{0.905798in}}%
\pgfpathlineto{\pgfqpoint{9.153825in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{9.154050in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{9.164552in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{9.171377in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.881076in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.875962in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{9.200621in}{0.871192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.215881in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{9.196177in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{9.185778in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.179030in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{9.175229in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.173306in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.173539in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{9.175852in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.180224in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{9.187643in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{9.199534in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{9.228747in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{9.234300in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{9.268096in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.050604in}}%
\pgfpathlineto{\pgfqpoint{9.280119in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.037898in}}%
\pgfpathlineto{\pgfqpoint{9.287649in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.292218in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{9.294644in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.295054in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.293285in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{9.289627in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.283085in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{9.272856in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{9.253392in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.928468in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.930979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{2.691312in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.688055in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.684223in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.684788in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.686311in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{7.657157in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.697228in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{7.678961in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.710658in}}%
\pgfpathlineto{\pgfqpoint{7.694013in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.719954in}}%
\pgfpathlineto{\pgfqpoint{7.705555in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.731397in}}%
\pgfpathlineto{\pgfqpoint{7.714784in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.745903in}}%
\pgfpathlineto{\pgfqpoint{7.722293in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.765237in}}%
\pgfpathlineto{\pgfqpoint{7.728350in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.733292in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.737087in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.795419in}}%
\pgfpathlineto{\pgfqpoint{7.739991in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.742006in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.743152in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.743472in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.742983in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.741669in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.739497in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.737908in}{2.883336in}}%
\pgfpathlineto{\pgfqpoint{7.736497in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.732637in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.727649in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.727182in}{2.914493in}}%
\pgfpathlineto{\pgfqpoint{7.721734in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.716455in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.705728in}{2.949946in}}%
\pgfpathlineto{\pgfqpoint{7.705676in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.695053in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.695002in}{2.962224in}}%
\pgfpathlineto{\pgfqpoint{7.684275in}{2.972332in}}%
\pgfpathlineto{\pgfqpoint{7.681870in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{2.980687in}}%
\pgfpathlineto{\pgfqpoint{7.664577in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.993237in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.997696in}}%
\pgfpathlineto{\pgfqpoint{7.638442in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{3.001178in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{3.005164in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{3.005727in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{3.001609in}}%
\pgfpathlineto{\pgfqpoint{7.557104in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.998159in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.993734in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.987951in}}%
\pgfpathlineto{\pgfqpoint{7.531829in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.980861in}}%
\pgfpathlineto{\pgfqpoint{7.515308in}{2.974329in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.972030in}}%
\pgfpathlineto{\pgfqpoint{7.502815in}{2.962172in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{7.492923in}{2.950015in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.947537in}}%
\pgfpathlineto{\pgfqpoint{7.484886in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.929685in}}%
\pgfpathlineto{\pgfqpoint{7.478380in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.473087in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.903629in}}%
\pgfpathlineto{\pgfqpoint{7.468979in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.465758in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.463514in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.462160in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.461641in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.461927in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.463025in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.464962in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.467783in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.469742in}{2.797642in}}%
\pgfpathlineto{\pgfqpoint{7.471479in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.476129in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.480469in}{2.770529in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{7.488780in}{2.755506in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{2.751737in}}%
\pgfpathlineto{\pgfqpoint{7.497101in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{7.501922in}{2.737147in}}%
\pgfpathlineto{\pgfqpoint{7.507178in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{7.512649in}{2.725374in}}%
\pgfpathlineto{\pgfqpoint{7.519583in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.715675in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.707700in}}%
\pgfpathlineto{\pgfqpoint{7.535430in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.700995in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.695668in}}%
\pgfpathlineto{\pgfqpoint{7.557973in}{2.694721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.564543in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.784848in}}%
\pgfpathlineto{\pgfqpoint{7.546881in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.793826in}}%
\pgfpathlineto{\pgfqpoint{7.535995in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{7.528465in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.523424in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.828625in}}%
\pgfpathlineto{\pgfqpoint{7.520053in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.518434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.518448in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.520115in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{7.523598in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.528814in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.909843in}}%
\pgfpathlineto{\pgfqpoint{7.536706in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.922625in}}%
\pgfpathlineto{\pgfqpoint{7.548345in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.931326in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.937090in}}%
\pgfpathlineto{\pgfqpoint{7.568570in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.940829in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.942583in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.942443in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.940407in}}%
\pgfpathlineto{\pgfqpoint{7.616126in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.936480in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.930456in}}%
\pgfpathlineto{\pgfqpoint{7.636766in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.921586in}}%
\pgfpathlineto{\pgfqpoint{7.648647in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.908631in}}%
\pgfpathlineto{\pgfqpoint{7.656743in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.662180in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.886996in}}%
\pgfpathlineto{\pgfqpoint{7.665843in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.667728in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.667959in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.666573in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.663428in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.826880in}}%
\pgfpathlineto{\pgfqpoint{7.658593in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.805384in}}%
\pgfpathlineto{\pgfqpoint{7.651252in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.792682in}}%
\pgfpathlineto{\pgfqpoint{7.640592in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.784007in}}%
\pgfpathlineto{\pgfqpoint{7.622940in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.778228in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.772871in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.774822in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.778845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.218185in}{2.789104in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.787274in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.787728in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{9.253324in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.795607in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.804007in}}%
\pgfpathlineto{\pgfqpoint{9.271941in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.282123in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{9.288805in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.292782in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.843646in}}%
\pgfpathlineto{\pgfqpoint{9.294839in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.294885in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{2.874298in}}%
\pgfpathlineto{\pgfqpoint{9.292848in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.288848in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{2.900409in}}%
\pgfpathlineto{\pgfqpoint{9.281925in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{2.913002in}}%
\pgfpathlineto{\pgfqpoint{9.271173in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.921077in}}%
\pgfpathlineto{\pgfqpoint{9.250489in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.925757in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.928293in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.928414in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{9.216952in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.921879in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.914605in}}%
\pgfpathlineto{\pgfqpoint{9.195498in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.903460in}}%
\pgfpathlineto{\pgfqpoint{9.184359in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{9.177240in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.883716in}}%
\pgfpathlineto{\pgfqpoint{9.172812in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.170510in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.170259in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.172001in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{2.830377in}}%
\pgfpathlineto{\pgfqpoint{9.175900in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{9.182168in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{2.811060in}}%
\pgfpathlineto{\pgfqpoint{9.192272in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{2.793263in}}%
\pgfpathlineto{\pgfqpoint{9.210773in}{2.791976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.220982in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.843735in}}%
\pgfpathlineto{\pgfqpoint{9.212761in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.210996in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.215978in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.879877in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.888373in}}%
\pgfpathlineto{\pgfqpoint{9.234595in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.890149in}}%
\pgfpathlineto{\pgfqpoint{9.241606in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.885097in}}%
\pgfpathlineto{\pgfqpoint{9.257389in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.866724in}}%
\pgfpathlineto{\pgfqpoint{9.261732in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.860583in}}%
\pgfpathlineto{\pgfqpoint{9.260133in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.252478in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.838463in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.834597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.910979in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.919788in}}%
\pgfpathlineto{\pgfqpoint{7.630690in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{7.646463in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{7.656927in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{7.664251in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.669507in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.672777in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{7.674582in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.674902in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.673672in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{7.671070in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.666667in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{7.660178in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{7.650972in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{7.637283in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{7.610117in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.090282in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{7.581042in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{7.553105in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{7.539291in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{7.529844in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{7.523203in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.518433in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.515480in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.514098in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.514148in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.515643in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.518774in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{7.523816in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.530874in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{7.541054in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{7.556546in}{0.919819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.566372in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{7.555602in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{7.549663in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.547308in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.547918in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.551516in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{7.573218in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.046565in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{7.609610in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{7.623807in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{7.630858in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.634581in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.635160in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.632557in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{7.626775in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{7.615549in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.949634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.218185in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.928468in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{9.253392in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{9.272856in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{9.283085in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.289627in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{9.293285in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.295054in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.294644in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.293271in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{9.292218in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.287649in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.282545in}{1.037898in}}%
\pgfpathlineto{\pgfqpoint{9.280119in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.271818in}{1.050604in}}%
\pgfpathlineto{\pgfqpoint{9.268096in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{9.234300in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{9.228747in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{9.199534in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{9.187643in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{9.180224in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.175852in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{9.173539in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.173306in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.175229in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.175278in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{9.179030in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.185778in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.186005in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{9.196177in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{9.196732in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{9.215881in}{0.931976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.218041in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.208883in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{9.205420in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.206924in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{9.212740in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{9.228749in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.030804in}}%
\pgfpathlineto{\pgfqpoint{9.243658in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{9.260314in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.015804in}}%
\pgfpathlineto{\pgfqpoint{9.266508in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.267938in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.264443in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{9.255264in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{0.968311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566282in}{2.778845in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.774822in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.772871in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.778228in}}%
\pgfpathlineto{\pgfqpoint{7.622940in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.784007in}}%
\pgfpathlineto{\pgfqpoint{7.640592in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.792682in}}%
\pgfpathlineto{\pgfqpoint{7.651252in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.805384in}}%
\pgfpathlineto{\pgfqpoint{7.658593in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.826880in}}%
\pgfpathlineto{\pgfqpoint{7.663428in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.666573in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.667959in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.667728in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.665843in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.662822in}{2.886996in}}%
\pgfpathlineto{\pgfqpoint{7.662180in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.656743in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.652095in}{2.908631in}}%
\pgfpathlineto{\pgfqpoint{7.648647in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.641368in}{2.921586in}}%
\pgfpathlineto{\pgfqpoint{7.636766in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.930456in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.936480in}}%
\pgfpathlineto{\pgfqpoint{7.616126in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.940407in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.942443in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.942583in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.940829in}}%
\pgfpathlineto{\pgfqpoint{7.568570in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.937090in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.931326in}}%
\pgfpathlineto{\pgfqpoint{7.548345in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.922625in}}%
\pgfpathlineto{\pgfqpoint{7.536706in}{2.913545in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.909843in}}%
\pgfpathlineto{\pgfqpoint{7.528814in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.523598in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{7.520115in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.518448in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.518434in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.520053in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.523375in}{2.828625in}}%
\pgfpathlineto{\pgfqpoint{7.523424in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.528465in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.534102in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{7.535995in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{7.544829in}{2.793826in}}%
\pgfpathlineto{\pgfqpoint{7.546881in}{2.791976in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.784848in}}%
\pgfpathlineto{\pgfqpoint{7.564543in}{2.779819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.585208in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.818348in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.825554in}}%
\pgfpathlineto{\pgfqpoint{7.563515in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.840256in}}%
\pgfpathlineto{\pgfqpoint{7.555362in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.551141in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.550364in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.553124in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.882012in}}%
\pgfpathlineto{\pgfqpoint{7.559526in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.896819in}}%
\pgfpathlineto{\pgfqpoint{7.572919in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.903914in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.906947in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.905952in}}%
\pgfpathlineto{\pgfqpoint{7.608462in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.901046in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.891573in}}%
\pgfpathlineto{\pgfqpoint{7.621820in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.628360in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{7.630827in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.861775in}}%
\pgfpathlineto{\pgfqpoint{7.630207in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.626453in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.830569in}}%
\pgfpathlineto{\pgfqpoint{7.618070in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.816471in}}%
\pgfpathlineto{\pgfqpoint{7.595941in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.815570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.228912in}{2.834597in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.838463in}}%
\pgfpathlineto{\pgfqpoint{9.252478in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{9.260133in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.860583in}}%
\pgfpathlineto{\pgfqpoint{9.261732in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{2.866724in}}%
\pgfpathlineto{\pgfqpoint{9.257389in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{2.885097in}}%
\pgfpathlineto{\pgfqpoint{9.241606in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.890149in}}%
\pgfpathlineto{\pgfqpoint{9.234595in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.888373in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.879877in}}%
\pgfpathlineto{\pgfqpoint{9.215978in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{9.210996in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.212761in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{2.843735in}}%
\pgfpathlineto{\pgfqpoint{9.220982in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.235132in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{9.226665in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.868035in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{9.247999in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.242306in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.850288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{7.615549in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{7.626775in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{7.632557in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.635160in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.634581in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.630858in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{7.623807in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{7.609610in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.046565in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{7.573218in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{7.551516in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.547918in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.547308in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.549663in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{7.555602in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{7.566372in}{0.956290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.570670in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.566324in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.567952in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.576452in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{7.603755in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.010909in}}%
\pgfpathlineto{\pgfqpoint{7.612779in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.614919in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.609641in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.973425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.218185in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{9.255264in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{9.264443in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.267938in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.266508in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.261092in}{1.015804in}}%
\pgfpathlineto{\pgfqpoint{9.260314in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{9.243658in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.030804in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{9.228749in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{9.218185in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{9.212740in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{9.206924in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.205420in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.207458in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{9.208883in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.218041in}{0.968447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.230008in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{9.220623in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.224413in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{9.249758in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{9.253580in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{9.244955in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.976782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.815570in}}%
\pgfpathlineto{\pgfqpoint{7.595941in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.816471in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{7.618070in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.830569in}}%
\pgfpathlineto{\pgfqpoint{7.626453in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.630207in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.861775in}}%
\pgfpathlineto{\pgfqpoint{7.630827in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.630642in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{7.628360in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.621820in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.619915in}{2.891573in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.901046in}}%
\pgfpathlineto{\pgfqpoint{7.608462in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.905952in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.906947in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.903914in}}%
\pgfpathlineto{\pgfqpoint{7.572919in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.896819in}}%
\pgfpathlineto{\pgfqpoint{7.559526in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.882012in}}%
\pgfpathlineto{\pgfqpoint{7.553124in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.550364in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.551141in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.555362in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.555555in}{2.840256in}}%
\pgfpathlineto{\pgfqpoint{7.563515in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{7.566282in}{2.825554in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.818348in}}%
\pgfpathlineto{\pgfqpoint{7.585208in}{2.816290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.580987in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{7.570173in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.568019in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.573420in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.881115in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{7.606636in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.872173in}}%
\pgfpathlineto{\pgfqpoint{7.612408in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.609802in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.851730in}}%
\pgfpathlineto{\pgfqpoint{7.599484in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.839809in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.836780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{9.242306in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{9.247999in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.868035in}}%
\pgfpathlineto{\pgfqpoint{9.226665in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{9.235132in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.239102in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{9.239985in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.864313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577009in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{7.609641in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.614919in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.612779in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{1.010909in}}%
\pgfpathlineto{\pgfqpoint{7.603755in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{7.576452in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{7.567952in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.566324in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.570670in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.587665in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{7.576959in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{7.580638in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.011373in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.005629in}}%
\pgfpathlineto{\pgfqpoint{7.599089in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.604152in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{7.587859in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.980554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{9.244955in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{9.253580in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.250365in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{9.249758in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{9.224413in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{9.220623in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.228912in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{9.230008in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.229917in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.003664in}}%
\pgfpathlineto{\pgfqpoint{9.245993in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.985514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.836780in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.839809in}}%
\pgfpathlineto{\pgfqpoint{7.599484in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.851730in}}%
\pgfpathlineto{\pgfqpoint{7.609802in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.612408in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.609188in}{2.872173in}}%
\pgfpathlineto{\pgfqpoint{7.606636in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.887166in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.881115in}}%
\pgfpathlineto{\pgfqpoint{7.573420in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{7.568019in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.570173in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{7.580987in}{2.840604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.582560in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.577981in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.870693in}}%
\pgfpathlineto{\pgfqpoint{7.602546in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.855474in}}%
\pgfpathlineto{\pgfqpoint{7.596090in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.848063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{2.864313in}}%
\pgfpathlineto{\pgfqpoint{9.239985in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{2.865311in}}%
\pgfpathlineto{\pgfqpoint{9.239102in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{7.587859in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{7.604152in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.599089in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{1.005629in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.011373in}}%
\pgfpathlineto{\pgfqpoint{7.580638in}{1.004917in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{7.576959in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{7.587665in}{0.980604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.582359in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{7.595898in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{0.986670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{9.245993in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{1.003664in}}%
\pgfpathlineto{\pgfqpoint{9.229917in}{0.992760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.239093in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{9.239995in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.992354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.848063in}}%
\pgfpathlineto{\pgfqpoint{7.596090in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.855474in}}%
\pgfpathlineto{\pgfqpoint{7.602546in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.598462in}{2.870693in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.875944in}}%
\pgfpathlineto{\pgfqpoint{7.577981in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.582560in}{2.852760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.583494in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{7.594145in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.857620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{7.595898in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{7.582359in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239638in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{9.239995in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{9.239638in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{9.239093in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051403in}{0.384917in}}{\pgfqpoint{2.735294in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587735in}{2.857620in}}%
\pgfpathlineto{\pgfqpoint{7.594145in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{7.587735in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{7.583494in}{2.864917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{9.786697in}{0.384917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051403in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{7.051403in}{3.484917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419050in,y=3.554362in,,base]{\color{textcolor}\sffamily\fontsize{19.200000}{23.040000}\selectfont FS-QTT-Solver (\(\displaystyle d=8\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.284917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.284917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.640473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.640473in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{0.996028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=0.996028in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.351584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.351584in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{1.707140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=1.707140in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.062695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.062695in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.418251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.418251in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{2.773806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=2.773806in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.129362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.129362in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386697in}{3.484917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464475in,y=3.484917in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.996028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.351584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{1.707140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.062695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.418251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{2.773806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.026697in}{0.284917in}}{\pgfqpoint{0.360000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026697in}{0.284917in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.026697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{0.284917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_rhs1_all_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.668116in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242972in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242972in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276305in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276305in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.309638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.342972in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.342972in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342972in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342972in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.376305in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.376305in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376305in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376305in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409638in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309638in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.449712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.999712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.549712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131861in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.366308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.639250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.832905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.983115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.105846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.209614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.299501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.378788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{2.916308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.189250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.382905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.533115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.655846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.759614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.849501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{3.928788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.739250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{4.932905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.083115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.205846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.309614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.399501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{5.478788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.016308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.289250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.482905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.633115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.755846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.859614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{6.949501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{7.028788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Total time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{3.065674in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{3.061980in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{3.296292in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{3.509827in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{3.715279in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{3.873399in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{3.937705in}}%
\pgfpathlineto{\pgfqpoint{3.482972in}{4.117420in}}%
\pgfpathlineto{\pgfqpoint{3.689638in}{4.182433in}}%
\pgfpathlineto{\pgfqpoint{3.896305in}{4.140210in}}%
\pgfpathlineto{\pgfqpoint{4.102972in}{4.331288in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{4.392981in}}%
\pgfpathlineto{\pgfqpoint{4.516305in}{4.397539in}}%
\pgfpathlineto{\pgfqpoint{4.722972in}{4.317321in}}%
\pgfpathlineto{\pgfqpoint{4.929638in}{4.484425in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{4.520173in}}%
\pgfpathlineto{\pgfqpoint{5.342972in}{4.530378in}}%
\pgfpathlineto{\pgfqpoint{5.549638in}{4.562807in}}%
\pgfpathlineto{\pgfqpoint{5.756305in}{4.445339in}}%
\pgfpathlineto{\pgfqpoint{5.962972in}{4.468507in}}%
\pgfpathlineto{\pgfqpoint{6.169638in}{4.625127in}}%
\pgfpathlineto{\pgfqpoint{6.376305in}{4.509283in}}%
\pgfpathlineto{\pgfqpoint{6.582972in}{4.502890in}}%
\pgfpathlineto{\pgfqpoint{6.789638in}{4.586671in}}%
\pgfpathlineto{\pgfqpoint{6.996305in}{4.637712in}}%
\pgfpathlineto{\pgfqpoint{7.202972in}{4.581677in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{4.548293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{3.065674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{3.061980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{3.296292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{3.509827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{3.715279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{3.873399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{3.937705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482972in}{4.117420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689638in}{4.182433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896305in}{4.140210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102972in}{4.331288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{4.392981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516305in}{4.397539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722972in}{4.317321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929638in}{4.484425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136305in}{4.520173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342972in}{4.530378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549638in}{4.562807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756305in}{4.445339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962972in}{4.468507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169638in}{4.625127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376305in}{4.509283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582972in}{4.502890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789638in}{4.586671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996305in}{4.637712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202972in}{4.581677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409638in}{4.548293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{2.471489in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{2.893500in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{3.274315in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{4.016055in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{4.637861in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{4.752889in}}%
\pgfpathlineto{\pgfqpoint{3.482972in}{4.852123in}}%
\pgfpathlineto{\pgfqpoint{3.689638in}{4.958203in}}%
\pgfpathlineto{\pgfqpoint{3.896305in}{5.119624in}}%
\pgfpathlineto{\pgfqpoint{4.102972in}{5.108616in}}%
\pgfpathlineto{\pgfqpoint{4.309638in}{5.311091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{2.215378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{2.471489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{2.893500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{3.274315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{4.016055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{4.637861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{4.752889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482972in}{4.852123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689638in}{4.958203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896305in}{5.119624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102972in}{5.108616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309638in}{5.311091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036305in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{2.504496in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{3.680351in}}%
\pgfpathlineto{\pgfqpoint{3.069638in}{4.967565in}}%
\pgfpathlineto{\pgfqpoint{3.276305in}{6.360329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.209638in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036305in}{0.921953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242972in}{1.018275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{1.544654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656305in}{2.504496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862972in}{3.680351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069638in}{4.967565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276305in}{6.360329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.409638in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209638in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839358in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.242972in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{5.720090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306025in}{5.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906025in,y=5.603423in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_rhs1_all_u_calc_erank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.364436in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939292in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939292in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939292in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.972625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972625in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972625in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.005958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.039292in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.039292in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039292in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039292in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.072625in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072625in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072625in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105958in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005958in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{1.674712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{1.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=1.674712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{2.449712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{2.449712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{2.449712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=2.449712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{3.224712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{3.224712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{3.224712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=3.224712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{3.999712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=3.999712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{4.774712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{4.774712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{4.774712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=4.774712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{5.549712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{5.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{5.549712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=5.549712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{6.324712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{6.324712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{6.324712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=6.324712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828181in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441780in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Solution effective TT-rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{2.407842in}}%
\pgfpathlineto{\pgfqpoint{2.145958in}{3.330376in}}%
\pgfpathlineto{\pgfqpoint{2.352625in}{3.755717in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{4.930792in}}%
\pgfpathlineto{\pgfqpoint{2.765958in}{5.389729in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{4.796105in}}%
\pgfpathlineto{\pgfqpoint{3.179292in}{5.331711in}}%
\pgfpathlineto{\pgfqpoint{3.385958in}{5.473362in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{4.283941in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{4.361007in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{6.260811in}}%
\pgfpathlineto{\pgfqpoint{4.212625in}{6.448822in}}%
\pgfpathlineto{\pgfqpoint{4.419292in}{4.806487in}}%
\pgfpathlineto{\pgfqpoint{4.625958in}{6.431735in}}%
\pgfpathlineto{\pgfqpoint{4.832625in}{5.217133in}}%
\pgfpathlineto{\pgfqpoint{5.039292in}{6.156569in}}%
\pgfpathlineto{\pgfqpoint{5.245958in}{6.243314in}}%
\pgfpathlineto{\pgfqpoint{5.452625in}{4.947056in}}%
\pgfpathlineto{\pgfqpoint{5.659292in}{5.337054in}}%
\pgfpathlineto{\pgfqpoint{5.865958in}{4.853833in}}%
\pgfpathlineto{\pgfqpoint{6.072625in}{4.855638in}}%
\pgfpathlineto{\pgfqpoint{6.279292in}{4.867044in}}%
\pgfpathlineto{\pgfqpoint{6.485958in}{6.377234in}}%
\pgfpathlineto{\pgfqpoint{6.692625in}{5.126318in}}%
\pgfpathlineto{\pgfqpoint{6.899292in}{4.539732in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{4.734594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732625in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939292in}{2.407842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145958in}{3.330376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352625in}{3.755717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559292in}{4.930792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765958in}{5.389729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972625in}{4.796105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179292in}{5.331711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385958in}{5.473362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592625in}{4.283941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799292in}{4.361007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{6.260811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212625in}{6.448822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419292in}{4.806487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625958in}{6.431735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832625in}{5.217133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039292in}{6.156569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245958in}{6.243314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452625in}{4.947056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659292in}{5.337054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865958in}{4.853833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072625in}{4.855638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279292in}{4.867044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485958in}{6.377234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692625in}{5.126318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899292in}{4.539732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105958in}{4.734594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732625in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{2.145958in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{2.352625in}{3.221156in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{3.642514in}}%
\pgfpathlineto{\pgfqpoint{2.765958in}{3.772569in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{3.747281in}}%
\pgfpathlineto{\pgfqpoint{3.179292in}{4.003567in}}%
\pgfpathlineto{\pgfqpoint{3.385958in}{3.931027in}}%
\pgfpathlineto{\pgfqpoint{3.592625in}{3.741379in}}%
\pgfpathlineto{\pgfqpoint{3.799292in}{3.943088in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{3.808436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905958in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732625in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939292in}{1.953215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145958in}{2.767002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352625in}{3.221156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559292in}{3.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765958in}{3.772569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972625in}{3.747281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179292in}{4.003567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385958in}{3.931027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592625in}{3.741379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799292in}{3.943088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005958in}{3.808436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.105958in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905958in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535678in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{6.939292in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{6.939292in}{2.121131in}}%
\pgfpathlineto{\pgfqpoint{3.535678in}{2.121131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669012in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.862928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002345in}{1.862928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602345in,y=1.746261in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669012in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.385552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002345in}{1.385552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602345in,y=1.268885in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res_rhs1_all_uf_conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Liberation Sans}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.781360in}{7.355067in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.781360in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.781360in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.355067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.356215in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356215in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.389548in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389548in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.422882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422882in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.456215in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{5.456215in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456215in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.456215in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.489548in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{6.489548in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489548in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489548in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522882in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.522882in,y=0.821934in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422882in,y=0.441780in,,top]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{0.899712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=0.899712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{1.588601in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{1.588601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.588601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=1.588601in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{2.277490in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{2.277490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.277490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=2.277490in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{2.966379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.966379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=2.966379in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{3.655267in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{3.655267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.655267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=3.655267in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{4.344156in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{4.344156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.344156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=4.344156in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{5.033045in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{5.033045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.033045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=5.033045in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{5.721934in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{5.721934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.721934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=5.721934in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{6.410823in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{6.410823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.410823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=6.410823in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{7.099712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245104in,y=7.099712in,right,]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.107088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.314464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.435772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.521841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{1.795977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.003353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.124661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.210729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.484866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.692242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.813549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{2.899618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.173755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.381131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.502438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.588507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{3.862644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.070020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.191327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.277396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.551533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.758909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.880216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{4.966285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.240421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.447798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.569105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.655174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{5.929310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.136687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.257994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.344063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.618199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.825575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{6.946883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322882in}{7.032952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444955in,y=3.999712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont \(\displaystyle (u, f) - (u, f)_{RE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.807108in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.394686in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{5.980622in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.566068in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.151370in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{4.736632in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.321879in}}%
\pgfpathlineto{\pgfqpoint{3.596215in}{3.907212in}}%
\pgfpathlineto{\pgfqpoint{3.802882in}{3.492969in}}%
\pgfpathlineto{\pgfqpoint{4.009548in}{3.080392in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{2.671993in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{4.629548in}{2.023609in}}%
\pgfpathlineto{\pgfqpoint{4.836215in}{1.976771in}}%
\pgfpathlineto{\pgfqpoint{5.042882in}{2.412304in}}%
\pgfpathlineto{\pgfqpoint{5.249548in}{2.431748in}}%
\pgfpathlineto{\pgfqpoint{5.456215in}{2.396774in}}%
\pgfpathlineto{\pgfqpoint{5.662882in}{2.242370in}}%
\pgfpathlineto{\pgfqpoint{5.869548in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{6.076215in}{2.818335in}}%
\pgfpathlineto{\pgfqpoint{6.282882in}{2.745919in}}%
\pgfpathlineto{\pgfqpoint{6.489548in}{3.107990in}}%
\pgfpathlineto{\pgfqpoint{6.696215in}{3.054390in}}%
\pgfpathlineto{\pgfqpoint{6.902882in}{3.355072in}}%
\pgfpathlineto{\pgfqpoint{7.109548in}{3.573799in}}%
\pgfpathlineto{\pgfqpoint{7.316215in}{3.567445in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{3.618679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.807108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.394686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{5.980622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.566068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.151370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{4.736632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.321879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596215in}{3.907212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802882in}{3.492969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009548in}{3.080392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216215in}{2.671993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422882in}{2.306491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629548in}{2.023609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836215in}{1.976771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042882in}{2.412304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249548in}{2.431748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456215in}{2.396774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662882in}{2.242370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869548in}{1.566216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076215in}{2.818335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282882in}{2.745919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489548in}{3.107990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696215in}{3.054390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902882in}{3.355072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109548in}{3.573799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316215in}{3.567445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522882in}{3.618679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.807108in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.394686in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{5.980625in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.566102in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.151350in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{4.731517in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.322793in}}%
\pgfpathlineto{\pgfqpoint{3.596215in}{3.910351in}}%
\pgfpathlineto{\pgfqpoint{3.802882in}{3.516370in}}%
\pgfpathlineto{\pgfqpoint{4.009548in}{3.356283in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{3.581728in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.787025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.807108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.394686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{5.980625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.566102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.151350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{4.731517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.322793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596215in}{3.910351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802882in}{3.516370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009548in}{3.356283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216215in}{3.581728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422882in}{3.787025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{6.807108in}}%
\pgfpathlineto{\pgfqpoint{2.356215in}{6.394684in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{5.980617in}}%
\pgfpathlineto{\pgfqpoint{2.769548in}{5.566050in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{5.151297in}}%
\pgfpathlineto{\pgfqpoint{3.182882in}{4.736334in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{4.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322882in}{0.899712in}}{\pgfqpoint{6.200000in}{6.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149548in}{6.807108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356215in}{6.394684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562882in}{5.980617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{5.566050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976215in}{5.151297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182882in}{4.736334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389548in}{4.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{7.522882in}{0.899712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322882in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{7.099712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952602in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.356215in}{5.400917in}}%
\pgfpathlineto{\pgfqpoint{7.356215in}{6.933045in}}%
\pgfpathlineto{\pgfqpoint{3.952602in}{6.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{6.674842in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{6.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{6.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=6.558175in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FS-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{6.197466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{6.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=6.080799in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-QTT-solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085935in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{4.752602in}{5.720090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419268in}{5.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019268in,y=5.603423in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont FD-solver}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

